Equivalence Hypergraphs: DPO Rewriting for Monoidal E-Graphs

The technique of \emph{equality saturation}, which equips graphs with an equivalence relation, has proven effective for program optimisation. We give a categorical semantics to these structures, called \emph{e-graphs}, in terms of Cartesian categories enriched over the category of semilattices. This approach generalises to monoidal categories, which opens the door to new applications of e-graph techniques, from algebraic to monoidal theories. Finally, we present a sound and complete combinatorial representation of morphisms in such a category, based on a generalisation of hypergraphs which we call \emph{e-hypergraphs}. They have the usual advantage that many of their structural equations are absorbed into a general notion of isomorphism. This new principled approach to e-graphs enables double-pushout (DPO) rewriting for these structures, which constitutes the main contribution of this paper.

==> figures/Cartesian-equipment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=vertex] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=vertex] (7) at (2, 0) {};
		\node [style=none] (8) at (-2.5, -2.5) {$\Delta: 1 \to 2$};
		\node [style=none] (9) at (2, -2.5) {$!: 1 \to 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=-90, out=135, looseness=1.25] (4) to (1.center);
		\draw [in=-90, out=45, looseness=1.25] (4) to (0.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cartesian-naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=vertex] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {$=$};
		\node [style=none] (7) at (-5, 1.5) {};
		\node [style=round box] (8) at (-4, -1.5) {$c$};
		\node [style=round box] (9) at (1, 0.5) {$c$};
		\node [style=round box] (10) at (3, 0.5) {$c$};
		\node [style=none] (11) at (7, 0) {};
		\node [style=vertex] (12) at (7, 1) {};
		\node [style=round box] (13) at (7, -0.5) {$c$};
		\node [style=none] (14) at (11, -2) {};
		\node [style=vertex] (15) at (11, 0) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (-4, -2) {};
		\node [style=none] (22) at (-4, -2.5) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (7, -2) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (2, -1.5) {};
		\node [style=vertex] (27) at (2, -1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (3, 1.5) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (32) at (9, -0.5) {$=$};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=-90, out=135, looseness=1.25] (4) to (1.center);
		\draw (7.center) to (1.center);
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw [in=-90, out=45] (4) to (16.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=-90, out=135, looseness=1.25] (27) to (25.center);
		\draw [in=-90, out=45] (27) to (28.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (19.center);
		\draw (27) to (31.center);
		\draw (33.center) to (25.center);
		\draw (34.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cartesian-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (9.5, -1) {};
		\node [style=none] (13) at (9.5, 2) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=vertex] (18) at (-2, 0) {};
		\node [style=vertex] (19) at (2, 0) {};
		\node [style=none] (20) at (-10, 1) {};
		\node [style=none] (21) at (-12, 1) {};
		\node [style=none] (22) at (-11, 0) {};
		\node [style=none] (23) at (-11, -1) {};
		\node [style=vertex] (24) at (-11, 0) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (5, 1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=vertex] (29) at (6, 0) {};
		\node [style=vertex] (30) at (5, 1.5) {};
		\node [style=none] (31) at (7, 2) {};
		\node [style=none] (32) at (-11, 2) {};
		\node [style=none] (33) at (-13, 2) {};
		\node [style=none] (34) at (-12, 1) {};
		\node [style=none] (35) at (-12, 1) {};
		\node [style=vertex] (36) at (-12, 1) {};
		\node [style=none] (37) at (-6, 1) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-7, 0) {};
		\node [style=none] (40) at (-7, -1) {};
		\node [style=vertex] (41) at (-7, 0) {};
		\node [style=none] (42) at (-5, 2) {};
		\node [style=none] (43) at (-7, 2) {};
		\node [style=none] (44) at (-6, 1) {};
		\node [style=none] (45) at (-6, 1) {};
		\node [style=vertex] (46) at (-6, 1) {};
		\node [style=none] (47) at (-10, 2) {};
		\node [style=none] (48) at (-8, 2) {};
		\node [style=none] (49) at (-9, 0.5) {$=$};
		\node [style=none] (50) at (0, 0.5) {$=$};
		\node [style=none] (51) at (8, 0.5) {$=$};
		\node [style=none] (52) at (14, 1) {};
		\node [style=none] (53) at (12, 1) {};
		\node [style=none] (54) at (13, 0) {};
		\node [style=none] (55) at (13, -1) {};
		\node [style=vertex] (56) at (13, 0) {};
		\node [style=none] (57) at (11, 0.5) {$=$};
		\node [style=vertex] (58) at (14, 1.5) {};
		\node [style=none] (59) at (12, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (2.center);
		\draw [in=45, out=-90, looseness=1.25] (2.center) to (1.center);
		\draw [in=-90, out=135, looseness=1.25] (1.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (19);
		\draw [in=-90, out=135, looseness=1.25] (19) to (9.center);
		\draw [in=-90, out=45, looseness=1.25] (19) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (23.center) to (24);
		\draw [in=-90, out=135, looseness=1.25] (24) to (21.center);
		\draw [in=-90, out=45, looseness=1.25] (24) to (20.center);
		\draw (28.center) to (29);
		\draw [in=-90, out=135, looseness=1.25] (29) to (26.center);
		\draw [in=-90, out=45, looseness=1.25] (29) to (25.center);
		\draw (30) to (26.center);
		\draw (31.center) to (25.center);
		\draw (35.center) to (36);
		\draw [in=-90, out=135, looseness=1.25] (36) to (33.center);
		\draw [in=-90, out=45, looseness=1.25] (36) to (32.center);
		\draw (40.center) to (41);
		\draw [in=-90, out=135, looseness=1.25] (41) to (38.center);
		\draw [in=-90, out=45, looseness=1.25] (41) to (37.center);
		\draw (45.center) to (46);
		\draw [in=-90, out=135, looseness=1.25] (46) to (43.center);
		\draw [in=-90, out=45, looseness=1.25] (46) to (42.center);
		\draw (47.center) to (20.center);
		\draw (38.center) to (48.center);
		\draw (13.center) to (12.center);
		\draw (55.center) to (56);
		\draw [in=-90, out=135, looseness=1.25] (56) to (53.center);
		\draw [in=-90, out=45, looseness=1.25] (56) to (52.center);
		\draw (58) to (52.center);
		\draw (59.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DPOI_boundary_complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 4.5) {$\mathcal{L}$};
		\node [style=none] (1) at (-2.5, 4.5) {};
		\node [style=none] (2) at (-0.5, 4.5) {};
		\node [style=none] (3) at (0.5, 4.5) {$i + j$};
		\node [style=none] (7) at (-3.5, 3.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {$\mathcal{G}$};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {$\mathcal{L}^{\bot}$};
		\node [style=none] (16) at (0.5, 3.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (20) at (-4.25, 2.5) {$f$};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (27) at (0.5, -2.5) {$n + m$};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (-1.5, 5.25) {$[a_1,a_2]$};
		\node [style=none] (35) at (-2.25, -1.5) {$[b_1,b_2]$};
		\node [style=none] (36) at (1.75, -1) {$[d_1,d_2]$};
		\node [style=none] (37) at (1.75, 2.5) {$[c_1,c_2]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (1.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [style=diredge] (29.center) to (28.center);
		\draw [style=diredge] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DPOI_pushout_complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4) {};
		\node [style=none] (1) at (3, 4) {$i + j$};
		\node [style=none] (2) at (2, 4) {};
		\node [style=none] (3) at (-4.75, 4) {$\mathcal{L}$};
		\node [style=none] (5) at (-0.5, 4) {$i' + j'$};
		\node [style=none] (9) at (-4.75, 3.5) {};
		\node [style=none] (11) at (-4.75, -0.5) {};
		\node [style=none] (12) at (-4.75, -1) {$\mathcal{G}$};
		\node [style=none] (13) at (3, -1) {$\mathcal{L}^{\bot}$};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (3, 3.5) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-2.75, -2.25) {};
		\node [style=none] (33) at (-1.75, -2.75) {$n' + k'$};
		\node [style=none] (34) at (3, -6) {$n + k$};
		\node [style=none] (37) at (3, -5.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (2.5, -5.25) {};
		\node [style=none] (41) at (-1, -3.25) {};
		\node [style=none] (44) at (-1.5, 4) {};
		\node [style=none] (45) at (0.5, 4) {};
		\node [style=none] (48) at (-4.25, 0) {};
		\node [style=none] (49) at (-3.75, 0) {};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (54) at (-5.25, 1.5) {$m$};
		\node [style=none] (55) at (4, 1.5) {$[c_1, c_2]$};
		\node [style=none] (56) at (4.25, -3.5) {$[d_1,d_2]$};
		\node [style=none] (57) at (-4.75, -2.25) {$[g_{int},h_{int}]$};
		\node [style=none] (58) at (0, -5) {$[g_{ext},h_{ext}]$};
		\node [style=none] (59) at (-2.75, 4.75) {$[f'_{int},g'_{int}]$};
		\node [style=none] (60) at (1.25, 4.75) {$[f'_{ext},g'_{ext}]$};
		\node [style=none] (61) at (-0.75, -0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge] (37.center) to (39.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge] (2.center) to (45.center);
		\draw [style=diredge] (44.center) to (0.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DPOI_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {};
		\node [style=none] (1) at (3, 4) {$i+j$};
		\node [style=none] (2) at (1.5, 4) {};
		\node [style=none] (3) at (-3.5, 4) {$\mathcal{L}$};
		\node [style=none] (5) at (-1, 4) {$i' + j'$};
		\node [style=none] (9) at (-3.5, 3.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.5, -1) {$\mathcal{G}$};
		\node [style=none] (13) at (3, -1) {$\mathcal{C}$};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (3, 3.5) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (4.5, 4) {};
		\node [style=none] (19) at (9, 4) {};
		\node [style=none] (20) at (9.5, 4) {$\mathcal{R}$};
		\node [style=none] (21) at (9.5, -1) {$\mathcal{H}$};
		\node [style=none] (22) at (9, -1) {};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=none] (24) at (9.5, 3.5) {};
		\node [style=none] (25) at (9.5, -0.5) {};
		\node [style=none] (26) at (7, 4) {$i'' + j''$};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-2, -2.75) {};
		\node [style=none] (33) at (-1.25, -3.25) {$n' + k'$};
		\node [style=none] (34) at (3, -6) {$n + k$};
		\node [style=none] (35) at (7.5, -3.25) {$n'' + k''$};
		\node [style=none] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (3, -5.5) {};
		\node [style=none] (38) at (8.25, -2.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (1.5, -5.5) {};
		\node [style=none] (41) at (-0.75, -3.75) {};
		\node [style=none] (42) at (4.5, -5.5) {};
		\node [style=none] (43) at (6.75, -3.75) {};
		\node [style=none] (44) at (-2, 4) {};
		\node [style=none] (45) at (0.25, 4) {};
		\node [style=none] (46) at (8, 4) {};
		\node [style=none] (47) at (5.75, 4) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-2.5, 0) {};
		\node [style=none] (50) at (-2.5, -0.5) {};
		\node [style=none] (51) at (9, 0) {};
		\node [style=none] (52) at (8.5, 0) {};
		\node [style=none] (53) at (8.5, -0.5) {};
		\node [style=none] (54) at (-3, 1.5) {$m$};
		\node [style=none] (55) at (9.75, -2.75) {$[f_1,f_2]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=diredge] (23.center) to (22.center);
		\draw [style=diredge] (24.center) to (25.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge] (38.center) to (36.center);
		\draw [style=diredge] (37.center) to (39.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (2.center) to (45.center);
		\draw [style=diredge] (44.center) to (0.center);
		\draw [style=diredge] (18.center) to (47.center);
		\draw [style=diredge] (46.center) to (19.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G_decomposition_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very large horizontal box] (0) at (0.25, 0.5) {$\mathcal{C}_{1}$};
		\node [style=node, label={left:$1$}] (1) at (-2.5, 2) {};
		\node [style=node, label={right:$n$}] (2) at (3, 2) {};
		\node [style=none] (3) at (0.25, 2) {$\ldots$};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=node, label={left:$1$}] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.75, -1) {$\ldots$};
		\node [style=node, label={right:$i$}] (9) at (-1, -1) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=small box] (12) at (-1.75, -2.5) {$\mathcal{G}'$};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=node, label={right:$j$}] (16) at (-1, -4) {};
		\node [style=none] (17) at (-2.25, -3) {};
		\node [style=none] (18) at (-1.25, -3) {};
		\node [style=very large horizontal box] (19) at (0.25, -5.5) {$\mathcal{C}_{2}$};
		\node [style=none] (20) at (-2.5, -6) {};
		\node [style=none] (21) at (3, -6) {};
		\node [style=node, label={left:$1$}] (22) at (-2.5, -7) {};
		\node [style=node, label={right:$m$}] (23) at (3, -7) {};
		\node [style=none] (24) at (-1.75, -4) {$\ldots$};
		\node [style=none] (25) at (0.25, -7) {$\ldots$};
		\node [style=none] (26) at (-2.5, -5) {};
		\node [style=none] (27) at (-1, -5) {};
		\node [style=node, label={left:$1$}] (28) at (-2.5, -4) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=node, label={left:$1$}] (33) at (1, -2.5) {};
		\node [style=none] (34) at (2, -2.5) {$\ldots$};
		\node [style=node, label={right:$k$}] (35) at (3, -2.5) {};
		\node [style=none] (36) at (1, -5) {};
		\node [style=none] (37) at (3, -5) {};
		\node [style=node, label={left:$1$}] (38) at (-10.25, -1) {};
		\node [style=node, label={right:$n$}] (39) at (-6.75, -1) {};
		\node [style=none] (40) at (-8.5, -1) {$\ldots$};
		\node [style=none] (41) at (-10.25, -2) {};
		\node [style=none] (42) at (-6.75, -2) {};
		\node [style=large horizontal box] (43) at (-8.5, -2.5) {$\mathcal{G}$};
		\node [style=none] (44) at (-10.25, -3) {};
		\node [style=none] (45) at (-6.75, -3) {};
		\node [style=node, label={left:$1$}] (46) at (-10.25, -4) {};
		\node [style=node, label={right:$m$}] (47) at (-6.75, -4) {};
		\node [style=none] (48) at (-8.5, -4) {$\ldots$};
		\node [style=none] (49) at (-4.5, -2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (2) to (6.center);
		\draw (7) to (10.center);
		\draw (9) to (11.center);
		\draw [bend right=15] (7) to (13.center);
		\draw [bend left=15] (9) to (14.center);
		\draw [bend left=15] (18.center) to (16);
		\draw [in=90, out=-90, looseness=0.50] (20.center) to (22);
		\draw (21.center) to (23);
		\draw (27.center) to (16);
		\draw [bend right=15] (17.center) to (28);
		\draw (26.center) to (28);
		\draw (29.center) to (33);
		\draw (30.center) to (35);
		\draw (33) to (36.center);
		\draw (35) to (37.center);
		\draw (38) to (41.center);
		\draw (39) to (42.center);
		\draw [in=90, out=-90, looseness=0.50] (44.center) to (46);
		\draw (45.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G_decomposition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {$\ldots$};
		\node [style=node] (9) at (-0.25, -0.5) {};
		\node [style=small box] (12) at (-1, -2.5) {$\mathcal{G}_1$};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=node] (16) at (-0.25, -4.5) {};
		\node [style=none] (17) at (-1.5, -3) {};
		\node [style=none] (18) at (-0.5, -3) {};
		\node [style=none] (24) at (-1, -4.5) {$\ldots$};
		\node [style=node] (28) at (-1.75, -4.5) {};
		\node [style=node] (38) at (-10.25, -1) {};
		\node [style=node] (39) at (-6.75, -1) {};
		\node [style=none] (40) at (-8.5, -1) {$\ldots$};
		\node [style=none] (41) at (-10.25, -2) {};
		\node [style=none] (42) at (-6.75, -2) {};
		\node [style=large horizontal box] (43) at (-8.5, -2.5) {$\mathcal{G}$};
		\node [style=none] (44) at (-10.25, -3) {};
		\node [style=none] (45) at (-6.75, -3) {};
		\node [style=node] (46) at (-10.25, -4) {};
		\node [style=node] (47) at (-6.75, -4) {};
		\node [style=none] (48) at (-8.5, -4) {$\ldots$};
		\node [style=none] (49) at (-4.5, -2.5) {$=$};
		\node [style=node] (50) at (2.5, -0.5) {};
		\node [style=none] (51) at (3.25, -0.5) {$\ldots$};
		\node [style=node] (52) at (4, -0.5) {};
		\node [style=small box] (55) at (3.25, -2.5) {$\mathcal{G}'$};
		\node [style=none] (56) at (2.75, -2) {};
		\node [style=none] (57) at (3.75, -2) {};
		\node [style=node] (58) at (4, -4.5) {};
		\node [style=none] (59) at (2.75, -3) {};
		\node [style=none] (60) at (3.75, -3) {};
		\node [style=none] (61) at (3.25, -4.5) {$\ldots$};
		\node [style=node] (64) at (2.5, -4.5) {};
		\node [style=node] (65) at (7, -0.5) {};
		\node [style=none] (66) at (7.75, -0.5) {$\ldots$};
		\node [style=node] (67) at (8.5, -0.5) {};
		\node [style=small box] (70) at (7.75, -2.5) {$\mathcal{G}_p$};
		\node [style=none] (71) at (7.25, -2) {};
		\node [style=none] (72) at (8.25, -2) {};
		\node [style=node] (73) at (8.5, -4.5) {};
		\node [style=none] (74) at (7.25, -3) {};
		\node [style=none] (75) at (8.25, -3) {};
		\node [style=none] (76) at (7.75, -4.5) {$\ldots$};
		\node [style=node] (79) at (7, -4.5) {};
		\node [style=none] (80) at (1.25, -2.5) {$\ldots$};
		\node [style=none] (81) at (5.5, -2.5) {$\ldots$};
		\node [style=none] (82) at (-2.5, 0.5) {};
		\node [style=none] (83) at (9.5, 0.5) {};
		\node [style=none] (84) at (9.5, -5.5) {};
		\node [style=none] (85) at (-2.5, -5.5) {};
		\node [style=none] (86) at (0.5, 0.5) {};
		\node [style=none] (87) at (0.5, -5.5) {};
		\node [style=none] (88) at (2, 0.5) {};
		\node [style=none] (89) at (2, -5.5) {};
		\node [style=none] (90) at (4.75, 0.5) {};
		\node [style=none] (91) at (4.75, -5.5) {};
		\node [style=none] (92) at (6.25, 0.5) {};
		\node [style=none] (93) at (6.25, -5.5) {};
		\node [style=none] (94) at (2.5, 0.5) {};
		\node [style=none] (95) at (4, 0.5) {};
		\node [style=node] (96) at (2.5, 2.5) {};
		\node [style=node] (97) at (4, 2.5) {};
		\node [style=none] (98) at (2.5, -5.5) {};
		\node [style=none] (99) at (4, -5.5) {};
		\node [style=node] (100) at (2.5, -7.5) {};
		\node [style=node] (101) at (4, -7.5) {};
		\node [style=none] (102) at (3.25, 2.5) {$\ldots$};
		\node [style=none] (103) at (3.25, -7.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7) to (13.center);
		\draw [bend left=15] (9) to (14.center);
		\draw [bend left=15] (18.center) to (16);
		\draw [bend right=15] (17.center) to (28);
		\draw (38) to (41.center);
		\draw (39) to (42.center);
		\draw [in=90, out=-90, looseness=0.50] (44.center) to (46);
		\draw (45.center) to (47);
		\draw [bend right=15] (50) to (56.center);
		\draw [bend left=15] (52) to (57.center);
		\draw [bend left=15] (60.center) to (58);
		\draw [bend right=15] (59.center) to (64);
		\draw [bend right=15] (65) to (71.center);
		\draw [bend left=15] (67) to (72.center);
		\draw [bend left=15] (75.center) to (73);
		\draw [bend right=15] (74.center) to (79);
		\draw [style=dashed edge] (85.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [style=dashed edge] (86.center) to (87.center);
		\draw [style=dashed edge] (88.center) to (89.center);
		\draw [style=dashed edge] (90.center) to (91.center);
		\draw [style=dashed edge] (92.center) to (93.center);
		\draw (94.center) to (96);
		\draw (95.center) to (97);
		\draw (100) to (98.center);
		\draw (99.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boundary_complement_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (12) at (-7, -15.25) {$h$};
		\node [style=node, label={below:$w_1$}] (13) at (-8, -17) {};
		\node [style=node, label={below:$w_2$}] (14) at (-6, -17) {};
		\node [style=node, label={above:$v_1$}] (23) at (0.75, 6.25) {};
		\node [style=node, label={above:$v_2$}] (24) at (0.75, 4.75) {};
		\node [style=node, label={above:$v_{12}$}] (25) at (0.75, 1.25) {};
		\node [style=node, label={above:$v_{13}$}] (26) at (0.75, -0.25) {};
		\node [style=none] (35) at (0, 7.25) {};
		\node [style=none] (36) at (1.5, 7.25) {};
		\node [style=none] (37) at (1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (83) at (-1, 2.75) {};
		\node [style=none] (84) at (-2, 2.75) {};
		\node [style=none] (85) at (5.25, 2.75) {};
		\node [style=none] (86) at (3.25, 2.75) {};
		\node [style=none] (87) at (-7, -3) {};
		\node [style=none] (88) at (-7, -4) {};
		\node [style=none] (89) at (8, -3) {};
		\node [style=none] (90) at (8, -4) {};
		\node [style=none] (91) at (0.25, -9.75) {};
		\node [style=none] (92) at (-0.75, -9.75) {};
		\node [style=node, label={above:$v_1$}] (93) at (8, 5.75) {};
		\node [style=node, label={above:$v_2$}] (94) at (8, 4.25) {};
		\node [style=node, label={above:$v_3$}] (95) at (8, 3) {};
		\node [style=none] (97) at (7.25, 6.75) {};
		\node [style=none] (98) at (8.75, 6.75) {};
		\node [style=none] (99) at (8.75, -1.25) {};
		\node [style=none] (100) at (7.25, -1.25) {};
		\node [style=none] (101) at (8, -20) {};
		\node [style=none] (102) at (8, -19) {};
		\node [style=none] (103) at (-2, -14.75) {};
		\node [style=none] (104) at (-1, -16.75) {};
		\node [style=none] (105) at (3.25, -23) {};
		\node [style=none] (106) at (5.25, -25) {};
		\node [style=node, label={above:$v_4$}] (130) at (-9.75, 4.75) {};
		\node [style=hedge] (131) at (-9.75, 2.75) {$f$};
		\node [style=node, label={below:$v_8$}] (132) at (-9.75, 0.75) {};
		\node [style=node, label={above:$v_5$}] (133) at (-8, 4.75) {};
		\node [style=hedge] (134) at (-8, 2.75) {$g$};
		\node [style=node, label={below:$v_9$}] (135) at (-8, 0.75) {};
		\node [style=none] (136) at (-7, 5.75) {};
		\node [style=none] (137) at (-3, 5.75) {};
		\node [style=none] (138) at (-7, -0.25) {};
		\node [style=none] (139) at (-3, -0.25) {};
		\node [style=none] (140) at (-6, 5.75) {};
		\node [style=none] (141) at (-6, -0.25) {};
		\node [style=node, label={above:$v_3$}] (142) at (-6, 7) {};
		\node [style=node, label={below:$v_{14}$}] (143) at (-6, -1.25) {};
		\node [style=hedge] (144) at (-5, 2.75) {$a$};
		\node [style=node, label={above:$v_6$}] (145) at (-5.75, 4.75) {};
		\node [style=node, label={above:$v_7$}] (146) at (-4.25, 4.75) {};
		\node [style=node, label={below:$v_{10}$}] (147) at (-6, 0.75) {};
		\node [style=node, label={below:$v_{11}$}] (148) at (-4, 0.75) {};
		\node [style=none] (149) at (-11, 5.75) {};
		\node [style=none] (150) at (-11, -0.25) {};
		\node [style=none] (151) at (-8, -0.25) {};
		\node [style=node, label={below:$v_{13}$}] (152) at (-8, -1.25) {};
		\node [style=none] (153) at (-8, 5.75) {};
		\node [style=node, label={above:$v_2$}] (154) at (-8, 7) {};
		\node [style=node, label={above:$v_1$}] (155) at (-13, 2.75) {};
		\node [style=hedge] (162) at (10, -15.25) {$h$};
		\node [style=node, label={below:$w_1$}] (163) at (9, -17) {};
		\node [style=node, label={below:$w_2$}] (164) at (11, -17) {};
		\node [style=node, label={above:$v_2$}] (171) at (11, -5.5) {};
		\node [style=node, label={above:$v_{14}$}] (172) at (11, -13.75) {};
		\node [style=node, label={above:$v_{13}$}] (181) at (9, -13.75) {};
		\node [style=node, label={above:$v_1$}] (183) at (9, -5.5) {};
		\node [style=node, label={above:$v_{3}$}] (184) at (4, -8.75) {};
		\node [style=node, label={above:$v_{12}$}] (185) at (4, -10.75) {};
		\node [style=none] (192) at (24, 5.75) {};
		\node [style=none] (193) at (27.75, 5.75) {};
		\node [style=none] (194) at (24, -0.25) {};
		\node [style=none] (195) at (27.75, -0.25) {};
		\node [style=none] (196) at (25, 5.75) {};
		\node [style=none] (197) at (25, -0.25) {};
		\node [style=node, label={above:$v_3$}] (198) at (25, 7) {};
		\node [style=node, label={below:$v_{14}$}] (199) at (25, -1.5) {};
		\node [style=hedge] (200) at (26, 2.75) {$a$};
		\node [style=node] (201) at (25.25, 4.75) {};
		\node [style=node] (202) at (26.75, 4.75) {};
		\node [style=node] (203) at (25, 0.75) {};
		\node [style=node] (204) at (27, 0.75) {};
		\node [style=none] (205) at (19, 5.75) {};
		\node [style=none] (206) at (19, -0.25) {};
		\node [style=none] (207) at (23, -0.25) {};
		\node [style=node, label={below:$v_{12}$}] (208) at (23, -1.5) {};
		\node [style=none] (209) at (23, 5.75) {};
		\node [style=node, label={above:$v_1$}] (210) at (23, 7) {};
		\node [style=node, label={above:$u_{3}$}] (212) at (24.5, 2.75) {};
		\node [style=node, label={above:$v_4$}] (213) at (-9.75, -7.75) {};
		\node [style=hedge] (214) at (-9.75, -9.75) {$f$};
		\node [style=node, label={below:$v_8$}] (215) at (-9.75, -11.75) {};
		\node [style=node, label={above:$v_5$}] (216) at (-8, -7.75) {};
		\node [style=hedge] (217) at (-8, -9.75) {$g$};
		\node [style=node, label={below:$v_9$}] (218) at (-8, -11.75) {};
		\node [style=none] (219) at (-7, -6.75) {};
		\node [style=none] (220) at (-3, -6.75) {};
		\node [style=none] (221) at (-7, -12.75) {};
		\node [style=none] (222) at (-3, -12.75) {};
		\node [style=none] (223) at (-6, -6.75) {};
		\node [style=none] (224) at (-6, -12.75) {};
		\node [style=node, label={above:$v_3$}] (225) at (-6, -5.5) {};
		\node [style=node, label={right:$v_{14}$}] (226) at (-6, -13.75) {};
		\node [style=hedge] (227) at (-5, -9.75) {$a$};
		\node [style=node, label={above:$v_6$}] (228) at (-5.75, -7.75) {};
		\node [style=node, label={above:$v_7$}] (229) at (-4.25, -7.75) {};
		\node [style=node, label={below:$v_{10}$}] (230) at (-6, -11.75) {};
		\node [style=node, label={below:$v_{11}$}] (231) at (-4, -11.75) {};
		\node [style=none] (232) at (-11, -6.75) {};
		\node [style=none] (233) at (-11, -12.75) {};
		\node [style=none] (234) at (-8, -12.75) {};
		\node [style=node, label={left:$v_{13}$}] (235) at (-8, -13.75) {};
		\node [style=none] (236) at (-8, -6.75) {};
		\node [style=node, label={above:$v_2$}] (237) at (-8, -5.5) {};
		\node [style=node, label={above:$v_1$}] (238) at (-13, -9.75) {};
		\node [style=none] (239) at (0.75, 2.75) {$\vdots$};
		\node [style=node, label={above:$v_{12}$}] (240) at (8, 1.75) {};
		\node [style=node, label={above:$v_{13}$}] (241) at (8, 0.5) {};
		\node [style=node, label={below:$v_{12}$}] (242) at (-13, 2.75) {};
		\node [style=node, label={above:$v_{14}$}] (243) at (0.75, -1.5) {};
		\node [style=node, label={above:$v_{14}$}] (244) at (8, -0.75) {};
		\node [style=node, label={above:$v_3$}] (245) at (0.75, 3.5) {};
		\node [style=node, label={below:$v_{12}$}] (246) at (-13, -9.75) {};
		\node [style=node, label={above:$v_1$}] (247) at (8, -22) {};
		\node [style=node, label={above:$v_2$}] (248) at (8, -23.5) {};
		\node [style=node, label={above:$v_3$}] (249) at (8, -24.75) {};
		\node [style=none] (251) at (7.25, -21) {};
		\node [style=none] (252) at (8.75, -21) {};
		\node [style=none] (253) at (8.75, -29) {};
		\node [style=none] (254) at (7.25, -29) {};
		\node [style=node, label={above:$v_{12}$}] (255) at (8, -26) {};
		\node [style=node, label={above:$w_{1}$}] (256) at (8, -27.25) {};
		\node [style=node, label={above:$w_{2}$}] (257) at (8, -28.5) {};
		\node [style=node, label={above:$v_1$}] (258) at (0.75, -17.5) {};
		\node [style=node, label={above:$v_2$}] (259) at (0.75, -19) {};
		\node [style=node, label={above:$v_{12}$}] (260) at (0.75, -22.5) {};
		\node [style=node, label={above:$w_{1}$}] (261) at (0.75, -24) {};
		\node [style=none] (262) at (0, -16.5) {};
		\node [style=none] (263) at (1.5, -16.5) {};
		\node [style=none] (264) at (1.5, -25.75) {};
		\node [style=none] (265) at (0, -25.75) {};
		\node [style=none] (266) at (0.75, -21) {$\vdots$};
		\node [style=node, label={above:$w_{2}$}] (267) at (0.75, -25.25) {};
		\node [style=node, label={above:$v_3$}] (268) at (0.75, -20.25) {};
		\node [style=none] (269) at (10, 2.75) {};
		\node [style=none] (270) at (12, 2.75) {};
		\node [style=node, label={above:$v_1$}] (271) at (15.25, 6.25) {};
		\node [style=node, label={above:$v_2$}] (272) at (15.25, 4.75) {};
		\node [style=node, label={above:$v_{12}$}] (273) at (15.25, 1.25) {};
		\node [style=node, label={above:$v_{13}$}] (274) at (15.25, -0.25) {};
		\node [style=none] (275) at (14.5, 7.25) {};
		\node [style=none] (276) at (16, 7.25) {};
		\node [style=none] (277) at (16, -2) {};
		\node [style=none] (278) at (14.5, -2) {};
		\node [style=none] (279) at (15.25, 2.75) {$\vdots$};
		\node [style=node, label={above:$v_{14}$}] (280) at (15.25, -1.5) {};
		\node [style=node, label={above:$v_3$}] (281) at (15.25, 3.5) {};
		\node [style=node, label={above:$v_2$}] (282) at (24, 7) {};
		\node [style=node, label={below:$v_{13}$}] (283) at (24, -1.5) {};
		\node [style=hedge] (284) at (26, 2.75) {$a$};
		\node [style=node, label={above:$v_6$}] (285) at (25.25, 4.75) {};
		\node [style=node, label={above:$v_7$}] (286) at (26.75, 4.75) {};
		\node [style=node, label={below:$v_{10}$}] (287) at (25, 0.75) {};
		\node [style=node, label={below:$v_{11}$}] (288) at (27, 0.75) {};
		\node [style=node, label={above:$v_4$}] (289) at (21.25, 4.75) {};
		\node [style=hedge] (290) at (21.25, 2.75) {$f$};
		\node [style=node, label={below:$v_8$}] (291) at (21.25, 0.75) {};
		\node [style=node, label={above:$v_5$}] (292) at (23, 4.75) {};
		\node [style=hedge] (293) at (23, 2.75) {$g$};
		\node [style=node, label={below:$v_9$}] (294) at (23, 0.75) {};
		\node [style=node, label={above:$u_{1}$}] (295) at (20, 2.75) {};
		\node [style=node, label={below:$u_{2}$}] (296) at (20, 2.75) {};
		\node [style=node, label={below:$u_{4}$}] (297) at (24.5, 2.75) {};
		\node [style=hedge] (298) at (25, -15.25) {$h$};
		\node [style=node, label={below:$w_1$}] (299) at (24, -17) {};
		\node [style=node, label={below:$w_2$}] (300) at (26, -17) {};
		\node [style=node, label={right:$v_{14}$}] (302) at (26, -13.75) {};
		\node [style=node, label={left:$v_{13}$}] (303) at (24, -13.75) {};
		\node [style=none] (307) at (24, -6.5) {};
		\node [style=none] (308) at (27.75, -6.5) {};
		\node [style=none] (309) at (24, -12.5) {};
		\node [style=none] (310) at (27.75, -12.5) {};
		\node [style=none] (311) at (25, -6.5) {};
		\node [style=none] (312) at (26, -12.5) {};
		\node [style=node, label={above:$v_3$}] (313) at (25, -5.25) {};
		\node [style=hedge] (315) at (26, -9.5) {$a$};
		\node [style=node] (316) at (25.25, -7.5) {};
		\node [style=node] (317) at (26.75, -7.5) {};
		\node [style=node] (318) at (25, -11.5) {};
		\node [style=node] (319) at (27, -11.5) {};
		\node [style=none] (320) at (19, -6.5) {};
		\node [style=none] (321) at (19, -12.5) {};
		\node [style=none] (322) at (22, -12.5) {};
		\node [style=node, label={below:$v_{12}$}] (323) at (22, -13.75) {};
		\node [style=none] (324) at (23, -6.5) {};
		\node [style=node, label={above:$v_1$}] (325) at (23, -5.25) {};
		\node [style=node, label={above:$u_{3}$}] (326) at (24.5, -9.5) {};
		\node [style=node, label={above:$v_2$}] (327) at (24, -5.25) {};
		\node [style=hedge] (329) at (26, -9.5) {$a$};
		\node [style=node, label={above:$v_6$}] (330) at (25.25, -7.5) {};
		\node [style=node, label={above:$v_7$}] (331) at (26.75, -7.5) {};
		\node [style=node, label={below:$v_{10}$}] (332) at (25, -11.5) {};
		\node [style=node, label={below:$v_{11}$}] (333) at (27, -11.5) {};
		\node [style=node, label={above:$v_4$}] (334) at (21.25, -7.5) {};
		\node [style=hedge] (335) at (21.25, -9.5) {$f$};
		\node [style=node, label={below:$v_8$}] (336) at (21.25, -11.5) {};
		\node [style=node, label={above:$v_5$}] (337) at (23, -7.5) {};
		\node [style=hedge] (338) at (23, -9.5) {$g$};
		\node [style=node, label={below:$v_9$}] (339) at (23, -11.5) {};
		\node [style=node, label={above:$u_{1}$}] (340) at (20, -9.5) {};
		\node [style=node, label={below:$u_{2}$}] (341) at (20, -9.5) {};
		\node [style=node, label={below:$u_{4}$}] (342) at (24.5, -9.5) {};
		\node [style=none] (343) at (17, 2.75) {};
		\node [style=none] (344) at (18, 2.75) {};
		\node [style=none] (345) at (15.25, -10) {};
		\node [style=none] (346) at (16.25, -10) {};
		\node [style=node, label={above:$v_1$}] (347) at (15, -17.5) {};
		\node [style=node, label={above:$v_2$}] (348) at (15, -19) {};
		\node [style=node, label={above:$v_{12}$}] (349) at (15, -22.5) {};
		\node [style=node, label={above:$w_{1}$}] (350) at (15, -24) {};
		\node [style=none] (351) at (14.25, -16.5) {};
		\node [style=none] (352) at (15.75, -16.5) {};
		\node [style=none] (353) at (15.75, -25.75) {};
		\node [style=none] (354) at (14.25, -25.75) {};
		\node [style=none] (355) at (15, -21) {$\vdots$};
		\node [style=node, label={above:$w_{2}$}] (356) at (15, -25.25) {};
		\node [style=node, label={above:$v_3$}] (357) at (15, -20.25) {};
		\node [style=none] (358) at (10.75, -25) {};
		\node [style=none] (359) at (13, -23) {};
		\node [style=none] (360) at (16.75, -17) {};
		\node [style=none] (361) at (17.75, -15) {};
		\node [style=none] (362) at (24, -3) {};
		\node [style=none] (363) at (24, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (12) to (13);
		\draw [in=90, out=-60] (12) to (14);
		\draw [style=boundary frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=diredge] (83.center) to (84.center);
		\draw [style=diredge] (85.center) to (86.center);
		\draw [style=diredge] (87.center) to (88.center);
		\draw [style=diredge] (89.center) to (90.center);
		\draw [style=diredge] (91.center) to (92.center);
		\draw [style=boundary frame] (100.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=diredge] (101.center) to (102.center);
		\draw [style=diredge] (104.center) to (103.center);
		\draw [style=diredge] (106.center) to (105.center);
		\draw (130) to (131);
		\draw (131) to (132);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw [style=dashed edge] (138.center)
			 to (136.center)
			 to (137.center)
			 to (139.center)
			 to cycle;
		\draw (142) to (140.center);
		\draw (141.center) to (143);
		\draw [in=-90, out=105] (144) to (145);
		\draw [in=75, out=-90] (146) to (144);
		\draw [in=90, out=-105] (144) to (147);
		\draw [in=90, out=-75] (144) to (148);
		\draw [style={e_hyperedge}] (149.center) to (136.center);
		\draw [style={e_hyperedge}] (149.center) to (150.center);
		\draw [style={e_hyperedge}] (150.center) to (138.center);
		\draw (152) to (151.center);
		\draw (153.center) to (154);
		\draw [in=90, out=-120] (162) to (163);
		\draw [in=90, out=-60] (162) to (164);
		\draw [in=45, out=-90, looseness=0.75] (172) to (162);
		\draw [in=135, out=-90] (181) to (162);
		\draw [style=dashed edge] (194.center) to (192.center);
		\draw [style=dashed edge] (192.center) to (193.center);
		\draw [style=dashed edge] (193.center) to (195.center);
		\draw [style=dashed edge] (195.center) to (194.center);
		\draw (198) to (196.center);
		\draw (197.center) to (199);
		\draw [in=-90, out=105] (200) to (201);
		\draw [in=75, out=-90] (202) to (200);
		\draw [in=90, out=-105] (200) to (203);
		\draw [in=90, out=-75] (200) to (204);
		\draw [style={e_hyperedge}] (205.center) to (192.center);
		\draw [style={e_hyperedge}] (205.center) to (206.center);
		\draw [style={e_hyperedge}] (206.center) to (194.center);
		\draw (208) to (207.center);
		\draw (209.center) to (210);
		\draw (213) to (214);
		\draw (214) to (215);
		\draw (216) to (217);
		\draw (217) to (218);
		\draw [style=dashed edge] (221.center)
			 to (219.center)
			 to (220.center)
			 to (222.center)
			 to cycle;
		\draw (225) to (223.center);
		\draw (224.center) to (226);
		\draw [in=-90, out=105] (227) to (228);
		\draw [in=75, out=-90] (229) to (227);
		\draw [in=90, out=-105] (227) to (230);
		\draw [in=90, out=-75] (227) to (231);
		\draw [style={e_hyperedge}] (232.center) to (219.center);
		\draw [style={e_hyperedge}] (232.center) to (233.center);
		\draw [style={e_hyperedge}] (233.center) to (221.center);
		\draw (235) to (234.center);
		\draw (236.center) to (237);
		\draw [in=-90, out=120, looseness=0.75] (12) to (235);
		\draw [in=-90, out=60, looseness=0.75] (12) to (226);
		\draw [style=boundary frame] (254.center)
			 to (251.center)
			 to (252.center)
			 to (253.center)
			 to cycle;
		\draw [style=boundary frame] (265.center)
			 to (262.center)
			 to (263.center)
			 to (264.center)
			 to cycle;
		\draw [style=diredge, in=180, out=0] (269.center) to (270.center);
		\draw [style=boundary frame] (278.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw (192.center) to (282);
		\draw (194.center) to (283);
		\draw [in=-90, out=105] (284) to (285);
		\draw [in=75, out=-90] (286) to (284);
		\draw [in=90, out=-105] (284) to (287);
		\draw [in=90, out=-75] (284) to (288);
		\draw (289) to (290);
		\draw (290) to (291);
		\draw (292) to (293);
		\draw (293) to (294);
		\draw [in=90, out=-120] (298) to (299);
		\draw [in=90, out=-60] (298) to (300);
		\draw [in=45, out=-90, looseness=0.75] (302) to (298);
		\draw [in=135, out=-90] (303) to (298);
		\draw [style=dashed edge] (309.center) to (307.center);
		\draw [style=dashed edge] (307.center) to (308.center);
		\draw [style=dashed edge] (308.center) to (310.center);
		\draw [style=dashed edge] (310.center) to (309.center);
		\draw (313) to (311.center);
		\draw [in=-90, out=105] (315) to (316);
		\draw [in=75, out=-90] (317) to (315);
		\draw [in=90, out=-105] (315) to (318);
		\draw [in=90, out=-75] (315) to (319);
		\draw [style={e_hyperedge}] (320.center) to (307.center);
		\draw [style={e_hyperedge}] (320.center) to (321.center);
		\draw [style={e_hyperedge}] (321.center) to (309.center);
		\draw (323) to (322.center);
		\draw (324.center) to (325);
		\draw (307.center) to (327);
		\draw [in=-90, out=105] (329) to (330);
		\draw [in=75, out=-90] (331) to (329);
		\draw [in=90, out=-105] (329) to (332);
		\draw [in=90, out=-75] (329) to (333);
		\draw (334) to (335);
		\draw (335) to (336);
		\draw (337) to (338);
		\draw (338) to (339);
		\draw (312.center) to (302);
		\draw (303) to (309.center);
		\draw [style=diredge] (343.center) to (344.center);
		\draw [style=diredge] (345.center) to (346.center);
		\draw [style=boundary frame] (354.center)
			 to (351.center)
			 to (352.center)
			 to (353.center)
			 to cycle;
		\draw [style=diredge] (358.center) to (359.center);
		\draw [style=diredge] (360.center) to (361.center);
		\draw [style=diredge] (362.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boundary_complement_non_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node, label={above:$v_1$}] (0) at (-5.5, 4.5) {};
		\node [style=hedge] (1) at (-5.5, 2.5) {$f$};
		\node [style=node, label={below:$v_3$}] (2) at (-5.5, 0.5) {};
		\node [style=node, label={above:$v_2$}] (3) at (-3.5, 4.5) {};
		\node [style=hedge] (4) at (-3.5, 2.5) {$g$};
		\node [style=node, label={below:$v_4$}] (5) at (-3.5, 0.5) {};
		\node [style=node, label={above:$v_1$}] (6) at (-5.5, -6) {};
		\node [style=hedge] (7) at (-5.5, -8) {$f$};
		\node [style=node, label={below:$v_3$}] (8) at (-5.5, -10) {};
		\node [style=node, label={above:$v_2$}] (9) at (-3.5, -6) {};
		\node [style=hedge] (10) at (-3.5, -8) {$g$};
		\node [style=node, label={below:$v_4$}] (11) at (-3.5, -10) {};
		\node [style=hedge] (12) at (-4.5, -13.5) {$h$};
		\node [style=node, label={below:$w_2$}] (13) at (-5.5, -15.5) {};
		\node [style=node, label={below:$w_3$}] (14) at (-3.5, -15.5) {};
		\node [style=none] (15) at (-7, -5) {};
		\node [style=none] (16) at (-2, -5) {};
		\node [style=none] (17) at (-7, -11) {};
		\node [style=none] (18) at (-2, -11) {};
		\node [style=none] (19) at (-4.5, -5) {};
		\node [style=none] (20) at (-4.5, -11) {};
		\node [style=node, label={above:$w_1$}] (21) at (-4.5, -3.75) {};
		\node [style=node] (22) at (-4.5, -12) {};
		\node [style=node, label={above:$v_1$}] (23) at (0.75, 4.5) {};
		\node [style=node, label={above:$v_2$}] (24) at (0.75, 3) {};
		\node [style=node, label={above:$v_3$}] (25) at (0.75, 1.75) {};
		\node [style=node, label={above:$v_4$}] (26) at (0.75, 0.5) {};
		\node [style=none] (35) at (0, 5.5) {};
		\node [style=none] (36) at (1.5, 5.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=node, label={above:$w_1$}] (58) at (4.25, -19.75) {};
		\node [style=node, label={above:$w_2$}] (59) at (4.25, -21) {};
		\node [style=node, label={above:$w_3$}] (60) at (4.25, -22.25) {};
		\node [style=none] (62) at (3.5, -19) {};
		\node [style=none] (63) at (5, -19) {};
		\node [style=none] (64) at (5, -23) {};
		\node [style=none] (65) at (3.5, -23) {};
		\node [style=node, label={above:$v_1$}] (66) at (3.25, -6) {};
		\node [style=node, label={below:$v_3$}] (68) at (3.25, -10) {};
		\node [style=node, label={above:$v_2$}] (69) at (5.25, -6) {};
		\node [style=node, label={below:$v_4$}] (71) at (5.25, -10) {};
		\node [style=hedge] (72) at (4.25, -13.5) {$h$};
		\node [style=node, label={below:$w_2$}] (73) at (3.25, -15.5) {};
		\node [style=node, label={below:$w_3$}] (74) at (5.25, -15.5) {};
		\node [style=none] (75) at (1.75, -5) {};
		\node [style=none] (76) at (6.75, -5) {};
		\node [style=none] (77) at (1.75, -11) {};
		\node [style=none] (78) at (6.75, -11) {};
		\node [style=none] (79) at (4.25, -5) {};
		\node [style=none] (80) at (4.25, -11) {};
		\node [style=node, label={above:$w_1$}] (81) at (4.25, -3.75) {};
		\node [style=node] (82) at (4.25, -12) {};
		\node [style=none] (83) at (-1, 2.5) {};
		\node [style=none] (84) at (-2, 2.5) {};
		\node [style=none] (85) at (3, 2.5) {};
		\node [style=none] (86) at (2, 2.5) {};
		\node [style=none] (87) at (-4.5, -1) {};
		\node [style=none] (88) at (-4.5, -2) {};
		\node [style=none] (89) at (4.25, -1) {};
		\node [style=none] (90) at (4.25, -2) {};
		\node [style=none] (91) at (0.25, -8) {};
		\node [style=none] (92) at (-0.75, -8) {};
		\node [style=node, label={above:$v_1$}] (93) at (4.25, 4.5) {};
		\node [style=node, label={above:$v_2$}] (94) at (4.25, 3) {};
		\node [style=node, label={above:$v_3$}] (95) at (4.25, 1.75) {};
		\node [style=node, label={above:$v_4$}] (96) at (4.25, 0.5) {};
		\node [style=none] (97) at (3.5, 5.5) {};
		\node [style=none] (98) at (5, 5.5) {};
		\node [style=none] (99) at (5, -0.5) {};
		\node [style=none] (100) at (3.5, -0.5) {};
		\node [style=none] (101) at (4.25, -18) {};
		\node [style=none] (102) at (4.25, -17) {};
		\node [style=none] (103) at (-2, -13) {};
		\node [style=none] (104) at (-1, -15) {};
		\node [style=none] (105) at (2, -21) {};
		\node [style=none] (106) at (3, -21) {};
		\node [style=node, label={above:$v_1$}] (107) at (0.25, -20.75) {};
		\node [style=node, label={above:$v_2$}] (108) at (0.25, -22.25) {};
		\node [style=node, label={above:$v_3$}] (109) at (0.25, -23.5) {};
		\node [style=node, label={above:$v_4$}] (110) at (0.25, -24.75) {};
		\node [style=none] (111) at (-0.5, -16) {};
		\node [style=none] (112) at (1, -16) {};
		\node [style=none] (113) at (1, -25.5) {};
		\node [style=none] (114) at (-0.5, -25.5) {};
		\node [style=node, label={above:$w_3$}] (115) at (0.25, -19.5) {};
		\node [style=node, label={above:$w_2$}] (116) at (0.25, -18.25) {};
		\node [style=node, label={above:$w_1$}] (117) at (0.25, -17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [style=dashed edge] (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [in=90, out=-120] (12) to (13);
		\draw [in=90, out=-60] (12) to (14);
		\draw (21) to (19.center);
		\draw (20.center) to (22);
		\draw (22) to (12);
		\draw [style=boundary frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=boundary frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (62.center)
			 to cycle;
		\draw [style=dashed edge] (77.center)
			 to (75.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
		\draw [style=dashed edge] (79.center) to (80.center);
		\draw [in=90, out=-120] (72) to (73);
		\draw [in=90, out=-60] (72) to (74);
		\draw (81) to (79.center);
		\draw (80.center) to (82);
		\draw (82) to (72);
		\draw [style=diredge] (83.center) to (84.center);
		\draw [style=diredge] (85.center) to (86.center);
		\draw [style=diredge] (87.center) to (88.center);
		\draw [style=diredge] (89.center) to (90.center);
		\draw [style=diredge] (91.center) to (92.center);
		\draw [style=boundary frame] (100.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=diredge] (101.center) to (102.center);
		\draw [style=diredge] (104.center) to (103.center);
		\draw [style=diredge] (106.center) to (105.center);
		\draw [style=boundary frame] (114.center)
			 to (111.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boundary_complement_non_example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node, label={above:$v_1$}] (0) at (-5.5, 4.5) {};
		\node [style=hedge] (1) at (-5.5, 2.5) {$f$};
		\node [style=node, label={below:$v_3$}] (2) at (-5.5, 0.5) {};
		\node [style=node, label={above:$v_2$}] (3) at (-3.5, 4.5) {};
		\node [style=hedge] (4) at (-3.5, 2.5) {$g$};
		\node [style=node, label={below:$v_4$}] (5) at (-3.5, 0.5) {};
		\node [style=node, label={above:$v_1$}] (6) at (-5, -6) {};
		\node [style=hedge] (7) at (-5, -8) {$f$};
		\node [style=node, label={below:$v_3$}] (8) at (-5, -10) {};
		\node [style=node, label={above:$v_2$}] (9) at (-3.5, -6) {};
		\node [style=hedge] (10) at (-3.5, -8) {$g$};
		\node [style=node, label={below:$v_4$}] (11) at (-3.5, -10) {};
		\node [style=hedge] (12) at (-6, -13.5) {$h$};
		\node [style=node, label={below:$w_3$}] (13) at (-7, -15.5) {};
		\node [style=node, label={below:$w_4$}] (14) at (-5, -15.5) {};
		\node [style=none] (15) at (-9, -5) {};
		\node [style=none] (16) at (-2.5, -5) {};
		\node [style=none] (17) at (-9, -11) {};
		\node [style=none] (18) at (-2.5, -11) {};
		\node [style=none] (19) at (-5, -5) {};
		\node [style=none] (20) at (-5, -11) {};
		\node [style=node, label={above:$w_2$}] (21) at (-5, -3.75) {};
		\node [style=node] (22) at (-5, -12) {};
		\node [style=node, label={above:$v_1$}] (23) at (0.75, 4.5) {};
		\node [style=node, label={above:$v_2$}] (24) at (0.75, 3) {};
		\node [style=node, label={above:$v_3$}] (25) at (0.75, 1.75) {};
		\node [style=node, label={above:$v_4$}] (26) at (0.75, 0.5) {};
		\node [style=none] (35) at (0, 5.5) {};
		\node [style=none] (36) at (1.5, 5.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=node, label={above:$w_1$}] (58) at (4.5, -21) {};
		\node [style=node, label={above:$w_2$}] (59) at (4.5, -22.25) {};
		\node [style=node, label={above:$w_3$}] (60) at (4.5, -23.5) {};
		\node [style=none] (62) at (3.75, -20) {};
		\node [style=none] (63) at (5.25, -20) {};
		\node [style=none] (64) at (5.25, -24) {};
		\node [style=none] (65) at (3.75, -24) {};
		\node [style=node, label={above:$v_1$}] (66) at (5.5, -6) {};
		\node [style=node, label={below:$v_3$}] (68) at (5.5, -10) {};
		\node [style=node, label={above:$v_2$}] (69) at (7, -6) {};
		\node [style=node, label={below:$v_4$}] (71) at (9, -10.25) {};
		\node [style=none] (75) at (1.5, -5) {};
		\node [style=none] (76) at (8, -5) {};
		\node [style=none] (77) at (1.5, -11) {};
		\node [style=none] (78) at (8, -11) {};
		\node [style=none] (79) at (4.25, -5) {};
		\node [style=none] (80) at (4.25, -11) {};
		\node [style=node, label={above:$w_2$}] (81) at (5.5, -3.75) {};
		\node [style=none] (83) at (-1, 2.5) {};
		\node [style=none] (84) at (-2, 2.5) {};
		\node [style=none] (85) at (3, 2.5) {};
		\node [style=none] (86) at (2, 2.5) {};
		\node [style=none] (87) at (-4.5, -1) {};
		\node [style=none] (88) at (-4.5, -2) {};
		\node [style=none] (89) at (4.25, -1) {};
		\node [style=none] (90) at (4.25, -2) {};
		\node [style=none] (91) at (0.25, -8) {};
		\node [style=none] (92) at (-0.75, -8) {};
		\node [style=node, label={above:$v_1$}] (93) at (4.25, 4.5) {};
		\node [style=node, label={above:$v_2$}] (94) at (4.25, 3) {};
		\node [style=node, label={above:$v_3$}] (95) at (4.25, 1.75) {};
		\node [style=node, label={above:$v_4$}] (96) at (4.25, 0.5) {};
		\node [style=none] (97) at (3.5, 5.5) {};
		\node [style=none] (98) at (5, 5.5) {};
		\node [style=none] (99) at (5, -0.5) {};
		\node [style=none] (100) at (3.5, -0.5) {};
		\node [style=none] (101) at (4.5, -18.5) {};
		\node [style=none] (102) at (4.5, -17.5) {};
		\node [style=none] (103) at (-2, -13) {};
		\node [style=none] (104) at (-1, -15) {};
		\node [style=none] (105) at (2.25, -22) {};
		\node [style=none] (106) at (3.25, -22) {};
		\node [style=node, label={above:$v_1$}] (107) at (0.25, -22) {};
		\node [style=node, label={above:$v_2$}] (108) at (0.25, -23.25) {};
		\node [style=node, label={above:$v_3$}] (109) at (0.25, -24.5) {};
		\node [style=node, label={above:$v_4$}] (110) at (0.25, -25.75) {};
		\node [style=none] (111) at (-0.5, -16) {};
		\node [style=none] (112) at (1, -16) {};
		\node [style=none] (113) at (1, -27.75) {};
		\node [style=none] (114) at (-0.5, -27.75) {};
		\node [style=node, label={above:$w_3$}] (115) at (0.25, -19.5) {};
		\node [style=node, label={above:$w_2$}] (116) at (0.25, -18.25) {};
		\node [style=node, label={above:$w_1$}] (117) at (0.25, -17) {};
		\node [style=none] (118) at (-6, -5) {};
		\node [style=none] (119) at (-6, -11) {};
		\node [style=node] (120) at (-8.25, -6) {};
		\node [style=node] (121) at (-6.75, -6) {};
		\node [style=hedge] (122) at (-7.5, -8) {$a$};
		\node [style=node] (123) at (-8.25, -10) {};
		\node [style=node] (124) at (-6.75, -10) {};
		\node [style=node] (125) at (2.25, -6) {};
		\node [style=node] (126) at (3.75, -6) {};
		\node [style=hedge] (127) at (3, -8) {$a$};
		\node [style=node] (128) at (2.25, -10) {};
		\node [style=node] (129) at (3.75, -10) {};
		\node [style=none] (130) at (0.25, -26.75) {$\vdots$};
		\node [style=none] (131) at (-7, -5) {};
		\node [style=node, label={above:$w_1$}] (132) at (-7, -3.75) {};
		\node [style=none] (133) at (5.5, -5) {};
		\node [style=none] (134) at (3.25, -5) {};
		\node [style=node, label={above:$w_1$}] (135) at (3.25, -3.75) {};
		\node [style=node] (136) at (-7, -12) {};
		\node [style=none] (137) at (-7, -11) {};
		\node [style=hedge] (138) at (4.5, -13.5) {$h$};
		\node [style=node, label={below:$w_3$}] (139) at (3.5, -15.5) {};
		\node [style=node, label={below:$w_4$}] (140) at (5.5, -15.5) {};
		\node [style=node] (141) at (5.5, -12) {};
		\node [style=node] (142) at (3.5, -12) {};
		\node [style=none] (143) at (3.5, -11) {};
		\node [style=none] (144) at (5.5, -11) {};
		\node [style=node, label={above:$w_4$}] (145) at (0.25, -20.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [style=dashed edge] (17.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [in=90, out=-120] (12) to (13);
		\draw [in=90, out=-60] (12) to (14);
		\draw (21) to (19.center);
		\draw (20.center) to (22);
		\draw [in=60, out=-90] (22) to (12);
		\draw [style=boundary frame] (38.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=boundary frame] (63.center)
			 to (64.center)
			 to (65.center)
			 to (62.center)
			 to cycle;
		\draw [style=dashed edge] (77.center)
			 to (75.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
		\draw [style=dashed edge] (79.center) to (80.center);
		\draw [style=diredge] (83.center) to (84.center);
		\draw [style=diredge] (85.center) to (86.center);
		\draw [style=diredge] (87.center) to (88.center);
		\draw [style=diredge] (89.center) to (90.center);
		\draw [style=diredge] (91.center) to (92.center);
		\draw [style=boundary frame] (100.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=diredge] (101.center) to (102.center);
		\draw [style=diredge] (104.center) to (103.center);
		\draw [style=diredge] (106.center) to (105.center);
		\draw [style=boundary frame] (114.center)
			 to (111.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [style=dashed edge] (118.center) to (119.center);
		\draw [in=-90, out=105] (122) to (120);
		\draw [in=75, out=-90] (121) to (122);
		\draw [in=90, out=-105] (122) to (123);
		\draw [in=285, out=90] (124) to (122);
		\draw [in=-90, out=105] (127) to (125);
		\draw [in=75, out=-90] (126) to (127);
		\draw [in=90, out=-105] (127) to (128);
		\draw [in=285, out=90] (129) to (127);
		\draw (132) to (131.center);
		\draw (81) to (133.center);
		\draw (135) to (134.center);
		\draw [in=-90, out=120] (12) to (136);
		\draw (137.center) to (136);
		\draw [in=90, out=-120] (138) to (139);
		\draw [in=90, out=-60] (138) to (140);
		\draw [in=60, out=-90] (141) to (138);
		\draw [in=-90, out=120] (138) to (142);
		\draw (144.center) to (141);
		\draw (143.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian_rewrite_dpo_fix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (0.25, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (1) at (0.25, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (2) at (0.25, -0.5) {};
		\node [style=hedge] (3) at (2.25, 3) {$a$};
		\node [style=hedge] (4) at (2.25, 0) {$!$};
		\node [style=none] (5) at (3.25, 4.5) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=hedge] (7) at (4.75, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (8) at (4.75, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (9) at (4.75, -0.5) {};
		\node [style=none] (10) at (-1.25, 4.5) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (13) at (6, 4.5) {};
		\node [style=node, label={above:$v_1$}] (14) at (3.25, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (15) at (3.25, -2.5) {};
		\node [style=node, label={above:$v_1$}] (16) at (4.75, -5.75) {};
		\node [style=node, label={above:$v_2$}] (17) at (6, -5.75) {};
		\node [style=node, label={above:$v_3$}] (18) at (7.25, -5.75) {};
		\node [style=none] (19) at (5.25, -4.75) {};
		\node [style=none] (20) at (7.75, -4.75) {};
		\node [style=none] (21) at (7.75, -6) {};
		\node [style=node, label={above:$w_1$}] (23) at (1, -5.75) {};
		\node [style=node, label={above:$w_2$}] (24) at (2.25, -5.75) {};
		\node [style=node, label={above:$w_3$}] (25) at (3.5, -5.75) {};
		\node [style=none] (26) at (0.25, -4.75) {};
		\node [style=none] (28) at (4.25, -6) {};
		\node [style=none] (29) at (0.25, -6) {};
		\node [style=none] (32) at (3.5, -3.25) {};
		\node [style=none] (33) at (4.25, -4) {};
		\node [style=node, label={above:$v_{1}$}] (34) at (12.75, -9.25) {};
		\node [style=none] (35) at (12, -7) {};
		\node [style=none] (36) at (12, -5.75) {};
		\node [style=none] (38) at (13.75, -8.25) {};
		\node [style=none] (39) at (13.75, -9.5) {};
		\node [style=node, label={above:$w_{1}$}] (41) at (11.25, -9.25) {};
		\node [style=none] (42) at (10.25, -8.25) {};
		\node [style=none] (43) at (12.25, -8.25) {};
		\node [style=none] (45) at (10.25, -9.5) {};
		\node [style=none] (46) at (8, -7.25) {};
		\node [style=none] (47) at (8.5, -7.75) {};
		\node [style=none] (70) at (2.5, 8) {};
		\node [style=none] (71) at (2.5, 6.75) {};
		\node [style=none] (72) at (12.5, 8) {};
		\node [style=none] (73) at (12.5, 6.75) {};
		\node [style=none] (75) at (8, 2) {};
		\node [style=none] (76) at (7, 2) {};
		\node [style=none] (77) at (17, 2) {};
		\node [style=none] (78) at (18, 2) {};
		\node [style=none] (79) at (22.5, 8) {};
		\node [style=none] (80) at (22.5, 6.75) {};
		\node [style=hedge] (81) at (20.5, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (82) at (20.5, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (83) at (20.5, -0.5) {};
		\node [style=none] (86) at (23.5, 4.5) {};
		\node [style=none] (87) at (23.5, -1.5) {};
		\node [style=hedge] (88) at (25, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (89) at (25, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (90) at (25, -0.5) {};
		\node [style=none] (91) at (19, 4.5) {};
		\node [style=none] (92) at (19, -1.5) {};
		\node [style=none] (93) at (26.25, -1.5) {};
		\node [style=none] (94) at (26.25, 4.5) {};
		\node [style=node, label={above:$v_1$}] (95) at (23.5, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (96) at (23.5, -2.5) {};
		\node [style=node, label={above:$v_1$}] (97) at (21, -5.75) {};
		\node [style=node, label={above:$v_2$}] (98) at (22.25, -5.75) {};
		\node [style=node, label={above:$v_3$}] (99) at (23.5, -5.75) {};
		\node [style=none] (100) at (21.5, -4.75) {};
		\node [style=none] (101) at (24, -4.75) {};
		\node [style=none] (102) at (24, -6) {};
		\node [style=node, label={above:$w_1$}] (103) at (17.25, -5.75) {};
		\node [style=node, label={above:$w_2$}] (104) at (18.5, -5.75) {};
		\node [style=node, label={above:$w_3$}] (105) at (19.75, -5.75) {};
		\node [style=none] (106) at (16.5, -4.75) {};
		\node [style=none] (107) at (20.5, -6) {};
		\node [style=none] (108) at (16.5, -6) {};
		\node [style=none] (109) at (16, -7.25) {};
		\node [style=none] (110) at (15.5, -7.75) {};
		\node [style=hedge] (111) at (2.5, 14) {$a$};
		\node [style=hedge] (112) at (2.5, 11) {$!$};
		\node [style=none] (113) at (4, 12.5) {};
		\node [style=none] (114) at (5, 12.5) {};
		\node [style=none] (115) at (6, 15) {};
		\node [style=none] (116) at (7.5, 15) {};
		\node [style=none] (117) at (7.5, 10.5) {};
		\node [style=none] (118) at (6, 10.5) {};
		\node [style=none] (119) at (8.5, 12.5) {};
		\node [style=none] (120) at (9.5, 12.5) {};
		\node [style=none] (121) at (15, 12.5) {};
		\node [style=none] (122) at (16, 12.5) {};
		\node [style=none] (123) at (20, 12.5) {};
		\node [style=none] (124) at (21, 12.5) {};
		\node [style=hedge] (125) at (6.75, 13.5) {};
		\node [style=hedge] (126) at (6.75, 11.5) {};
		\node [style=none] (127) at (2.5, 15) {$a_1$};
		\node [style=none] (128) at (6.75, 14.5) {$a_1$};
		\node [style=none] (129) at (2.5, 10) {$a_2$};
		\node [style=none] (130) at (6.75, 12.5) {$a_2$};
		\node [style=none] (131) at (11.75, 15) {};
		\node [style=none] (132) at (13.25, 15) {};
		\node [style=none] (133) at (13.25, 10.5) {};
		\node [style=none] (134) at (11.75, 10.5) {};
		\node [style=hedge] (135) at (12.5, 13.5) {};
		\node [style=hedge] (136) at (12.5, 11.5) {};
		\node [style=none] (137) at (12.5, 14.5) {$a_1$};
		\node [style=none] (138) at (12.5, 12.5) {$a_2$};
		\node [style=none] (139) at (17, 15) {};
		\node [style=none] (140) at (18.5, 15) {};
		\node [style=none] (141) at (18.5, 10.5) {};
		\node [style=none] (142) at (17, 10.5) {};
		\node [style=hedge] (143) at (17.75, 13.5) {};
		\node [style=hedge] (144) at (17.75, 11.5) {};
		\node [style=none] (145) at (17.75, 14.5) {$a_1$};
		\node [style=none] (146) at (17.75, 12.5) {$a_2$};
		\node [style=hedge] (147) at (22.5, 12.5) {};
		\node [style=none] (148) at (22.5, 13.5) {$a_{1,2}$};
		\node [style=hedge] (149) at (10.25, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (150) at (10.25, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (151) at (10.25, -0.5) {};
		\node [style=hedge] (152) at (12.25, 3) {};
		\node [style=hedge] (153) at (12.25, 0) {};
		\node [style=none] (154) at (13.25, 4.5) {};
		\node [style=none] (155) at (13.25, -1.5) {};
		\node [style=hedge] (156) at (14.75, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (157) at (14.75, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (158) at (14.75, -0.5) {};
		\node [style=none] (159) at (8.75, 4.5) {};
		\node [style=none] (160) at (8.75, -1.5) {};
		\node [style=none] (161) at (16, -1.5) {};
		\node [style=none] (162) at (16, 4.5) {};
		\node [style=node, label={above:$v_1$}] (163) at (13.25, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (164) at (13.25, -2.5) {};
		\node [style=node] (165) at (2.5, 12.5) {};
		\node [style=node] (166) at (2.25, 1.5) {};
		\node [style=hedge] (167) at (22.25, 1.5) {};
		\node [style=none] (168) at (21.25, -3.25) {};
		\node [style=none] (169) at (20.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw [style=dashed edge] (10.center)
			 to (5.center)
			 to (13.center)
			 to (12.center)
			 to (6.center)
			 to (11.center)
			 to cycle;
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw (5.center) to (14);
		\draw (6.center) to (15);
		\draw [style=boundary frame] (26.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=diredge] (33.center) to (32.center);
		\draw [style=diredge] (35.center) to (36.center);
		\draw [style=boundary frame] (45.center)
			 to [in=270, out=90] (42.center)
			 to (43.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=diredge] (47.center) to (46.center);
		\draw [style=diredge] (70.center) to (71.center);
		\draw [style=diredge] (72.center) to (73.center);
		\draw [style=diredge] (75.center) to (76.center);
		\draw [style=diredge] (77.center) to (78.center);
		\draw [style=diredge] (79.center) to (80.center);
		\draw (81) to (82);
		\draw (81) to (83);
		\draw (88) to (89);
		\draw (88) to (90);
		\draw [style=dashed edge] (91.center) to (86.center);
		\draw [style=dashed edge] (86.center) to (94.center);
		\draw [style=dashed edge] (94.center) to (93.center);
		\draw [style=dashed edge] (93.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (91.center);
		\draw [style=dashed edge] (86.center) to (87.center);
		\draw (86.center) to (95);
		\draw (87.center) to (96);
		\draw [style=boundary frame] (106.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [style=diredge] (110.center) to (109.center);
		\draw [style=diredge] (114.center) to (113.center);
		\draw [style=boundary frame] (117.center)
			 to (118.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [style=diredge] (120.center) to (119.center);
		\draw [style=diredge] (121.center) to (122.center);
		\draw [style=diredge] (123.center) to (124.center);
		\draw [style=boundary frame] (133.center)
			 to (134.center)
			 to (131.center)
			 to (132.center)
			 to cycle;
		\draw [style=boundary frame] (141.center)
			 to (142.center)
			 to (139.center)
			 to (140.center)
			 to cycle;
		\draw (149) to (150);
		\draw (149) to (151);
		\draw (156) to (157);
		\draw (156) to (158);
		\draw [style=dashed edge] (159.center)
			 to (154.center)
			 to (162.center)
			 to (161.center)
			 to (155.center)
			 to (160.center)
			 to cycle;
		\draw [style=dashed edge] (154.center) to (155.center);
		\draw (154.center) to (163);
		\draw (155.center) to (164);
		\draw (111) to (165);
		\draw (165) to (112);
		\draw (166) to (3);
		\draw (166) to (4);
		\draw [style=diredge] (169.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian_rewrite_dpo_fix_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (17, -5.25) {};
		\node [style=none] (32) at (17, -4) {};
		\node [style=none] (39) at (13.5, -7.25) {};
		\node [style=none] (40) at (15, -7.25) {};
		\node [style=none] (41) at (4.25, 8) {};
		\node [style=none] (42) at (4.25, 6.75) {};
		\node [style=none] (43) at (17, 8) {};
		\node [style=none] (44) at (17, 6.75) {};
		\node [style=none] (45) at (12, 1.5) {};
		\node [style=none] (46) at (10, 1.5) {};
		\node [style=none] (47) at (22, 1.5) {};
		\node [style=none] (48) at (23.25, 1.5) {};
		\node [style=none] (49) at (29.75, 8) {};
		\node [style=none] (50) at (29.75, 6.75) {};
		\node [style=hedge] (51) at (27.75, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (52) at (27.75, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (53) at (27.75, -0.5) {};
		\node [style=none] (54) at (29.75, 4.5) {};
		\node [style=none] (55) at (29.75, -1.5) {};
		\node [style=hedge] (56) at (31.25, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (57) at (31.25, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (58) at (31.25, -0.5) {};
		\node [style=none] (59) at (26.25, 4.5) {};
		\node [style=none] (60) at (26.25, -1.5) {};
		\node [style=none] (61) at (32.75, -1.5) {};
		\node [style=none] (62) at (32.75, 4.5) {};
		\node [style=node, label={above:$v_1$}] (63) at (29.75, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (64) at (29.75, -2.5) {};
		\node [style=none] (77) at (20.5, -7.25) {};
		\node [style=none] (78) at (19, -7.25) {};
		\node [style=node, label={above:$v_1$}] (131) at (17, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (132) at (17, -2.5) {};
		\node [style=hedge] (136) at (2.5, 13) {$f$};
		\node [style=node, label={above:$v_{2}$}] (137) at (2.5, 15) {};
		\node [style=node, label={below:$w_{2}$}] (138) at (2.5, 11) {};
		\node [style=none] (139) at (5.5, 16) {};
		\node [style=none] (140) at (5.5, 10) {};
		\node [style=hedge] (141) at (7, 13) {$g$};
		\node [style=node, label={above:$v_{2}$}] (142) at (7, 15) {};
		\node [style=node, label={below:$w_{3}$}] (143) at (7, 11) {};
		\node [style=none] (144) at (1, 16) {};
		\node [style=none] (145) at (1, 10) {};
		\node [style=none] (146) at (8.25, 10) {};
		\node [style=none] (147) at (8.25, 16) {};
		\node [style=node, label={above:$v_1$}] (148) at (5.5, 17) {};
		\node [style=node, label={below:$w_{1}$}] (149) at (5.5, 9) {};
		\node [style=hedge] (150) at (4.25, 13) {};
		\node [style=none] (151) at (12.5, 18.25) {};
		\node [style=none] (152) at (14, 18.25) {};
		\node [style=none] (153) at (14, 8) {};
		\node [style=none] (154) at (12.5, 8) {};
		\node [style=node, label={above:$w_2$}] (155) at (13.25, 10) {};
		\node [style=node, label={above:$w_3$}] (156) at (13.25, 8.75) {};
		\node [style=node, label={above:$w_1$}] (157) at (13.25, 11.5) {};
		\node [style=node, label={above:$v_3$}] (158) at (13.25, 13) {};
		\node [style=node, label={above:$v_{2}$}] (159) at (13.25, 14.25) {};
		\node [style=node, label={above:$v_1$}] (160) at (13.25, 15.5) {};
		\node [style=none] (161) at (9.25, 13) {};
		\node [style=none] (162) at (10.25, 13) {};
		\node [style=hedge] (173) at (28, 13) {$f$};
		\node [style=node, label={above:$v_{2}$}] (174) at (28, 15) {};
		\node [style=node, label={below:$w_{2}$}] (175) at (28, 11) {};
		\node [style=none] (176) at (29.75, 16) {};
		\node [style=none] (177) at (29.75, 10) {};
		\node [style=hedge] (178) at (31.25, 13) {$g$};
		\node [style=node, label={above:$v_{2}$}] (179) at (31.25, 15) {};
		\node [style=node, label={below:$w_{3}$}] (180) at (31.25, 11) {};
		\node [style=none] (181) at (26.5, 16) {};
		\node [style=none] (182) at (26.5, 10) {};
		\node [style=none] (183) at (32.5, 10) {};
		\node [style=none] (184) at (32.5, 16) {};
		\node [style=node, label={above:$v_1$}] (185) at (29.75, 17) {};
		\node [style=node, label={below:$w_{1}$}] (186) at (29.75, 9) {};
		\node [style=none] (188) at (16.25, 15.25) {};
		\node [style=none] (189) at (17.75, 15.25) {};
		\node [style=none] (190) at (17.75, 10.5) {};
		\node [style=none] (191) at (16.25, 10.5) {};
		\node [style=node, label={above:$w_1$}] (196) at (17, 11.25) {};
		\node [style=node, label={above:$v_{1}$}] (197) at (17, 12.5) {};
		\node [style=none] (198) at (14.75, 13) {};
		\node [style=none] (199) at (15.5, 13) {};
		\node [style=none] (200) at (18.5, 13) {};
		\node [style=none] (201) at (19.25, 13) {};
		\node [style=none] (202) at (23, 13) {};
		\node [style=none] (203) at (24, 13) {};
		\node [style=none] (204) at (20, 18.25) {};
		\node [style=none] (205) at (21.5, 18.25) {};
		\node [style=none] (206) at (21.5, 8) {};
		\node [style=none] (207) at (20, 8) {};
		\node [style=node, label={above:$w_2$}] (208) at (20.75, 10) {};
		\node [style=node, label={above:$w_3$}] (209) at (20.75, 8.75) {};
		\node [style=node, label={above:$w_1$}] (210) at (20.75, 11.5) {};
		\node [style=node, label={above:$v_3$}] (211) at (20.75, 13) {};
		\node [style=node, label={above:$v_{2}$}] (212) at (20.75, 14.25) {};
		\node [style=node, label={above:$v_1$}] (213) at (20.75, 15.5) {};
		\node [style=none] (216) at (10.5, -2.75) {};
		\node [style=none] (217) at (12, -2.75) {};
		\node [style=none] (218) at (12, -11.25) {};
		\node [style=none] (219) at (10.5, -11.25) {};
		\node [style=node, label={above:$w_2$}] (220) at (11.25, -9.25) {};
		\node [style=node, label={above:$w_3$}] (221) at (11.25, -10.5) {};
		\node [style=node, label={above:$w_1$}] (222) at (11.25, -7.75) {};
		\node [style=node, label={above:$v_3$}] (223) at (11.25, -6.25) {};
		\node [style=node, label={above:$v_{2}$}] (224) at (11.25, -5) {};
		\node [style=node, label={above:$v_1$}] (225) at (11.25, -3.75) {};
		\node [style=none] (226) at (16.25, -5.75) {};
		\node [style=none] (227) at (17.75, -5.75) {};
		\node [style=none] (228) at (17.75, -8.75) {};
		\node [style=none] (229) at (16.25, -8.75) {};
		\node [style=node, label={above:$w_1$}] (230) at (17, -8) {};
		\node [style=node, label={above:$v_{1}$}] (231) at (17, -6.75) {};
		\node [style=none] (232) at (22, -2.75) {};
		\node [style=none] (233) at (23.5, -2.75) {};
		\node [style=none] (234) at (23.5, -11.25) {};
		\node [style=none] (235) at (22, -11.25) {};
		\node [style=node, label={above:$w_2$}] (236) at (22.75, -9.25) {};
		\node [style=node, label={above:$w_3$}] (237) at (22.75, -10.5) {};
		\node [style=node, label={above:$w_1$}] (238) at (22.75, -7.75) {};
		\node [style=node, label={above:$v_3$}] (239) at (22.75, -6.25) {};
		\node [style=node, label={above:$v_{2}$}] (240) at (22.75, -5) {};
		\node [style=node, label={above:$v_1$}] (241) at (22.75, -3.75) {};
		\node [style=hedge] (242) at (2.5, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (243) at (2.5, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (244) at (2.5, -0.5) {};
		\node [style=none] (245) at (5.5, 4.5) {};
		\node [style=none] (246) at (5.5, -1.5) {};
		\node [style=hedge] (247) at (7, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (248) at (7, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (249) at (7, -0.5) {};
		\node [style=none] (250) at (1, 4.5) {};
		\node [style=none] (251) at (1, -1.5) {};
		\node [style=none] (252) at (8.25, -1.5) {};
		\node [style=none] (253) at (8.25, 4.5) {};
		\node [style=node, label={above:$v_1$}] (254) at (5.5, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (255) at (5.5, -2.5) {};
		\node [style=hedge] (256) at (4.25, 1.5) {};
		\node [style=none] (257) at (6, -4) {};
		\node [style=none] (258) at (9, -7) {};
		\node [style=none] (259) at (25, -7) {};
		\node [style=none] (260) at (29, -4) {};
		\node [style=hedge interface] (261) at (13.25, 17) {};
		\node [style=hedge interface] (262) at (17, 14) {};
		\node [style=hedge interface] (263) at (20.75, 17) {};
		\node [style=none] (264) at (13.25, 17.75) {$a_{1}$};
		\node [style=none] (265) at (17, 14.75) {$a_{1}$};
		\node [style=none] (266) at (20.75, 17.75) {$a_{1}$};
		\node [style=hedge] (267) at (17, 1.5) {};
		\node [style=none] (268) at (17, 2.5) {$a_{1}$};
		\node [style=none] (269) at (4.25, 14) {$a_{1}$};
		\node [style=none] (270) at (4.25, 2.5) {$a_{1}$};
		\node [style=none] (271) at (27, -2) {$a_{1}$};
		\node [style=none] (272) at (27.25, 9.5) {$a_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (31.center) to (32.center);
		\draw [style=diredge] (40.center) to (39.center);
		\draw [style=diredge] (41.center) to (42.center);
		\draw [style=diredge] (43.center) to (44.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=diredge] (47.center) to (48.center);
		\draw [style=diredge] (49.center) to (50.center);
		\draw (51) to (52);
		\draw (51) to (53);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw [style=dashed edge] (59.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (62.center);
		\draw [style=dashed edge] (62.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (60.center);
		\draw [style=dashed edge] (60.center) to (59.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw (54.center) to (63);
		\draw (55.center) to (64);
		\draw [style=diredge] (78.center) to (77.center);
		\draw (136) to (137);
		\draw (136) to (138);
		\draw (141) to (142);
		\draw (141) to (143);
		\draw [style=dashed edge] (144.center) to (139.center);
		\draw [style=dashed edge] (139.center) to (147.center);
		\draw [style=dashed edge] (147.center) to (146.center);
		\draw [style=dashed edge] (146.center) to (140.center);
		\draw [style=dashed edge] (140.center) to (145.center);
		\draw [style=dashed edge] (145.center) to (144.center);
		\draw [style=dashed edge] (139.center) to (140.center);
		\draw (139.center) to (148);
		\draw (140.center) to (149);
		\draw [style=boundary frame] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=diredge] (162.center) to (161.center);
		\draw (173) to (174);
		\draw (173) to (175);
		\draw (178) to (179);
		\draw (178) to (180);
		\draw [style=dashed edge] (181.center) to (176.center);
		\draw [style=dashed edge] (176.center) to (184.center);
		\draw [style=dashed edge] (184.center) to (183.center);
		\draw [style=dashed edge] (183.center) to (177.center);
		\draw [style=dashed edge] (177.center) to (182.center);
		\draw [style=dashed edge] (182.center) to (181.center);
		\draw [style=dashed edge] (176.center) to (177.center);
		\draw (176.center) to (185);
		\draw (177.center) to (186);
		\draw [style=boundary frame] (190.center)
			 to (191.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=diredge] (199.center) to (198.center);
		\draw [style=diredge] (200.center) to (201.center);
		\draw [style=diredge] (202.center) to (203.center);
		\draw [style=boundary frame] (206.center)
			 to (207.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw [style=boundary frame] (218.center)
			 to (219.center)
			 to (216.center)
			 to (217.center)
			 to cycle;
		\draw [style=boundary frame] (228.center)
			 to (229.center)
			 to (226.center)
			 to (227.center)
			 to cycle;
		\draw [style=boundary frame] (234.center)
			 to (235.center)
			 to (232.center)
			 to (233.center)
			 to cycle;
		\draw (242) to (243);
		\draw (242) to (244);
		\draw (247) to (248);
		\draw (247) to (249);
		\draw [style=dashed edge] (250.center) to (245.center);
		\draw [style=dashed edge] (245.center) to (253.center);
		\draw [style=dashed edge] (253.center) to (252.center);
		\draw [style=dashed edge] (252.center) to (246.center);
		\draw [style=dashed edge] (246.center) to (251.center);
		\draw [style=dashed edge] (251.center) to (250.center);
		\draw [style=dashed edge] (245.center) to (246.center);
		\draw (245.center) to (254);
		\draw (246.center) to (255);
		\draw [style=diredge] (258.center) to (257.center);
		\draw [style=diredge] (259.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian_rewrite_dpo_stuck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (2, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (1) at (2, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (2) at (2, -0.5) {};
		\node [style=hedge] (3) at (4, 3) {$a$};
		\node [style=hedge] (4) at (4, 0) {$!$};
		\node [style=none] (5) at (5, 4.5) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=hedge] (7) at (6.5, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (8) at (6.5, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (9) at (6.5, -0.5) {};
		\node [style=none] (10) at (0.5, 4.5) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (7.75, -1.5) {};
		\node [style=none] (13) at (7.75, 4.5) {};
		\node [style=node, label={above:$v_1$}] (14) at (5, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (15) at (5, -2.5) {};
		\node [style=node, label={above:$v_1$}] (16) at (5.5, -5.75) {};
		\node [style=node, label={above:$v_2$}] (17) at (6.75, -5.75) {};
		\node [style=node, label={above:$v_3$}] (18) at (8, -5.75) {};
		\node [style=none] (19) at (6, -4.75) {};
		\node [style=none] (20) at (8.5, -4.75) {};
		\node [style=none] (21) at (8.5, -6) {};
		\node [style=node, label={above:$w_1$}] (23) at (1.75, -5.75) {};
		\node [style=node, label={above:$w_2$}] (24) at (3, -5.75) {};
		\node [style=node, label={above:$w_3$}] (25) at (4.25, -5.75) {};
		\node [style=none] (26) at (1, -4.75) {};
		\node [style=none] (28) at (5, -6) {};
		\node [style=none] (29) at (1, -6) {};
		\node [style=none] (32) at (5, -3.25) {};
		\node [style=none] (33) at (5, -4) {};
		\node [style=node, label={above:$v_{1}$}] (34) at (12.75, -9.25) {};
		\node [style=none] (35) at (12, -7) {};
		\node [style=none] (36) at (12, -5.75) {};
		\node [style=none] (38) at (13.75, -8.25) {};
		\node [style=none] (39) at (13.75, -9.5) {};
		\node [style=node, label={above:$w_{1}$}] (41) at (11.25, -9.25) {};
		\node [style=none] (42) at (10.25, -8.25) {};
		\node [style=none] (43) at (12.25, -8.25) {};
		\node [style=none] (45) at (10.25, -9.5) {};
		\node [style=none] (46) at (8, -7.25) {};
		\node [style=none] (47) at (8.5, -7.75) {};
		\node [style=hedge] (48) at (5, 10.75) {$a$};
		\node [style=hedge] (49) at (5, 8.75) {$!$};
		\node [style=none] (50) at (6, 9.75) {};
		\node [style=none] (51) at (7, 9.75) {};
		\node [style=none] (52) at (7.5, 10.5) {};
		\node [style=none] (53) at (8.75, 10.5) {};
		\node [style=none] (54) at (8.75, 9.25) {};
		\node [style=none] (55) at (7.5, 9.25) {};
		\node [style=none] (56) at (9.75, 9.75) {};
		\node [style=none] (57) at (10.75, 9.75) {};
		\node [style=none] (58) at (11.5, 10.5) {};
		\node [style=none] (59) at (12.75, 10.5) {};
		\node [style=none] (60) at (12.75, 9.25) {};
		\node [style=none] (61) at (11.5, 9.25) {};
		\node [style=none] (62) at (15.25, 10.5) {};
		\node [style=none] (63) at (16.5, 10.5) {};
		\node [style=none] (64) at (16.5, 9.25) {};
		\node [style=none] (65) at (15.25, 9.25) {};
		\node [style=none] (66) at (13.5, 9.75) {};
		\node [style=none] (67) at (14.5, 9.75) {};
		\node [style=none] (68) at (17, 9.75) {};
		\node [style=none] (69) at (18.25, 9.75) {};
		\node [style=none] (70) at (5, 8) {};
		\node [style=none] (71) at (5, 6.75) {};
		\node [style=none] (72) at (12, 8) {};
		\node [style=none] (73) at (12, 6.75) {};
		\node [style=none] (74) at (12, 2) {\Large ?};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=none] (76) at (9, 2) {};
		\node [style=none] (77) at (13.5, 2) {};
		\node [style=none] (78) at (15, 2) {};
		\node [style=none] (79) at (20.5, 8) {};
		\node [style=none] (80) at (20.5, 6.75) {};
		\node [style=hedge] (81) at (17.5, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (82) at (17.5, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (83) at (17.5, -0.5) {};
		\node [style=none] (86) at (20.5, 4.5) {};
		\node [style=none] (87) at (20.5, -1.5) {};
		\node [style=hedge] (88) at (22, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (89) at (22, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (90) at (22, -0.5) {};
		\node [style=none] (91) at (16, 4.5) {};
		\node [style=none] (92) at (16, -1.5) {};
		\node [style=none] (93) at (23.25, -1.5) {};
		\node [style=none] (94) at (23.25, 4.5) {};
		\node [style=node, label={above:$v_1$}] (95) at (20.5, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (96) at (20.5, -2.5) {};
		\node [style=node, label={above:$v_1$}] (97) at (21, -5.75) {};
		\node [style=node, label={above:$v_2$}] (98) at (22.25, -5.75) {};
		\node [style=node, label={above:$v_3$}] (99) at (23.5, -5.75) {};
		\node [style=none] (100) at (21.5, -4.75) {};
		\node [style=none] (101) at (24, -4.75) {};
		\node [style=none] (102) at (24, -6) {};
		\node [style=node, label={above:$w_1$}] (103) at (17.25, -5.75) {};
		\node [style=node, label={above:$w_2$}] (104) at (18.5, -5.75) {};
		\node [style=node, label={above:$w_3$}] (105) at (19.75, -5.75) {};
		\node [style=none] (106) at (16.5, -4.75) {};
		\node [style=none] (107) at (20.5, -6) {};
		\node [style=none] (108) at (16.5, -6) {};
		\node [style=none] (109) at (16, -7.25) {};
		\node [style=none] (110) at (15.5, -7.75) {};
		\node [style=node] (111) at (4, 1.5) {};
		\node [style=none] (112) at (20.5, -3.25) {};
		\node [style=none] (113) at (20.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw [style=dashed edge] (10.center)
			 to (5.center)
			 to (13.center)
			 to (12.center)
			 to (6.center)
			 to (11.center)
			 to cycle;
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw (5.center) to (14);
		\draw (6.center) to (15);
		\draw [style=boundary frame] (26.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=diredge] (33.center) to (32.center);
		\draw [style=diredge] (35.center) to (36.center);
		\draw [style=boundary frame] (45.center)
			 to [in=270, out=90] (42.center)
			 to (43.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=diredge] (47.center) to (46.center);
		\draw (48) to (49);
		\draw [style=diredge] (51.center) to (50.center);
		\draw [style=boundary frame] (54.center)
			 to (55.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=diredge] (57.center) to (56.center);
		\draw [style=boundary frame] (61.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=boundary frame] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=diredge] (66.center) to (67.center);
		\draw [style=diredge] (68.center) to (69.center);
		\draw [style=diredge] (70.center) to (71.center);
		\draw [style=diredge] (72.center) to (73.center);
		\draw [style=diredge] (75.center) to (76.center);
		\draw [style=diredge] (77.center) to (78.center);
		\draw [style=diredge] (79.center) to (80.center);
		\draw (81) to (82);
		\draw (81) to (83);
		\draw (88) to (89);
		\draw (88) to (90);
		\draw [style=dashed edge] (91.center) to (86.center);
		\draw [style=dashed edge] (86.center) to (94.center);
		\draw [style=dashed edge] (94.center) to (93.center);
		\draw [style=dashed edge] (93.center) to (87.center);
		\draw [style=dashed edge] (87.center) to (92.center);
		\draw [style=dashed edge] (92.center) to (91.center);
		\draw [style=dashed edge] (86.center) to (87.center);
		\draw (86.center) to (95);
		\draw (87.center) to (96);
		\draw [style=boundary frame] (106.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to (107.center)
			 to (108.center)
			 to cycle;
		\draw [style=diredge] (110.center) to (109.center);
		\draw (111) to (3);
		\draw (111) to (4);
		\draw [style=diredge] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian_rewrite_fix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-2.5, 6) {$a$};
		\node [style=hedge] (1) at (-2.5, 3) {$!$};
		\node [style=none] (2) at (-1.5, 4.5) {};
		\node [style=none] (3) at (-0.5, 4.5) {};
		\node [style=none] (4) at (0, 7) {};
		\node [style=none] (5) at (1.5, 7) {};
		\node [style=none] (6) at (1.5, 2.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (2.25, 4.5) {};
		\node [style=none] (9) at (3.25, 4.5) {};
		\node [style=none] (18) at (6, 4.5) {};
		\node [style=none] (19) at (7, 4.5) {};
		\node [style=none] (20) at (9.5, 4.5) {};
		\node [style=none] (21) at (10.75, 4.5) {};
		\node [style=hedge] (22) at (0.75, 5.5) {};
		\node [style=hedge] (23) at (0.75, 3.5) {};
		\node [style=none] (24) at (-2.5, 7) {$a_1$};
		\node [style=none] (25) at (0.75, 6.5) {$a_1$};
		\node [style=none] (26) at (-2.5, 2) {$a_2$};
		\node [style=none] (27) at (0.75, 4.5) {$a_2$};
		\node [style=none] (28) at (3.75, 7) {};
		\node [style=none] (29) at (5.25, 7) {};
		\node [style=none] (30) at (5.25, 2.5) {};
		\node [style=none] (31) at (3.75, 2.5) {};
		\node [style=hedge] (32) at (4.5, 5.5) {};
		\node [style=hedge] (33) at (4.5, 3.5) {};
		\node [style=none] (34) at (4.5, 6.5) {$a_1$};
		\node [style=none] (35) at (4.5, 4.5) {$a_2$};
		\node [style=none] (36) at (7.5, 7) {};
		\node [style=none] (37) at (9, 7) {};
		\node [style=none] (38) at (9, 2.5) {};
		\node [style=none] (39) at (7.5, 2.5) {};
		\node [style=hedge] (40) at (8.25, 5.5) {};
		\node [style=hedge] (41) at (8.25, 3.5) {};
		\node [style=none] (42) at (8.25, 6.5) {$a_1$};
		\node [style=none] (43) at (8.25, 4.5) {$a_2$};
		\node [style=hedge] (44) at (12.25, 4.5) {};
		\node [style=none] (45) at (12.25, 5.5) {$a_{1,2}$};
		\node [style=node] (46) at (-2.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (2.center);
		\draw [style=boundary frame] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=diredge] (9.center) to (8.center);
		\draw [style=diredge] (18.center) to (19.center);
		\draw [style=diredge] (20.center) to (21.center);
		\draw [style=boundary frame] (30.center)
			 to (31.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=boundary frame] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (46) to (0);
		\draw (46) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian_rewrite_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-2.5, 6) {$a$};
		\node [style=hedge] (1) at (-2.5, 3) {$!$};
		\node [style=none] (2) at (-1.5, 4.5) {};
		\node [style=none] (3) at (-0.5, 4.5) {};
		\node [style=none] (4) at (0, 5.25) {};
		\node [style=none] (5) at (1.25, 5.25) {};
		\node [style=none] (6) at (1.25, 4) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (8) at (2.25, 4.5) {};
		\node [style=none] (9) at (3.25, 4.5) {};
		\node [style=none] (10) at (4, 5.25) {};
		\node [style=none] (11) at (5.25, 5.25) {};
		\node [style=none] (12) at (5.25, 4) {};
		\node [style=none] (13) at (4, 4) {};
		\node [style=none] (14) at (7.75, 5.25) {};
		\node [style=none] (15) at (9, 5.25) {};
		\node [style=none] (16) at (9, 4) {};
		\node [style=none] (17) at (7.75, 4) {};
		\node [style=none] (18) at (6, 4.5) {};
		\node [style=none] (19) at (7, 4.5) {};
		\node [style=none] (20) at (9.5, 4.5) {};
		\node [style=none] (21) at (10.75, 4.5) {};
		\node [style=node] (22) at (-2.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (2.center);
		\draw [style=boundary frame] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=diredge] (9.center) to (8.center);
		\draw [style=boundary frame] (12.center)
			 to (13.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=boundary frame] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=diredge] (18.center) to (19.center);
		\draw [style=diredge] (20.center) to (21.center);
		\draw (22) to (0);
		\draw (22) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cartesian_rewrite_source_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-6.5, 1.5) {$f$};
		\node [style=node, label={above:$v_{2}$}] (1) at (-6.5, 3.5) {};
		\node [style=node, label={below:$w_{2}$}] (2) at (-6.5, -0.5) {};
		\node [style=hedge] (3) at (-4.5, 3) {$a$};
		\node [style=hedge] (4) at (-4.5, 0) {$!$};
		\node [style=none] (5) at (-3.5, 4.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=hedge] (7) at (-2, 1.5) {$g$};
		\node [style=node, label={above:$v_{2}$}] (8) at (-2, 3.5) {};
		\node [style=node, label={below:$w_{3}$}] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-8, 4.5) {};
		\node [style=none] (11) at (-8, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-0.75, 4.5) {};
		\node [style=node, label={above:$v_1$}] (14) at (-3.5, 5.5) {};
		\node [style=node, label={below:$w_{1}$}] (15) at (-3.5, -2.5) {};
		\node [style=node, label={above:$v_1$}] (16) at (-5.75, 8) {};
		\node [style=node, label={above:$v_2$}] (17) at (-4.5, 8) {};
		\node [style=node, label={above:$v_3$}] (18) at (-3.25, 8) {};
		\node [style=none] (19) at (-6.5, 9) {};
		\node [style=none] (20) at (-2.5, 9) {};
		\node [style=none] (21) at (-2.5, 7.75) {};
		\node [style=none] (22) at (-6.5, 7.75) {};
		\node [style=node, label={above:$w_1$}] (23) at (-5.75, -5.5) {};
		\node [style=node, label={above:$w_2$}] (24) at (-4.5, -5.5) {};
		\node [style=node, label={above:$w_3$}] (25) at (-3.25, -5.5) {};
		\node [style=none] (26) at (-6.5, -4.5) {};
		\node [style=none] (27) at (-2.5, -4.5) {};
		\node [style=none] (28) at (-2.5, -5.75) {};
		\node [style=none] (29) at (-6.5, -5.75) {};
		\node [style=none] (30) at (-4.5, 7.25) {};
		\node [style=none] (31) at (-4.5, 6.5) {};
		\node [style=none] (32) at (-4.5, -3.25) {};
		\node [style=none] (33) at (-4.5, -4) {};
		\node [style=node, label={above:$v_{1}$}] (34) at (-4.5, 11.25) {};
		\node [style=none] (35) at (-4.5, 10.25) {};
		\node [style=none] (36) at (-4.5, 9.5) {};
		\node [style=none] (37) at (-5.5, 12.25) {};
		\node [style=none] (38) at (-3.5, 12.25) {};
		\node [style=none] (39) at (-3.5, 11) {};
		\node [style=none] (40) at (-5.5, 11) {};
		\node [style=node, label={above:$w_{1}$}] (41) at (-4.5, -8.75) {};
		\node [style=none] (42) at (-5.5, -7.75) {};
		\node [style=none] (43) at (-3.5, -7.75) {};
		\node [style=none] (44) at (-3.5, -9) {};
		\node [style=none] (45) at (-5.5, -9) {};
		\node [style=none] (46) at (-4.5, -6.5) {};
		\node [style=none] (47) at (-4.5, -7.25) {};
		\node [style=node] (48) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (8);
		\draw (7) to (9);
		\draw [style=dashed edge] (10.center)
			 to (5.center)
			 to (13.center)
			 to (12.center)
			 to (6.center)
			 to (11.center)
			 to cycle;
		\draw [style=dashed edge] (5.center) to (6.center);
		\draw (5.center) to (14);
		\draw (6.center) to (15);
		\draw [style=boundary frame] (21.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=diredge] (30.center) to (31.center);
		\draw [style=diredge] (33.center) to (32.center);
		\draw [style=diredge] (35.center) to (36.center);
		\draw [style=boundary frame] (40.center)
			 to [in=270, out=90] (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=boundary frame] (45.center)
			 to [in=270, out=90] (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style=diredge] (47.center) to (46.center);
		\draw (48) to (3);
		\draw (48) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contexts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (6, 1) {};
		\node [style=none] (28) at (15, 1) {};
		\node [style=none] (29) at (15, -2) {};
		\node [style=none] (30) at (6, -2) {};
		\node [style=none] (0) at (-8, -0.5) {$\mathcal{C}$};
		\node [style=none] (1) at (-7, -0.5) {$::=$};
		\node [style=none] (2) at (1, 3) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=large horizontal box] (8) at (1, 1.5) {$f_1$};
		\node [style=large horizontal box] (9) at (1, -2.5) {$f_2$};
		\node [style=small box] (10) at (0, -0.5) {$\mathcal{C}$};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (1, -3) {};
		\node [style=none] (14) at (1, -4) {};
		\node [style=none] (15) at (4, -0.5) {$\mid$};
		\node [style=small box] (16) at (7, -0.5) {$f_1$};
		\node [style=none] (17) at (8.75, -0.5) {$\ldots$};
		\node [style=small box] (18) at (10.5, -0.5) {$\mathcal{C}$};
		\node [style=none] (19) at (12.25, -0.5) {$\ldots$};
		\node [style=small box] (20) at (14, -0.5) {$f_n$};
		\node [style=none] (21) at (7, 1) {};
		\node [style=none] (22) at (10.5, 1) {};
		\node [style=none] (23) at (14, 1) {};
		\node [style=none] (24) at (14, -2) {};
		\node [style=none] (25) at (10.5, -2) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (31) at (8, 1) {};
		\node [style=none] (32) at (8, -2) {};
		\node [style=none] (33) at (11.5, 1) {};
		\node [style=none] (34) at (11.5, -2) {};
		\node [style=none] (35) at (13, 1) {};
		\node [style=none] (36) at (13, -2) {};
		\node [style=none] (37) at (9.5, 1) {};
		\node [style=none] (38) at (9.5, -2) {};
		\node [style=white dot] (39) at (10.5, 1) {};
		\node [style=white dot] (40) at (10.5, -2) {};
		\node [style=none] (41) at (10.5, 2) {};
		\node [style=none] (42) at (10.5, -3) {};
		\node [style=none] (43) at (-2.5, -0.5) {$\mid$};
		\node [style=empty diag] (44) at (-4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={e_hyperedge}] (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (21.center) to (16);
		\draw (26.center) to (16);
		\draw (25.center) to (18);
		\draw (22.center) to (18);
		\draw (23.center) to (20);
		\draw (24.center) to (20);
		\draw [style={e_hyperedge}] (31.center) to (32.center);
		\draw [style={e_hyperedge}] (33.center) to (34.center);
		\draw [style={e_hyperedge}] (35.center) to (36.center);
		\draw [style={e_hyperedge}] (37.center) to (38.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contexts_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {$f$};
		\node [style=none] (1) at (-2, -0.5) {$=$};
		\node [style=none] (2) at (1, 3) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=large horizontal box] (8) at (1, 1.5) {$f_1$};
		\node [style=large horizontal box] (9) at (1, -2.5) {$f_2$};
		\node [style=small box] (10) at (0, -0.5) {$\mathcal{C}[l]$};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (1, -3) {};
		\node [style=none] (14) at (1, -4) {};
		\node [style=none] (45) at (9.5, 3) {};
		\node [style=none] (46) at (8.5, 1) {};
		\node [style=none] (47) at (10.5, 1) {};
		\node [style=none] (48) at (8.5, 0) {};
		\node [style=none] (49) at (10.5, -2) {};
		\node [style=none] (50) at (9.5, 2) {};
		\node [style=large horizontal box] (51) at (9.5, 1.5) {$f_1$};
		\node [style=large horizontal box] (52) at (9.5, -2.5) {$f_2$};
		\node [style=small box] (53) at (8.5, -0.5) {$\mathcal{C}[r]$};
		\node [style=none] (54) at (8.5, -1) {};
		\node [style=none] (55) at (8.5, -2) {};
		\node [style=none] (56) at (9.5, -3) {};
		\node [style=none] (57) at (9.5, -4) {};
		\node [style=none] (58) at (5.75, -0.5) {$g$};
		\node [style=none] (59) at (6.75, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (45.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contexts_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (14.5, 1) {};
		\node [style=none] (29) at (14.5, -2) {};
		\node [style=none] (30) at (5.5, -2) {};
		\node [style=none] (0) at (3.75, -0.5) {$f$};
		\node [style=none] (1) at (4.5, -0.5) {$=$};
		\node [style=small box] (16) at (6.5, -0.5) {$f_1$};
		\node [style=none] (17) at (8.25, -0.5) {$\ldots$};
		\node [style=small box] (18) at (10, -0.5) {$\mathcal{C}[l]$};
		\node [style=none] (19) at (11.75, -0.5) {$\ldots$};
		\node [style=small box] (20) at (13.5, -0.5) {$f_n$};
		\node [style=none] (21) at (6.5, 1) {};
		\node [style=none] (22) at (10, 1) {};
		\node [style=none] (23) at (13.5, 1) {};
		\node [style=none] (24) at (13.5, -2) {};
		\node [style=none] (25) at (10, -2) {};
		\node [style=none] (26) at (6.5, -2) {};
		\node [style=none] (31) at (7.5, 1) {};
		\node [style=none] (32) at (7.5, -2) {};
		\node [style=none] (33) at (11, 1) {};
		\node [style=none] (34) at (11, -2) {};
		\node [style=none] (35) at (12.5, 1) {};
		\node [style=none] (36) at (12.5, -2) {};
		\node [style=none] (37) at (9, 1) {};
		\node [style=none] (38) at (9, -2) {};
		\node [style=white dot] (39) at (10, 1) {};
		\node [style=white dot] (40) at (10, -2) {};
		\node [style=none] (41) at (10, 2) {};
		\node [style=none] (42) at (10, -3) {};
		\node [style=none] (43) at (18.5, 1) {};
		\node [style=none] (44) at (27.5, 1) {};
		\node [style=none] (45) at (27.5, -2) {};
		\node [style=none] (46) at (18.5, -2) {};
		\node [style=none] (47) at (16.75, -0.5) {$g$};
		\node [style=none] (48) at (17.5, -0.5) {$=$};
		\node [style=small box] (49) at (19.5, -0.5) {$f_1$};
		\node [style=none] (50) at (21.25, -0.5) {$\ldots$};
		\node [style=small box] (51) at (23, -0.5) {$\mathcal{C}[r]$};
		\node [style=none] (52) at (24.75, -0.5) {$\ldots$};
		\node [style=small box] (53) at (26.5, -0.5) {$f_n$};
		\node [style=none] (54) at (19.5, 1) {};
		\node [style=none] (55) at (23, 1) {};
		\node [style=none] (56) at (26.5, 1) {};
		\node [style=none] (57) at (26.5, -2) {};
		\node [style=none] (58) at (23, -2) {};
		\node [style=none] (59) at (19.5, -2) {};
		\node [style=none] (60) at (20.5, 1) {};
		\node [style=none] (61) at (20.5, -2) {};
		\node [style=none] (62) at (24, 1) {};
		\node [style=none] (63) at (24, -2) {};
		\node [style=none] (64) at (25.5, 1) {};
		\node [style=none] (65) at (25.5, -2) {};
		\node [style=none] (66) at (22, 1) {};
		\node [style=none] (67) at (22, -2) {};
		\node [style=white dot] (68) at (23, 1) {};
		\node [style=white dot] (69) at (23, -2) {};
		\node [style=none] (70) at (23, 2) {};
		\node [style=none] (71) at (23, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={e_hyperedge}] (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw (21.center) to (16);
		\draw (26.center) to (16);
		\draw (25.center) to (18);
		\draw (22.center) to (18);
		\draw (23.center) to (20);
		\draw (24.center) to (20);
		\draw [style={e_hyperedge}] (31.center) to (32.center);
		\draw [style={e_hyperedge}] (33.center) to (34.center);
		\draw [style={e_hyperedge}] (35.center) to (36.center);
		\draw [style={e_hyperedge}] (37.center) to (38.center);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [style={e_hyperedge}] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (54.center) to (49);
		\draw (59.center) to (49);
		\draw (58.center) to (51);
		\draw (55.center) to (51);
		\draw (56.center) to (53);
		\draw (57.center) to (53);
		\draw [style={e_hyperedge}] (60.center) to (61.center);
		\draw [style={e_hyperedge}] (62.center) to (63.center);
		\draw [style={e_hyperedge}] (64.center) to (65.center);
		\draw [style={e_hyperedge}] (66.center) to (67.center);
		\draw (68) to (70.center);
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-graph-example_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (15) at (-7.75, 3.75) {$*$};
		\node [style=none] (16) at (-8.75, 4.75) {};
		\node [style=none] (17) at (-4.75, 4.75) {};
		\node [style=none] (18) at (-4.75, 2.75) {};
		\node [style=none] (19) at (-8.75, 2.75) {};
		\node [style=round box] (20) at (-7.75, 6.75) {$/$};
		\node [style=none] (21) at (-8.75, 7.75) {};
		\node [style=none] (22) at (-6.75, 7.75) {};
		\node [style=none] (23) at (-6.75, 5.75) {};
		\node [style=none] (24) at (-8.75, 5.75) {};
		\node [style=round box] (25) at (-9.25, 0.75) {$a$};
		\node [style=none] (26) at (-10.25, 1.75) {};
		\node [style=none] (27) at (-8.25, 1.75) {};
		\node [style=none] (28) at (-8.25, -0.25) {};
		\node [style=none] (29) at (-10.25, -0.25) {};
		\node [style=round box] (30) at (-6, 0.75) {$2$};
		\node [style=none] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (-5, 1.75) {};
		\node [style=none] (33) at (-5, -0.25) {};
		\node [style=none] (34) at (-7, -0.25) {};
		\node [style=none] (35) at (-8, 6.25) {};
		\node [style=none] (36) at (-7.5, 6.25) {};
		\node [style=none] (37) at (-6.5, 1.75) {};
		\node [style=none] (38) at (-7.5, 5.75) {};
		\node [style=none] (39) at (-8, 4.75) {};
		\node [style=none] (40) at (-8, 3.25) {};
		\node [style=none] (41) at (-7.5, 3.25) {};
		\node [style=none] (42) at (-8.75, 1.75) {};
		\node [style=none] (43) at (-4.25, 4.75) {};
		\node [style=none] (44) at (-5.5, 1.75) {};
		\node [style=round box] (45) at (-5.75, 3.75) {$<\!\!<$};
		\node [style=round box] (46) at (-2.75, 0.75) {$1$};
		\node [style=none] (47) at (-3.75, 1.75) {};
		\node [style=none] (48) at (-1.75, 1.75) {};
		\node [style=none] (49) at (-1.75, -0.25) {};
		\node [style=none] (50) at (-3.75, -0.25) {};
		\node [style=none] (51) at (-3.75, 1.75) {};
		\node [style=none] (52) at (-5.5, 3.25) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (54) at (-8.25, 1.75) {};
		\node [style=none] (55) at (-4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (16.center) to (17.center);
		\draw [style=black dash] (17.center) to (18.center);
		\draw [style=black dash] (18.center) to (19.center);
		\draw [style=black dash] (19.center) to (16.center);
		\draw [style=black dash] (21.center) to (22.center);
		\draw [style=black dash] (22.center) to (23.center);
		\draw [style=black dash] (23.center) to (24.center);
		\draw [style=black dash] (24.center) to (21.center);
		\draw [style=black dash] (26.center) to (27.center);
		\draw [style=black dash] (27.center) to (28.center);
		\draw [style=black dash] (28.center) to (29.center);
		\draw [style=black dash] (29.center) to (26.center);
		\draw [style=black dash] (31.center) to (32.center);
		\draw [style=black dash] (32.center) to (33.center);
		\draw [style=black dash] (33.center) to (34.center);
		\draw [style=black dash] (34.center) to (31.center);
		\draw [style=new edge style 1] (35.center) to (39.center);
		\draw [style=new edge style 1] (40.center) to (42.center);
		\draw [style=new edge style 1] (41.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (43.center);
		\draw [style=black dash] (47.center) to (48.center);
		\draw [style=black dash] (48.center) to (49.center);
		\draw [style=black dash] (49.center) to (50.center);
		\draw [style=black dash] (50.center) to (47.center);
		\draw [style=new edge style 1] (53.center) to (54.center);
		\draw [style=new edge style 1] (52.center) to (51.center);
		\draw (43.center) to (55.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (55.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-graph-rewrite-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (3) at (-4.5, -3) {$a$};
		\node [style=none] (6) at (-5.5, -2.5) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (9) at (-3.5, -2.5) {};
		\node [style=none] (10) at (-5.5, -3.5) {};
		\node [style=none] (11) at (-5, -4) {};
		\node [style=none] (12) at (-3.5, -3.5) {};
		\node [style=none] (13) at (-4, -4) {};
		\node [style=round box] (14) at (-1.25, -3) {$b$};
		\node [style=none] (15) at (-2.25, -2.5) {};
		\node [style=none] (16) at (-1.75, -2) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=none] (18) at (-0.25, -2.5) {};
		\node [style=none] (19) at (-2.25, -3.5) {};
		\node [style=none] (20) at (-1.75, -4) {};
		\node [style=none] (21) at (-0.25, -3.5) {};
		\node [style=none] (22) at (-0.75, -4) {};
		\node [style=round box] (23) at (-2.75, 0.75) {$f$};
		\node [style=none] (24) at (-3.75, 1.25) {};
		\node [style=none] (25) at (-3.25, 1.75) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-3.25, -0.25) {};
		\node [style=none] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (-2.25, -0.25) {};
		\node [style=round box] (32) at (1, 0.75) {$f$};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=none] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (1.5, 1.75) {};
		\node [style=none] (36) at (2, 1.25) {};
		\node [style=none] (37) at (0, 0.25) {};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (39) at (2, 0.25) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=round box] (41) at (-1, 5) {$+$};
		\node [style=none] (42) at (-2, 5.5) {};
		\node [style=none] (43) at (-1.5, 6) {};
		\node [style=none] (44) at (-0.5, 6) {};
		\node [style=none] (45) at (0, 5.5) {};
		\node [style=none] (46) at (-2, 4.5) {};
		\node [style=none] (47) at (-1.5, 4) {};
		\node [style=none] (48) at (0, 4.5) {};
		\node [style=none] (49) at (-0.5, 4) {};
		\node [style=none] (50) at (-1.25, 4.5) {};
		\node [style=none] (51) at (-0.75, 4.5) {};
		\node [style=none] (52) at (-2.75, 1.75) {};
		\node [style=none] (53) at (1, 1.75) {};
		\node [style=none] (54) at (-3, 0.25) {};
		\node [style=none] (55) at (1.25, 0.25) {};
		\node [style=none] (56) at (-4.5, -2) {};
		\node [style=none] (57) at (-1.25, -2) {};
		\node [style=none] (60) at (-0.75, 8.5) {\Large$f(a,b) + f(a,c)$};
		\node [style=none] (61) at (-2.5, 0.25) {};
		\node [style=round box] (71) at (2.25, -3) {$c$};
		\node [style=none] (72) at (1.25, -2.5) {};
		\node [style=none] (73) at (1.75, -2) {};
		\node [style=none] (74) at (2.75, -2) {};
		\node [style=none] (75) at (3.25, -2.5) {};
		\node [style=none] (76) at (1.25, -3.5) {};
		\node [style=none] (77) at (1.75, -4) {};
		\node [style=none] (78) at (3.25, -3.5) {};
		\node [style=none] (79) at (2.75, -4) {};
		\node [style=none] (81) at (2.25, -2) {};
		\node [style=none] (82) at (0.75, 0.25) {};
		\node [style=round box] (83) at (7, -3) {$a$};
		\node [style=none] (84) at (6, -2.5) {};
		\node [style=none] (85) at (6.5, -2) {};
		\node [style=none] (86) at (7.5, -2) {};
		\node [style=none] (87) at (8, -2.5) {};
		\node [style=none] (88) at (6, -3.5) {};
		\node [style=none] (89) at (6.5, -4) {};
		\node [style=none] (90) at (8, -3.5) {};
		\node [style=none] (91) at (7.5, -4) {};
		\node [style=round box] (92) at (10.75, -3.5) {$b$};
		\node [style=none] (93) at (9.75, -3) {};
		\node [style=none] (94) at (10.25, -2.5) {};
		\node [style=none] (95) at (11.25, -2.5) {};
		\node [style=none] (96) at (11.75, -3) {};
		\node [style=none] (97) at (9.75, -4) {};
		\node [style=none] (98) at (10.25, -4.5) {};
		\node [style=none] (99) at (11.75, -4) {};
		\node [style=none] (100) at (11.25, -4.5) {};
		\node [style=round box] (101) at (8.75, 0.75) {$f$};
		\node [style=none] (102) at (7.75, 1.25) {};
		\node [style=none] (103) at (8.25, 1.75) {};
		\node [style=none] (104) at (9.25, 1.75) {};
		\node [style=none] (105) at (9.75, 1.25) {};
		\node [style=none] (106) at (7.75, 0.25) {};
		\node [style=none] (107) at (8.25, -0.25) {};
		\node [style=none] (108) at (9.75, 0.25) {};
		\node [style=none] (109) at (9.25, -0.25) {};
		\node [style=round box] (110) at (12.5, 0.75) {$f$};
		\node [style=none] (111) at (11.5, 1.25) {};
		\node [style=none] (112) at (12, 1.75) {};
		\node [style=none] (113) at (13, 1.75) {};
		\node [style=none] (114) at (13.5, 1.25) {};
		\node [style=none] (115) at (11.5, 0.25) {};
		\node [style=none] (116) at (12, -0.25) {};
		\node [style=none] (117) at (13.5, 0.25) {};
		\node [style=none] (118) at (13, -0.25) {};
		\node [style=round box] (119) at (10.5, 5) {$+$};
		\node [style=none] (120) at (9.5, 5.5) {};
		\node [style=none] (121) at (10, 6) {};
		\node [style=none] (122) at (11, 6) {};
		\node [style=none] (123) at (11.5, 5.5) {};
		\node [style=none] (124) at (9.5, 4.5) {};
		\node [style=none] (125) at (10, 4) {};
		\node [style=none] (126) at (11.5, 4.5) {};
		\node [style=none] (127) at (11, 4) {};
		\node [style=none] (128) at (10.25, 4.5) {};
		\node [style=none] (129) at (10.75, 4.5) {};
		\node [style=none] (130) at (8.75, 1.75) {};
		\node [style=none] (131) at (12.5, 1.75) {};
		\node [style=none] (132) at (8.5, 0.25) {};
		\node [style=none] (133) at (12.75, 0.25) {};
		\node [style=none] (134) at (7, -2) {};
		\node [style=none] (135) at (10.75, -2.5) {};
		\node [style=none] (136) at (9, 0.25) {};
		\node [style=round box] (137) at (13.5, -3.5) {$c$};
		\node [style=none] (138) at (9.25, -2.5) {};
		\node [style=none] (139) at (9.75, -2) {};
		\node [style=none] (140) at (14.25, -2) {};
		\node [style=none] (141) at (14.75, -2.5) {};
		\node [style=none] (142) at (9.25, -4.25) {};
		\node [style=none] (143) at (9.75, -4.75) {};
		\node [style=none] (144) at (14.75, -4.25) {};
		\node [style=none] (145) at (14.25, -4.75) {};
		\node [style=none] (146) at (13.75, -2) {};
		\node [style=none] (147) at (12.25, 0.25) {};
		\node [style=round box] (148) at (18.5, -3) {$a$};
		\node [style=none] (149) at (17.5, -2.5) {};
		\node [style=none] (150) at (18, -2) {};
		\node [style=none] (151) at (19, -2) {};
		\node [style=none] (152) at (19.5, -2.5) {};
		\node [style=none] (153) at (17.5, -3.5) {};
		\node [style=none] (154) at (18, -4) {};
		\node [style=none] (155) at (19.5, -3.5) {};
		\node [style=none] (156) at (19, -4) {};
		\node [style=round box] (157) at (22.5, -3.5) {$b$};
		\node [style=round box] (166) at (20.25, 0.75) {$f$};
		\node [style=none] (167) at (19.25, 1.25) {};
		\node [style=none] (168) at (19.75, 1.75) {};
		\node [style=none] (169) at (20.75, 1.75) {};
		\node [style=none] (170) at (21.25, 1.25) {};
		\node [style=none] (171) at (19.25, 0.25) {};
		\node [style=none] (172) at (19.75, -0.25) {};
		\node [style=none] (173) at (21.25, 0.25) {};
		\node [style=none] (174) at (20.75, -0.25) {};
		\node [style=round box] (175) at (24, 0.75) {$f$};
		\node [style=none] (176) at (23, 1.25) {};
		\node [style=none] (177) at (23.5, 1.75) {};
		\node [style=none] (178) at (24.5, 1.75) {};
		\node [style=none] (179) at (25, 1.25) {};
		\node [style=none] (180) at (23, 0.25) {};
		\node [style=none] (181) at (23.5, -0.25) {};
		\node [style=none] (182) at (25, 0.25) {};
		\node [style=none] (183) at (24.5, -0.25) {};
		\node [style=round box] (184) at (22, 5) {$+$};
		\node [style=none] (185) at (21, 5.5) {};
		\node [style=none] (186) at (21.5, 6) {};
		\node [style=none] (187) at (22.5, 6) {};
		\node [style=none] (188) at (23, 5.5) {};
		\node [style=none] (189) at (21, 4.5) {};
		\node [style=none] (190) at (21.5, 4) {};
		\node [style=none] (191) at (23, 4.5) {};
		\node [style=none] (192) at (22.5, 4) {};
		\node [style=none] (193) at (21.75, 4.5) {};
		\node [style=none] (194) at (22.25, 4.5) {};
		\node [style=none] (195) at (20.25, 1.75) {};
		\node [style=none] (196) at (24, 1.75) {};
		\node [style=none] (197) at (20, 0.25) {};
		\node [style=none] (198) at (24.25, 0.25) {};
		\node [style=none] (199) at (18.5, -2) {};
		\node [style=none] (200) at (23.25, -2.5) {};
		\node [style=none] (201) at (20.5, 0.25) {};
		\node [style=round box] (202) at (24.5, -3.5) {$c$};
		\node [style=none] (203) at (21.5, -3.25) {};
		\node [style=none] (204) at (22, -2.5) {};
		\node [style=none] (205) at (25, -2.5) {};
		\node [style=none] (206) at (25.5, -3.25) {};
		\node [style=none] (207) at (21.5, -4) {};
		\node [style=none] (208) at (22, -4.5) {};
		\node [style=none] (209) at (25.5, -4) {};
		\node [style=none] (210) at (25, -4.5) {};
		\node [style=none] (211) at (23.25, -2.5) {};
		\node [style=none] (212) at (23.75, 0.25) {};
		\node [style=round box] (213) at (29.75, -3.5) {$a$};
		\node [style=none] (214) at (28.75, -3) {};
		\node [style=none] (215) at (29.25, -2.5) {};
		\node [style=none] (216) at (30.25, -2.5) {};
		\node [style=none] (217) at (30.75, -3) {};
		\node [style=none] (218) at (28.75, -4) {};
		\node [style=none] (219) at (29.25, -4.5) {};
		\node [style=none] (220) at (30.75, -4) {};
		\node [style=none] (221) at (30.25, -4.5) {};
		\node [style=round box] (222) at (33, -3.5) {$b$};
		\node [style=round box] (232) at (31.75, 1) {$f$};
		\node [style=none] (233) at (30.75, 1.5) {};
		\node [style=none] (234) at (31.25, 2) {};
		\node [style=none] (235) at (32.25, 2) {};
		\node [style=none] (236) at (32.75, 1.5) {};
		\node [style=none] (237) at (30.75, 0.5) {};
		\node [style=none] (238) at (31.25, 0) {};
		\node [style=none] (239) at (32.75, 0.5) {};
		\node [style=none] (240) at (32.25, 0) {};
		\node [style=round box] (241) at (31.75, 5) {$+$};
		\node [style=none] (242) at (30.75, 5.5) {};
		\node [style=none] (243) at (31.25, 6) {};
		\node [style=none] (244) at (32.25, 6) {};
		\node [style=none] (245) at (32.75, 5.5) {};
		\node [style=none] (246) at (30.75, 4.5) {};
		\node [style=none] (247) at (31.25, 4) {};
		\node [style=none] (248) at (32.75, 4.5) {};
		\node [style=none] (249) at (32.25, 4) {};
		\node [style=none] (250) at (31.5, 4.5) {};
		\node [style=none] (251) at (32, 4.5) {};
		\node [style=none] (253) at (31.75, 2) {};
		\node [style=none] (255) at (32, 0.5) {};
		\node [style=none] (256) at (29.75, -2.5) {};
		\node [style=none] (257) at (33.75, -2.5) {};
		\node [style=round box] (259) at (35, -3.5) {$c$};
		\node [style=none] (260) at (32, -3.25) {};
		\node [style=none] (261) at (32.5, -2.5) {};
		\node [style=none] (262) at (35.5, -2.5) {};
		\node [style=none] (263) at (36, -3.25) {};
		\node [style=none] (264) at (32, -4) {};
		\node [style=none] (265) at (32.5, -4.5) {};
		\node [style=none] (266) at (36, -4) {};
		\node [style=none] (267) at (35.5, -4.5) {};
		\node [style=none] (268) at (33.75, -2.5) {};
		\node [style=none] (269) at (31.5, 0.5) {};
		\node [style=none] (270) at (10.5, 8.5) {\Large $\textit{merge}(b,c)$};
		\node [style=none] (271) at (22, 8.5) {\Large \textit{recanonicalize}};
		\node [style=none] (272) at (31.75, 8.5) {\Large \textit{merge}$(f,f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (9.center)
			 to (12.center)
			 to [in=0, out=-90, looseness=1.75] (13.center)
			 to (11.center)
			 to [in=-90, out=180, looseness=2.00] (10.center)
			 to (6.center)
			 to [in=-180, out=90, looseness=1.75] (7.center)
			 to (8.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw [style=black dash] (18.center)
			 to (21.center)
			 to [in=0, out=-90, looseness=1.75] (22.center)
			 to (20.center)
			 to [in=-90, out=180, looseness=2.00] (19.center)
			 to (15.center)
			 to [in=-180, out=90, looseness=1.75] (16.center)
			 to (17.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw [style=black dash] (27.center)
			 to (30.center)
			 to [in=0, out=-90, looseness=1.75] (31.center)
			 to (29.center)
			 to [in=-90, out=180, looseness=2.00] (28.center)
			 to (24.center)
			 to [in=-180, out=90, looseness=1.75] (25.center)
			 to (26.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw [style=black dash] (36.center)
			 to (39.center)
			 to [in=0, out=-90, looseness=1.75] (40.center)
			 to (38.center)
			 to [in=-90, out=180, looseness=2.00] (37.center)
			 to (33.center)
			 to [in=-180, out=90, looseness=1.75] (34.center)
			 to (35.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw [style=black dash] (45.center)
			 to (48.center)
			 to [in=0, out=-90, looseness=1.75] (49.center)
			 to (47.center)
			 to [in=-90, out=180, looseness=2.00] (46.center)
			 to (42.center)
			 to [in=-180, out=90, looseness=1.75] (43.center)
			 to (44.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw [style=new edge style 1, bend right=15] (50.center) to (52.center);
		\draw [style=new edge style 1, bend left=15] (51.center) to (53.center);
		\draw [style=new edge style 1, bend right=15] (54.center) to (56.center);
		\draw [style=new edge style 1, bend left=15] (61.center) to (57.center);
		\draw [style=black dash] (75.center) to (78.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (78.center) to (79.center);
		\draw [style=black dash] (79.center) to (77.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (77.center) to (76.center);
		\draw [style=black dash] (76.center) to (72.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (72.center) to (73.center);
		\draw [style=black dash] (73.center) to (74.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (74.center) to (75.center);
		\draw [style=new edge style 1] (55.center) to (81.center);
		\draw [style=new edge style 1] (82.center) to (56.center);
		\draw [style=black dash] (87.center)
			 to (90.center)
			 to [in=0, out=-90, looseness=1.75] (91.center)
			 to (89.center)
			 to [in=-90, out=180, looseness=2.00] (88.center)
			 to (84.center)
			 to [in=-180, out=90, looseness=1.75] (85.center)
			 to (86.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw [style=black dash] (96.center) to (99.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (99.center) to (100.center);
		\draw [style=black dash] (100.center) to (98.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (98.center) to (97.center);
		\draw [style=black dash] (97.center) to (93.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (93.center) to (94.center);
		\draw [style=black dash] (94.center) to (95.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (95.center) to (96.center);
		\draw [style=black dash] (105.center) to (108.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (108.center) to (109.center);
		\draw [style=black dash] (109.center) to (107.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (107.center) to (106.center);
		\draw [style=black dash] (106.center) to (102.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (102.center) to (103.center);
		\draw [style=black dash] (103.center) to (104.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (104.center) to (105.center);
		\draw [style=black dash] (114.center) to (117.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (117.center) to (118.center);
		\draw [style=black dash] (118.center) to (116.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (116.center) to (115.center);
		\draw [style=black dash] (115.center) to (111.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (111.center) to (112.center);
		\draw [style=black dash] (112.center) to (113.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (113.center) to (114.center);
		\draw [style=black dash] (123.center) to (126.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (126.center) to (127.center);
		\draw [style=black dash] (127.center) to (125.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (125.center) to (124.center);
		\draw [style=black dash] (124.center) to (120.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (120.center) to (121.center);
		\draw [style=black dash] (121.center) to (122.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (122.center) to (123.center);
		\draw [style=new edge style 1, bend right=15] (128.center) to (130.center);
		\draw [style=new edge style 1, bend left=15] (129.center) to (131.center);
		\draw [style=new edge style 1, bend right=15] (132.center) to (134.center);
		\draw [style=new edge style 1, bend left=15] (136.center) to (135.center);
		\draw [style=black dash] (141.center) to (144.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (144.center) to (145.center);
		\draw [style=black dash] (145.center) to (143.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (143.center) to (142.center);
		\draw [style=black dash] (142.center) to (138.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (138.center) to (139.center);
		\draw [style=black dash] (139.center) to (140.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (140.center) to (141.center);
		\draw [style=new edge style 1] (133.center) to (146.center);
		\draw [style=new edge style 1] (147.center) to (134.center);
		\draw [style=black dash] (152.center) to (155.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (155.center) to (156.center);
		\draw [style=black dash] (156.center) to (154.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (154.center) to (153.center);
		\draw [style=black dash] (153.center) to (149.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (149.center) to (150.center);
		\draw [style=black dash] (150.center) to (151.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (151.center) to (152.center);
		\draw [style=black dash] (170.center) to (173.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (173.center) to (174.center);
		\draw [style=black dash] (174.center) to (172.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (172.center) to (171.center);
		\draw [style=black dash] (171.center) to (167.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (167.center) to (168.center);
		\draw [style=black dash] (168.center) to (169.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (169.center) to (170.center);
		\draw [style=black dash] (179.center) to (182.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (182.center) to (183.center);
		\draw [style=black dash] (183.center) to (181.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (181.center) to (180.center);
		\draw [style=black dash] (180.center) to (176.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (176.center) to (177.center);
		\draw [style=black dash] (177.center) to (178.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (178.center) to (179.center);
		\draw [style=black dash] (188.center) to (191.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (191.center) to (192.center);
		\draw [style=black dash] (192.center) to (190.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (190.center) to (189.center);
		\draw [style=black dash] (189.center) to (185.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (185.center) to (186.center);
		\draw [style=black dash] (186.center) to (187.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (187.center) to (188.center);
		\draw [style=new edge style 1, bend right=15] (193.center) to (195.center);
		\draw [style=new edge style 1, bend left=15] (194.center) to (196.center);
		\draw [style=new edge style 1, bend right=15] (197.center) to (199.center);
		\draw [style=new edge style 1, bend left=15] (201.center) to (200.center);
		\draw [style=black dash] (206.center) to (209.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (209.center) to (210.center);
		\draw [style=black dash] (210.center) to (208.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (208.center) to (207.center);
		\draw [style=black dash] (207.center) to (203.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (203.center) to (204.center);
		\draw [style=black dash] (204.center) to (205.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (205.center) to (206.center);
		\draw [style=new edge style 1] (198.center) to (211.center);
		\draw [style=new edge style 1] (212.center) to (199.center);
		\draw [style=black dash] (217.center) to (220.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (220.center) to (221.center);
		\draw [style=black dash] (221.center) to (219.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (219.center) to (218.center);
		\draw [style=black dash] (218.center) to (214.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (214.center) to (215.center);
		\draw [style=black dash] (215.center) to (216.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (216.center) to (217.center);
		\draw [style=black dash] (236.center) to (239.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (239.center) to (240.center);
		\draw [style=black dash] (240.center) to (238.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (238.center) to (237.center);
		\draw [style=black dash] (237.center) to (233.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (233.center) to (234.center);
		\draw [style=black dash] (234.center) to (235.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (235.center) to (236.center);
		\draw [style=black dash] (245.center) to (248.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (248.center) to (249.center);
		\draw [style=black dash] (249.center) to (247.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (247.center) to (246.center);
		\draw [style=black dash] (246.center) to (242.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (242.center) to (243.center);
		\draw [style=black dash] (243.center) to (244.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (244.center) to (245.center);
		\draw [style=new edge style 1, bend left=15] (251.center) to (253.center);
		\draw [style=black dash] (263.center) to (266.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (266.center) to (267.center);
		\draw [style=black dash] (267.center) to (265.center);
		\draw [style=black dash, in=-90, out=180, looseness=2.00] (265.center) to (264.center);
		\draw [style=black dash] (264.center) to (260.center);
		\draw [style=black dash, in=-180, out=90, looseness=1.75] (260.center) to (261.center);
		\draw [style=black dash] (261.center) to (262.center);
		\draw [style=black dash, in=90, out=0, looseness=1.75] (262.center) to (263.center);
		\draw [style=new edge style 1, bend left=15] (255.center) to (268.center);
		\draw [style=new edge style 1, bend right=15] (269.center) to (256.center);
		\draw [style=new edge style 1, bend right=15] (250.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-hypergraph-example_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-22.75, 21) {};
		\node [style=none] (57) at (-6.75, 21) {};
		\node [style=none] (58) at (-6.75, 1) {};
		\node [style=none] (59) at (-22.75, 1) {};
		\node [style=none] (22) at (-15.5, 15) {};
		\node [style=none] (23) at (-15.5, 10) {};
		\node [style=none] (24) at (-21.25, 10) {};
		\node [style=none] (25) at (-21.25, 15) {};
		\node [style=none] (26) at (-9.75, 15) {};
		\node [style=none] (27) at (-9.75, 10) {};
		\node [style=hedge] (0) at (-12.5, 18.5) {$/$};
		\node [style=hedge] (1) at (-17, 3.5) {$a$};
		\node [style=hedge] (3) at (-12.25, 5.5) {$\triangle$};
		\node [style=hedge] (4) at (-13.5, 7.75) {$1$};
		\node [style=hedge] (7) at (-12.25, 2.5) {$2$};
		\node [style=node] (28) at (-15.5, 16.5) {};
		\node [style=node] (29) at (-7.75, 13) {};
		\node [style=node] (30) at (-12.25, 4) {};
		\node [style=none] (31) at (-17.75, 10) {};
		\node [style=none] (32) at (-16.5, 10) {};
		\node [style=none] (33) at (-14.75, 10) {};
		\node [style=none] (34) at (-13.5, 10) {};
		\node [style=node] (35) at (-17.75, 8.5) {};
		\node [style=node] (36) at (-16.5, 8.5) {};
		\node [style=node] (37) at (-14.75, 8.5) {};
		\node [style=node] (38) at (-13.5, 9) {};
		\node [style=hedge] (39) at (-17, 6.5) {$\triangle$};
		\node [style=node] (40) at (-17, 5) {};
		\node [style=node, label={above:$v_{1}$}] (41) at (-12.5, 19.75) {};
		\node [style=node, label={above:$v_{1}$}] (44) at (-12.25, 27) {};
		\node [style=node, label={above:$v_{1}$}] (45) at (-13.5, 23.5) {};
		\node [style=node, label={above:$v_{2}$}] (46) at (-12.25, 23.5) {};
		\node [style=node, label={above:$v_{3}$}] (47) at (-11, 23.5) {};
		\node [style=none] (48) at (-13, 28) {};
		\node [style=none] (49) at (-11.5, 28) {};
		\node [style=none] (50) at (-11.5, 26.5) {};
		\node [style=none] (51) at (-13, 26.5) {};
		\node [style=none] (52) at (-14.25, 24.5) {};
		\node [style=none] (53) at (-10.25, 24.5) {};
		\node [style=none] (54) at (-10.25, 23) {};
		\node [style=none] (55) at (-14.25, 23) {};
		\node [style=none] (60) at (-12.25, 26) {};
		\node [style=none] (61) at (-12.25, 25) {};
		\node [style=none] (62) at (-12.25, 22.5) {};
		\node [style=none] (63) at (-12.25, 21.5) {};
		\node [style=node, label={above:$w_{1}$}] (65) at (-15, -2.75) {};
		\node [style=node, label={above:$w_{2}$}] (66) at (-13.75, -2.75) {};
		\node [style=node, label={above:$w_{3}$}] (67) at (-12.5, -2.75) {};
		\node [style=none] (68) at (-13, -6.25) {};
		\node [style=none] (69) at (-11.5, -6.25) {};
		\node [style=none] (70) at (-11.5, -7.75) {};
		\node [style=none] (71) at (-13, -7.75) {};
		\node [style=none] (72) at (-15.75, -1.75) {};
		\node [style=none] (73) at (-8, -1.75) {};
		\node [style=none] (74) at (-8, -3.25) {};
		\node [style=none] (75) at (-15.75, -3.25) {};
		\node [style=node, label={above:$w_{4}$}] (80) at (-11.25, -2.75) {};
		\node [style=node, label={above:$w_{5}$}] (81) at (-10, -2.75) {};
		\node [style=node, label={above:$w_{6}$}] (82) at (-8.75, -2.75) {};
		\node [style=none] (83) at (-12.25, 0) {};
		\node [style=none] (84) at (-12.25, -1) {};
		\node [style=none] (85) at (-12.25, -4.25) {};
		\node [style=none] (86) at (-12.25, -5.25) {};
		\node [style=hedge] (2) at (-18.25, 12.75) {$!$};
		\node [style=node, label={below:$w_{1}$}] (5) at (-20.75, 11.25) {};
		\node [style=hedge] (6) at (-20, 12.75) {$*$};
		\node [style=node, label={below:$w_{2}$}] (9) at (-19.25, 11.25) {};
		\node [style=node, label={below:$w_{7}$}] (12) at (-11.75, 11.25) {};
		\node [style=hedge] (13) at (-11, 12.75) {$<\!\!<$};
		\node [style=node, label={below:$w_{8}$}] (14) at (-10.25, 11.25) {};
		\node [style=node, label={below:$w_{3}$}] (15) at (-18.25, 11.25) {};
		\node [style=hedge] (16) at (-16.75, 12.75) {$!$};
		\node [style=node, label={below:$w_{4}$}] (17) at (-16.75, 11.25) {};
		\node [style=hedge] (18) at (-14.5, 12.75) {$!$};
		\node [style=node, label={below:$w_{5}$}] (19) at (-14.5, 11.25) {};
		\node [style=hedge] (20) at (-13, 12.75) {$!$};
		\node [style=node, label={below:$w_{6}$}] (21) at (-13, 11.25) {};
		\node [style=node, label={above:$v_{2}$}] (42) at (-20, 14) {};
		\node [style=node, label={above:$v_{3}$}] (43) at (-11, 14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (57.center)
			 to (58.center)
			 to (59.center)
			 to (56.center)
			 to cycle;
		\draw [style={e_hyperedge}] (27.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to (26.center)
			 to cycle;
		\draw [in=-120, out=90] (5) to (6);
		\draw [in=90, out=-60] (6) to (9);
		\draw [in=-120, out=90] (12) to (13);
		\draw [in=90, out=-60] (13) to (14);
		\draw (15) to (2);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw [style=dashed edge] (22.center) to (23.center);
		\draw [in=90, out=-150, looseness=0.75] (0) to (28);
		\draw (28) to (22.center);
		\draw [in=90, out=-45, looseness=0.75] (0) to (29);
		\draw [in=30, out=-90, looseness=0.75] (29) to (3);
		\draw (7) to (30);
		\draw (30) to (3);
		\draw (31.center) to (35);
		\draw (32.center) to (36);
		\draw (33.center) to (37);
		\draw (34.center) to (38);
		\draw (40) to (39);
		\draw (40) to (1);
		\draw [in=-90, out=120] (39) to (35);
		\draw [in=270, out=0, looseness=0.75] (39) to (37);
		\draw (38) to (4);
		\draw [in=-90, out=90, looseness=0.50] (3) to (36);
		\draw (41) to (0);
		\draw (13) to (43);
		\draw (6) to (42);
		\draw [style=boundary frame] (50.center)
			 to (51.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=boundary frame] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=diredge] (60.center) to (61.center);
		\draw [style=diredge] (62.center) to (63.center);
		\draw [style=boundary frame] (70.center)
			 to (71.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=boundary frame] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=diredge] (84.center) to (83.center);
		\draw [style=diredge] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-string-rewrite-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (-7.5, 4.5) {$+$};
		\node [style=round box] (1) at (-9.75, -1) {$a$};
		\node [style=round box] (2) at (-8.5, 2) {$f$};
		\node [style=round box] (3) at (-6.5, 2) {$f$};
		\node [style=round box] (4) at (-8, -1) {$b$};
		\node [style=round box] (5) at (-5.75, -1) {$c$};
		\node [style=none] (6) at (-7.75, 4) {};
		\node [style=none] (7) at (-7.25, 4) {};
		\node [style=none] (8) at (-8.5, 2.5) {};
		\node [style=none] (9) at (-6.5, 2.5) {};
		\node [style=none] (10) at (-8.75, 1.5) {};
		\node [style=none] (11) at (-8.25, 1.5) {};
		\node [style=none] (12) at (-6.75, 1.5) {};
		\node [style=none] (13) at (-6.25, 1.5) {};
		\node [style=none] (14) at (-9.75, -0.5) {};
		\node [style=none] (15) at (-8, -0.5) {};
		\node [style=none] (16) at (-5.75, -0.5) {};
		\node [style=vertex] (17) at (-8.5, 0.75) {};
		\node [style=round box] (18) at (0.25, 4.5) {$+$};
		\node [style=round box] (19) at (-2, -1) {$a$};
		\node [style=round box] (20) at (-0.75, 2) {$f$};
		\node [style=round box] (21) at (1.25, 2) {$f$};
		\node [style=round box] (22) at (-0.25, -1.25) {$b$};
		\node [style=none] (24) at (0, 4) {};
		\node [style=none] (25) at (0.5, 4) {};
		\node [style=none] (26) at (-0.75, 2.5) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=vertex] (35) at (-0.75, 0.75) {};
		\node [style=round box] (36) at (1.25, -1.25) {$b$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=none] (40) at (-1, -2) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=vertex set] (42) at (0.5, -0.5) {};
		\node [style=none] (43) at (0.5, -2) {};
		\node [style=round box] (44) at (3.75, -1.25) {$c$};
		\node [style=none] (45) at (4.5, -0.5) {};
		\node [style=round box] (46) at (5.25, -1.25) {$c$};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (3, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=vertex set] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (4.5, -2) {};
		\node [style=none] (53) at (-7.5, 6.5) {\Large $(a)$};
		\node [style=none] (54) at (0.25, 6.5) {\Large $(b)$};
		\node [style=round box] (55) at (10.75, 4.5) {$+$};
		\node [style=round box] (56) at (8.5, -1) {$a$};
		\node [style=round box] (57) at (9.75, 2) {$f$};
		\node [style=round box] (58) at (11.75, 2) {$f$};
		\node [style=round box] (59) at (10.25, -1.25) {$b$};
		\node [style=none] (60) at (10.5, 4) {};
		\node [style=none] (61) at (11, 4) {};
		\node [style=none] (62) at (9.75, 2.5) {};
		\node [style=none] (63) at (11.75, 2.5) {};
		\node [style=none] (64) at (9.5, 1.5) {};
		\node [style=none] (65) at (10, 1.5) {};
		\node [style=none] (66) at (11.5, 1.5) {};
		\node [style=none] (67) at (12, 1.5) {};
		\node [style=none] (68) at (8.5, -0.5) {};
		\node [style=none] (69) at (11, -0.5) {};
		\node [style=none] (70) at (15, -0.5) {};
		\node [style=vertex] (71) at (9.75, 0.75) {};
		\node [style=round box] (72) at (11.75, -1.25) {$c$};
		\node [style=none] (73) at (9.5, -0.5) {};
		\node [style=none] (74) at (12.5, -0.5) {};
		\node [style=none] (75) at (9.5, -2) {};
		\node [style=none] (76) at (12.5, -2) {};
		\node [style=vertex set] (77) at (11, -0.5) {};
		\node [style=none] (78) at (11, -2) {};
		\node [style=round box] (79) at (14.25, -1.25) {$c$};
		\node [style=none] (80) at (15, -0.5) {};
		\node [style=round box] (81) at (15.75, -1.25) {$b$};
		\node [style=none] (82) at (13.5, -0.5) {};
		\node [style=none] (83) at (16.5, -0.5) {};
		\node [style=none] (84) at (13.5, -2) {};
		\node [style=none] (85) at (16.5, -2) {};
		\node [style=vertex set] (86) at (15, -0.5) {};
		\node [style=none] (87) at (15, -2) {};
		\node [style=round box] (88) at (21.25, 4.5) {$+$};
		\node [style=round box] (89) at (19, -1) {$a$};
		\node [style=round box] (90) at (20.25, 2) {$f$};
		\node [style=round box] (91) at (22.25, 2) {$f$};
		\node [style=round box] (92) at (20.75, -1.25) {$b$};
		\node [style=none] (93) at (21, 4) {};
		\node [style=none] (94) at (21.5, 4) {};
		\node [style=none] (95) at (20.25, 2.5) {};
		\node [style=none] (96) at (22.25, 2.5) {};
		\node [style=none] (97) at (20, 1.5) {};
		\node [style=none] (98) at (20.5, 1.5) {};
		\node [style=none] (99) at (22, 1.5) {};
		\node [style=none] (100) at (22.5, 1.5) {};
		\node [style=none] (101) at (19, -0.5) {};
		\node [style=none] (102) at (21.5, -0.5) {};
		\node [style=vertex] (104) at (20.25, 0.75) {};
		\node [style=round box] (105) at (22.25, -1.25) {$c$};
		\node [style=none] (106) at (20, -0.5) {};
		\node [style=none] (107) at (23, -0.5) {};
		\node [style=none] (108) at (20, -2) {};
		\node [style=none] (109) at (23, -2) {};
		\node [style=vertex set] (110) at (21.5, -0.5) {};
		\node [style=none] (111) at (21.5, -2) {};
		\node [style=vertex] (112) at (21.5, 0.5) {};
		\node [style=round box] (113) at (27.25, 4.5) {$+$};
		\node [style=round box] (114) at (25, -1) {$a$};
		\node [style=round box] (116) at (27.25, 1.75) {$f$};
		\node [style=round box] (117) at (26.75, -1.25) {$b$};
		\node [style=none] (118) at (27, 4) {};
		\node [style=none] (119) at (27.5, 4) {};
		\node [style=none] (121) at (27.25, 2.25) {};
		\node [style=none] (124) at (27, 1.25) {};
		\node [style=none] (125) at (27.5, 1.25) {};
		\node [style=none] (126) at (25, -0.5) {};
		\node [style=none] (127) at (27.5, -0.5) {};
		\node [style=round box] (129) at (28.25, -1.25) {$c$};
		\node [style=none] (130) at (26, -0.5) {};
		\node [style=none] (131) at (29, -0.5) {};
		\node [style=none] (132) at (26, -2) {};
		\node [style=none] (133) at (29, -2) {};
		\node [style=vertex set] (134) at (27.5, -0.5) {};
		\node [style=none] (135) at (27.5, -2) {};
		\node [style=none] (136) at (10.75, 6.25) {\Large $(c)$};
		\node [style=none] (137) at (21.25, 6.25) {\Large $(d)$};
		\node [style=none] (138) at (27.25, 6.25) {\Large $(e)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105] (6.center) to (8.center);
		\draw [in=90, out=-75] (7.center) to (9.center);
		\draw [in=-105, out=90, looseness=1.25] (17) to (10.center);
		\draw [in=-90, out=75, looseness=0.50] (17) to (12.center);
		\draw [in=90, out=-75] (11.center) to (15.center);
		\draw [in=90, out=-75] (13.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (14.center) to (17);
		\draw [in=90, out=-105] (24.center) to (26.center);
		\draw [in=90, out=-75] (25.center) to (27.center);
		\draw [in=-105, out=90, looseness=1.25] (35) to (28.center);
		\draw [in=-90, out=75, looseness=0.50] (35) to (30.center);
		\draw [in=90, out=-75] (29.center) to (33.center);
		\draw [in=90, out=-75] (31.center) to (34.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (35);
		\draw [style=black dash] (41.center)
			 to (40.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=black dash] (50.center)
			 to (49.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=black dash] (51) to (52.center);
		\draw [style=black dash] (42) to (43.center);
		\draw [in=90, out=-105] (60.center) to (62.center);
		\draw [in=90, out=-75] (61.center) to (63.center);
		\draw [in=-105, out=90, looseness=1.25] (71) to (64.center);
		\draw [in=-90, out=75, looseness=0.50] (71) to (66.center);
		\draw [in=90, out=-75] (65.center) to (69.center);
		\draw [in=90, out=-75] (67.center) to (70.center);
		\draw [in=-90, out=90, looseness=0.75] (68.center) to (71);
		\draw [style=black dash] (76.center)
			 to (75.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=black dash] (85.center) to (84.center);
		\draw [style=black dash] (84.center) to (82.center);
		\draw [style=black dash] (82.center) to (83.center);
		\draw [style=black dash] (83.center) to (85.center);
		\draw [style=black dash] (86) to (87.center);
		\draw [style=black dash] (77) to (78.center);
		\draw [in=90, out=-105] (93.center) to (95.center);
		\draw [in=90, out=-75] (94.center) to (96.center);
		\draw [in=-105, out=90, looseness=1.25] (104) to (97.center);
		\draw [in=-90, out=75, looseness=0.50] (104) to (99.center);
		\draw [in=-90, out=90, looseness=0.75] (101.center) to (104);
		\draw [style=black dash] (109.center) to (108.center);
		\draw [style=black dash] (108.center) to (106.center);
		\draw [style=black dash] (106.center) to (107.center);
		\draw [style=black dash] (107.center) to (109.center);
		\draw [style=black dash] (110) to (111.center);
		\draw (110) to (112);
		\draw [in=-90, out=45] (112) to (100.center);
		\draw [in=-90, out=135, looseness=0.75] (112) to (98.center);
		\draw [in=90, out=-75] (119.center) to (121.center);
		\draw [style=black dash] (133.center) to (132.center);
		\draw [style=black dash] (132.center) to (130.center);
		\draw [style=black dash] (130.center) to (131.center);
		\draw [style=black dash] (131.center) to (133.center);
		\draw [style=black dash] (134) to (135.center);
		\draw [in=105, out=-105] (118.center) to (121.center);
		\draw [in=-90, out=90, looseness=0.50] (126.center) to (124.center);
		\draw (125.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-strings-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=none] (5) at (1.5, -2.5) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=none] (7) at (-1.5, -2.5) {};
		\node [style=none] (8) at (0.75, -3.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -2.5) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -2.5) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.25, -2.5) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (2.25, -1.75) {};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none] (23) at (-0.25, -1.75) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-0.75, -1) {$g_1$};
		\node [style=none] (26) at (2.25, -1) {$g_n$};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (2.75, -1.75) {};
		\node [style=none] (30) at (1.75, -1.75) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (49) at (0.75, 3.5) {};
		\node [style=none] (50) at (4, 0) {$=$};
		\node [style=none] (52) at (5, 0.5) {};
		\node [style=none] (53) at (6.5, 2.5) {};
		\node [style=none] (54) at (8, 2.5) {};
		\node [style=none] (55) at (9.5, 2.5) {};
		\node [style=none] (56) at (9.5, -2.5) {};
		\node [style=none] (57) at (8, -2.5) {};
		\node [style=none] (58) at (6.5, -2.5) {};
		\node [style=none] (59) at (5, -2.5) {};
		\node [style=none] (60) at (7.25, -3.5) {};
		\node [style=none] (61) at (5, 0.5) {};
		\node [style=none] (62) at (5, 2.5) {};
		\node [style=none] (63) at (9.5, -2.5) {};
		\node [style=none] (64) at (5.75, -0.25) {};
		\node [style=none] (66) at (5.75, -2.5) {};
		\node [style=none] (67) at (8.75, 0.25) {};
		\node [style=none] (68) at (8.75, -2.5) {};
		\node [style=none] (69) at (5.75, -1.75) {};
		\node [style=none] (70) at (8.75, -1.75) {};
		\node [style=none] (71) at (8.75, -0.25) {};
		\node [style=none] (72) at (7.25, 0) {$\ldots$};
		\node [style=none] (73) at (5.25, -0.25) {};
		\node [style=none] (74) at (6.25, -0.25) {};
		\node [style=none] (75) at (6.25, -1.75) {};
		\node [style=none] (76) at (5.25, -1.75) {};
		\node [style=none] (77) at (5.75, -1) {$g_1$};
		\node [style=none] (78) at (8.75, -1) {$g_n$};
		\node [style=none] (79) at (8.25, -0.25) {};
		\node [style=none] (80) at (9.25, -0.25) {};
		\node [style=none] (81) at (9.25, -1.75) {};
		\node [style=none] (82) at (8.25, -1.75) {};
		\node [style=none] (83) at (5.75, 1.5) {};
		\node [style=none] (85) at (5.25, 1.5) {};
		\node [style=none] (87) at (6.25, 0.5) {};
		\node [style=none] (89) at (5.75, 1) {};
		\node [style=none] (92) at (5.75, 2.25) {};
		\node [style=none] (93) at (7.25, -2.5) {};
		\node [style=none] (94) at (8.75, 0.25) {};
		\node [style=none] (95) at (8.75, 0.25) {};
		\node [style=none] (97) at (8.75, 0.25) {};
		\node [style=none] (106) at (0.75, 2.5) {};
		\node [style=none] (107) at (0.75, 1) {};
		\node [style=none] (108) at (0.25, 2.5) {};
		\node [style=none] (109) at (1.25, 2.5) {};
		\node [style=none] (110) at (1.25, 1) {};
		\node [style=none] (111) at (0.25, 1) {};
		\node [style=none] (112) at (0.75, 1.75) {$f$};
		\node [style=none] (113) at (5.75, 1.75) {};
		\node [style=none] (114) at (5.75, 0.25) {};
		\node [style=none] (115) at (5.25, 1.75) {};
		\node [style=none] (116) at (6.25, 1.75) {};
		\node [style=none] (117) at (6.25, 0.25) {};
		\node [style=none] (118) at (5.25, 0.25) {};
		\node [style=none] (119) at (5.75, 1) {$f$};
		\node [style=none] (120) at (8.75, 1.75) {};
		\node [style=none] (121) at (8.75, 0.25) {};
		\node [style=none] (122) at (8.25, 1.75) {};
		\node [style=none] (123) at (9.25, 1.75) {};
		\node [style=none] (124) at (9.25, 0.25) {};
		\node [style=none] (125) at (8.25, 0.25) {};
		\node [style=none] (126) at (8.75, 1) {$f$};
		\node [style=none] (127) at (5.75, 2.5) {};
		\node [style=none] (128) at (7.25, 2.5) {};
		\node [style=none] (129) at (8.75, 2.5) {};
		\node [style=none] (130) at (7.25, 3.5) {};
		\node [style=none] (343) at (17.75, -6.75) {};
		\node [style=none] (344) at (19.25, -6.75) {};
		\node [style=none] (345) at (20.75, -6.75) {};
		\node [style=none] (346) at (22.25, -6.75) {};
		\node [style=none] (347) at (22.25, -9.75) {};
		\node [style=none] (348) at (20.75, -9.75) {};
		\node [style=none] (349) at (19.25, -9.75) {};
		\node [style=none] (350) at (17.75, -9.75) {};
		\node [style=none] (351) at (20, -10.75) {};
		\node [style=none] (352) at (20, -6.75) {};
		\node [style=none] (353) at (20, -9.75) {};
		\node [style=none] (354) at (18.5, -7.5) {};
		\node [style=none] (355) at (18.5, -6.75) {};
		\node [style=none] (356) at (18.5, -9.75) {};
		\node [style=none] (357) at (21.5, -6.75) {};
		\node [style=none] (358) at (21.5, -9.75) {};
		\node [style=none] (359) at (18.5, -9) {};
		\node [style=none] (360) at (21.5, -9) {};
		\node [style=none] (361) at (21.5, -7.5) {};
		\node [style=none] (362) at (20, -8.25) {$\ldots$};
		\node [style=none] (363) at (18, -7.5) {};
		\node [style=none] (364) at (19, -7.5) {};
		\node [style=none] (365) at (19, -9) {};
		\node [style=none] (366) at (18, -9) {};
		\node [style=none] (367) at (18.5, -8.25) {$g_1$};
		\node [style=none] (368) at (21.5, -8.25) {$g_n$};
		\node [style=none] (369) at (21, -7.5) {};
		\node [style=none] (370) at (22, -7.5) {};
		\node [style=none] (371) at (22, -9) {};
		\node [style=none] (372) at (21, -9) {};
		\node [style=none] (373) at (20, -6.75) {};
		\node [style=none] (374) at (23.5, -8.25) {$=$};
		\node [style=none] (375) at (19.75, -8.5) {};
		\node [style=none] (376) at (24.75, -9.75) {};
		\node [style=none] (377) at (27.75, -6.75) {};
		\node [style=none] (378) at (29.25, -6.75) {};
		\node [style=none] (379) at (32.25, -6.75) {};
		\node [style=none] (380) at (32.25, -9.75) {};
		\node [style=none] (381) at (29.25, -9.75) {};
		\node [style=none] (382) at (27.75, -9.75) {};
		\node [style=none] (383) at (24.75, -9.75) {};
		\node [style=none] (384) at (28.5, -10.75) {};
		\node [style=none] (385) at (24.75, -9.75) {};
		\node [style=none] (386) at (24.75, -6.75) {};
		\node [style=none] (387) at (28.5, -9.75) {};
		\node [style=none] (388) at (27, -9.75) {};
		\node [style=none] (389) at (31.5, -8.75) {};
		\node [style=none] (390) at (30, -9.75) {};
		\node [style=none] (391) at (27, -9) {};
		\node [style=none] (392) at (30, -9) {};
		\node [style=none] (393) at (30, -7.5) {};
		\node [style=none] (394) at (28.5, -8.25) {$\ldots$};
		\node [style=none] (395) at (26.5, -7.5) {};
		\node [style=none] (396) at (27.5, -7.5) {};
		\node [style=none] (397) at (27.5, -9) {};
		\node [style=none] (398) at (26.5, -9) {};
		\node [style=none] (399) at (27, -8.25) {$g_1$};
		\node [style=none] (400) at (30, -8.25) {$f$};
		\node [style=none] (401) at (29.5, -7.5) {};
		\node [style=none] (402) at (30.5, -7.5) {};
		\node [style=none] (403) at (30.5, -9) {};
		\node [style=none] (404) at (29.5, -9) {};
		\node [style=none] (405) at (25.5, -7.75) {};
		\node [style=none] (406) at (25, -7.75) {};
		\node [style=none] (407) at (26, -8.75) {};
		\node [style=none] (408) at (25.5, -8.25) {};
		\node [style=none] (409) at (27, -6.75) {};
		\node [style=none] (410) at (28.25, -8.5) {};
		\node [style=none] (411) at (31.5, -8.75) {};
		\node [style=none] (412) at (31.5, -9) {};
		\node [style=none] (413) at (31.5, -9) {};
		\node [style=none] (414) at (25.5, -7.5) {};
		\node [style=none] (415) at (25.5, -9) {};
		\node [style=none] (416) at (25, -7.5) {};
		\node [style=none] (417) at (26, -7.5) {};
		\node [style=none] (418) at (26, -9) {};
		\node [style=none] (419) at (25, -9) {};
		\node [style=none] (420) at (25.5, -8.25) {$f$};
		\node [style=none] (421) at (31.5, -7.5) {};
		\node [style=none] (422) at (31.5, -9) {};
		\node [style=none] (423) at (31, -7.5) {};
		\node [style=none] (424) at (32, -7.5) {};
		\node [style=none] (425) at (32, -9) {};
		\node [style=none] (426) at (31, -9) {};
		\node [style=none] (427) at (31.5, -8.25) {$g_n$};
		\node [style=none] (428) at (25.5, -6.75) {};
		\node [style=none] (429) at (28.5, -6.75) {};
		\node [style=none] (430) at (31.5, -6.75) {};
		\node [style=none] (431) at (28.5, -5.75) {};
		\node [style=none] (432) at (16.5, -5.75) {};
		\node [style=none] (433) at (16.5, -7.5) {};
		\node [style=none] (434) at (16.5, -9) {};
		\node [style=none] (435) at (16, -7.5) {};
		\node [style=none] (436) at (17, -7.5) {};
		\node [style=none] (437) at (17, -9) {};
		\node [style=none] (438) at (16, -9) {};
		\node [style=none] (439) at (16.5, -8.25) {$f$};
		\node [style=none] (440) at (16.5, -10.75) {};
		\node [style=none] (441) at (20, -5.75) {};
		\node [style=none] (442) at (27, -7.5) {};
		\node [style=none] (443) at (30, -6.75) {};
		\node [style=none] (444) at (25.5, -9.75) {};
		\node [style=none] (445) at (31.5, -9.75) {};
		\node [style=none] (446) at (-3.75, -6.75) {};
		\node [style=none] (447) at (-2.25, -6.75) {};
		\node [style=none] (448) at (-0.75, -6.75) {};
		\node [style=none] (449) at (0.75, -6.75) {};
		\node [style=none] (450) at (0.75, -9.75) {};
		\node [style=none] (451) at (-0.75, -9.75) {};
		\node [style=none] (452) at (-2.25, -9.75) {};
		\node [style=none] (453) at (-3.75, -9.75) {};
		\node [style=none] (454) at (-1.5, -10.75) {};
		\node [style=none] (455) at (-1.5, -6.75) {};
		\node [style=none] (456) at (-1.5, -9.75) {};
		\node [style=none] (457) at (-3, -7.5) {};
		\node [style=none] (458) at (-3, -6.75) {};
		\node [style=none] (459) at (-3, -9.75) {};
		\node [style=none] (460) at (0, -6.75) {};
		\node [style=none] (461) at (0, -9.75) {};
		\node [style=none] (462) at (-3, -9) {};
		\node [style=none] (463) at (0, -9) {};
		\node [style=none] (464) at (0, -7.5) {};
		\node [style=none] (465) at (-1.5, -8.25) {$\ldots$};
		\node [style=none] (466) at (-3.5, -7.5) {};
		\node [style=none] (467) at (-2.5, -7.5) {};
		\node [style=none] (468) at (-2.5, -9) {};
		\node [style=none] (469) at (-3.5, -9) {};
		\node [style=none] (470) at (-3, -8.25) {$f_1$};
		\node [style=none] (471) at (0, -8.25) {$f_n$};
		\node [style=none] (472) at (-0.5, -7.5) {};
		\node [style=none] (473) at (0.5, -7.5) {};
		\node [style=none] (474) at (0.5, -9) {};
		\node [style=none] (475) at (-0.5, -9) {};
		\node [style=none] (476) at (-1.5, -6.75) {};
		\node [style=none] (477) at (4, -8.5) {$=$};
		\node [style=none] (478) at (-1.75, -8.5) {};
		\node [style=none] (479) at (5.25, -9.75) {};
		\node [style=none] (480) at (8.25, -6.75) {};
		\node [style=none] (481) at (9.75, -6.75) {};
		\node [style=none] (482) at (12.75, -6.75) {};
		\node [style=none] (483) at (12.75, -9.75) {};
		\node [style=none] (484) at (9.75, -9.75) {};
		\node [style=none] (485) at (8.25, -9.75) {};
		\node [style=none] (486) at (5.25, -9.75) {};
		\node [style=none] (487) at (9, -10.75) {};
		\node [style=none] (488) at (5.25, -9.75) {};
		\node [style=none] (489) at (5.25, -6.75) {};
		\node [style=none] (490) at (9, -9.75) {};
		\node [style=none] (491) at (7.5, -9.75) {};
		\node [style=vertex set] (492) at (12, -9) {};
		\node [style=none] (493) at (10.5, -9.75) {};
		\node [style=none] (494) at (7.5, -9) {};
		\node [style=none] (495) at (10.5, -9) {};
		\node [style=none] (496) at (10.5, -7.5) {};
		\node [style=none] (497) at (9, -8.25) {$\ldots$};
		\node [style=none] (498) at (7, -7.5) {};
		\node [style=none] (499) at (8, -7.5) {};
		\node [style=none] (500) at (8, -9) {};
		\node [style=none] (501) at (7, -9) {};
		\node [style=none] (502) at (7.5, -8.25) {$g$};
		\node [style=none] (503) at (10.5, -8.25) {$f_n$};
		\node [style=none] (504) at (10, -7.5) {};
		\node [style=none] (505) at (11, -7.5) {};
		\node [style=none] (506) at (11, -9) {};
		\node [style=none] (507) at (10, -9) {};
		\node [style=none] (508) at (6, -7.75) {};
		\node [style=none] (509) at (5.5, -7.75) {};
		\node [style=none] (510) at (6.5, -8.75) {};
		\node [style=none] (511) at (6, -8.25) {};
		\node [style=none] (512) at (7.5, -6.75) {};
		\node [style=none] (513) at (8.75, -8.5) {};
		\node [style=none] (514) at (12, -9) {};
		\node [style=none] (515) at (12, -9) {};
		\node [style=none] (516) at (12, -9) {};
		\node [style=none] (517) at (6, -7.5) {};
		\node [style=none] (518) at (6, -9) {};
		\node [style=none] (519) at (5.5, -7.5) {};
		\node [style=none] (520) at (6.5, -7.5) {};
		\node [style=none] (521) at (6.5, -9) {};
		\node [style=none] (522) at (5.5, -9) {};
		\node [style=none] (523) at (6, -8.25) {$f_1$};
		\node [style=none] (524) at (12, -7.5) {};
		\node [style=none] (525) at (12, -9) {};
		\node [style=none] (526) at (11.5, -7.5) {};
		\node [style=none] (527) at (12.5, -7.5) {};
		\node [style=none] (528) at (12.5, -9) {};
		\node [style=none] (529) at (11.5, -9) {};
		\node [style=none] (530) at (12, -8.25) {$g$};
		\node [style=none] (531) at (6, -6.75) {};
		\node [style=none] (532) at (9, -6.75) {};
		\node [style=none] (533) at (12, -6.75) {};
		\node [style=none] (534) at (9, -5.75) {};
		\node [style=none] (535) at (2.25, -5.75) {};
		\node [style=none] (536) at (2.25, -7.5) {};
		\node [style=none] (537) at (2.25, -9) {};
		\node [style=none] (538) at (1.75, -7.5) {};
		\node [style=none] (539) at (2.75, -7.5) {};
		\node [style=none] (540) at (2.75, -9) {};
		\node [style=none] (541) at (1.75, -9) {};
		\node [style=none] (542) at (2.25, -8.25) {$g$};
		\node [style=none] (543) at (2.25, -10.75) {};
		\node [style=none] (544) at (-1.5, -5.75) {};
		\node [style=none] (545) at (7.5, -7.5) {};
		\node [style=none] (546) at (10.5, -6.75) {};
		\node [style=none] (547) at (6, -9.75) {};
		\node [style=none] (548) at (12, -9.75) {};
		\node [style=none] (549) at (0.75, -1) {$\ldots$};
		\node [style=vertex set] (550) at (-1.5, -6.75) {};
		\node [style=vertex set] (551) at (-1.5, -9.75) {};
		\node [style=vertex set] (552) at (9, -6.75) {};
		\node [style=vertex set] (553) at (9, -9.75) {};
		\node [style=vertex set] (554) at (0.75, 0.5) {};
		\node [style=vertex set] (555) at (0.75, -2.5) {};
		\node [style=vertex set] (556) at (7.25, -2.5) {};
		\node [style=vertex set] (557) at (7.25, 2.5) {};
		\node [style=vertex set] (558) at (28.5, -6.75) {};
		\node [style=vertex set] (559) at (28.5, -9.75) {};
		\node [style=vertex set] (560) at (20, -9.75) {};
		\node [style=vertex set] (561) at (20, -6.75) {};
		\node [style=none] (727) at (32, -14.25) {};
		\node [style=none] (728) at (33.5, -14.25) {};
		\node [style=none] (729) at (33.5, -14.25) {};
		\node [style=none] (730) at (35, -14.25) {};
		\node [style=none] (731) at (35, -17.25) {};
		\node [style=none] (732) at (33.5, -17.25) {};
		\node [style=none] (733) at (33.5, -17.25) {};
		\node [style=none] (734) at (32, -17.25) {};
		\node [style=none] (735) at (33.5, -18.25) {};
		\node [style=none] (736) at (33.5, -14.25) {};
		\node [style=none] (737) at (33.5, -17.25) {};
		\node [style=none] (738) at (32.75, -15) {};
		\node [style=none] (739) at (32.75, -14.25) {};
		\node [style=none] (740) at (32.75, -17.25) {};
		\node [style=none] (741) at (34.25, -14.25) {};
		\node [style=none] (742) at (34.25, -17.25) {};
		\node [style=none] (743) at (32.75, -16.5) {};
		\node [style=none] (744) at (34.25, -16.5) {};
		\node [style=none] (745) at (34.25, -15) {};
		\node [style=none] (746) at (32.25, -15) {};
		\node [style=none] (747) at (33.25, -15) {};
		\node [style=none] (748) at (33.25, -16.5) {};
		\node [style=none] (749) at (32.25, -16.5) {};
		\node [style=none] (750) at (32.75, -15.75) {$f$};
		\node [style=none] (751) at (34.25, -15.75) {$f$};
		\node [style=none] (752) at (33.75, -15) {};
		\node [style=none] (753) at (34.75, -15) {};
		\node [style=none] (754) at (34.75, -16.5) {};
		\node [style=none] (755) at (33.75, -16.5) {};
		\node [style=none] (756) at (33.5, -14.25) {};
		\node [style=none] (757) at (33.5, -13.25) {};
		\node [style=vertex set] (758) at (33.5, -17.25) {};
		\node [style=vertex set] (759) at (33.5, -14.25) {};
		\node [style=none] (763) at (37.25, -17.5) {};
		\node [style=none] (764) at (37.25, -14) {};
		\node [style=none] (765) at (37.25, -16.5) {};
		\node [style=none] (766) at (37.25, -15) {};
		\node [style=none] (768) at (37.25, -15.75) {$f$};
		\node [style=none] (769) at (36.75, -15) {};
		\node [style=none] (770) at (37.75, -15) {};
		\node [style=none] (771) at (37.75, -16.5) {};
		\node [style=none] (772) at (36.75, -16.5) {};
		\node [style=none] (773) at (37.25, -14) {};
		\node [style=none] (775) at (35.75, -15.75) {$=$};
		\node [style=none] (776) at (0.75, -14.25) {};
		\node [style=none] (777) at (2.25, -14.25) {};
		\node [style=none] (778) at (3.75, -14.25) {};
		\node [style=none] (779) at (5.25, -14.25) {};
		\node [style=none] (780) at (5.25, -17.25) {};
		\node [style=none] (781) at (3.75, -17.25) {};
		\node [style=none] (782) at (2.25, -17.25) {};
		\node [style=none] (783) at (0.75, -17.25) {};
		\node [style=none] (784) at (3, -14.25) {};
		\node [style=none] (785) at (3, -17.25) {};
		\node [style=none] (786) at (1.5, -15) {};
		\node [style=none] (787) at (1.5, -14.25) {};
		\node [style=none] (788) at (1.5, -17.25) {};
		\node [style=none] (789) at (4.5, -14.25) {};
		\node [style=none] (790) at (4.5, -17.25) {};
		\node [style=none] (791) at (1.5, -16.5) {};
		\node [style=none] (792) at (4.5, -16.5) {};
		\node [style=none] (793) at (4.5, -15) {};
		\node [style=none] (794) at (3, -15.75) {$\ldots$};
		\node [style=none] (795) at (1, -15) {};
		\node [style=none] (796) at (2, -15) {};
		\node [style=none] (797) at (2, -16.5) {};
		\node [style=none] (798) at (1, -16.5) {};
		\node [style=none] (799) at (1.5, -15.75) {$g_1$};
		\node [style=none] (800) at (4.5, -15.75) {$g_n$};
		\node [style=none] (801) at (4, -15) {};
		\node [style=none] (802) at (5, -15) {};
		\node [style=none] (803) at (5, -16.5) {};
		\node [style=none] (804) at (4, -16.5) {};
		\node [style=none] (805) at (3, -14.25) {};
		\node [style=none] (806) at (3, -17.25) {};
		\node [style=none] (808) at (3, -13.75) {};
		\node [style=vertex set] (809) at (3, -17.25) {};
		\node [style=vertex set] (810) at (3, -14.25) {};
		\node [style=none] (811) at (-2.75, -13.75) {};
		\node [style=none] (812) at (5.75, -13.75) {};
		\node [style=none] (813) at (7.25, -13.75) {};
		\node [style=none] (814) at (8.75, -13.75) {};
		\node [style=none] (815) at (8.75, -17.75) {};
		\node [style=none] (816) at (3, -17.75) {};
		\node [style=none] (817) at (5.75, -17.75) {};
		\node [style=none] (818) at (7.25, -17.75) {};
		\node [style=none] (819) at (-2.75, -17.75) {};
		\node [style=none] (820) at (8, -13.75) {};
		\node [style=none] (821) at (8, -17.75) {};
		\node [style=none] (822) at (8, -16.5) {};
		\node [style=none] (823) at (8, -15) {};
		\node [style=none] (824) at (8, -15.75) {$f_m$};
		\node [style=none] (825) at (7.5, -15) {};
		\node [style=none] (826) at (8.5, -15) {};
		\node [style=none] (827) at (8.5, -16.5) {};
		\node [style=none] (828) at (7.5, -16.5) {};
		\node [style=none] (829) at (6.5, -15.75) {$\ldots$};
		\node [style=vertex set] (830) at (3, -13.75) {};
		\node [style=vertex set] (831) at (3, -17.75) {};
		\node [style=none] (832) at (3, -13) {};
		\node [style=none] (833) at (3, -18.5) {};
		\node [style=none] (834) at (10.25, -14.25) {};
		\node [style=none] (835) at (11.75, -14.25) {};
		\node [style=none] (836) at (19.25, -14.25) {};
		\node [style=none] (837) at (20.75, -14.25) {};
		\node [style=none] (838) at (20.75, -17.25) {};
		\node [style=none] (839) at (19.25, -17.25) {};
		\node [style=none] (840) at (11.75, -17.25) {};
		\node [style=none] (841) at (10.25, -17.25) {};
		\node [style=none] (842) at (15.5, -18.25) {};
		\node [style=none] (843) at (12.5, -14.25) {};
		\node [style=none] (844) at (15.5, -17.25) {};
		\node [style=none] (845) at (11, -15) {};
		\node [style=none] (846) at (11, -14.25) {};
		\node [style=none] (847) at (11, -17.25) {};
		\node [style=none] (848) at (20, -14.25) {};
		\node [style=none] (849) at (20, -17.25) {};
		\node [style=none] (850) at (11, -16.5) {};
		\node [style=none] (851) at (20, -16.5) {};
		\node [style=none] (852) at (20, -15) {};
		\node [style=none] (853) at (12.5, -15.75) {$\ldots$};
		\node [style=none] (854) at (10.5, -15) {};
		\node [style=none] (855) at (11.5, -15) {};
		\node [style=none] (856) at (11.5, -16.5) {};
		\node [style=none] (857) at (10.5, -16.5) {};
		\node [style=none] (858) at (11, -15.75) {$f_1$};
		\node [style=none] (859) at (20, -15.75) {$f_m$};
		\node [style=none] (860) at (19.5, -15) {};
		\node [style=none] (861) at (20.5, -15) {};
		\node [style=none] (862) at (20.5, -16.5) {};
		\node [style=none] (863) at (19.5, -16.5) {};
		\node [style=none] (864) at (15.5, -14.25) {};
		\node [style=none] (865) at (12.25, -16) {};
		\node [style=none] (866) at (15.5, -13.25) {};
		\node [style=vertex set] (867) at (15.5, -17.25) {};
		\node [style=vertex set] (868) at (15.5, -14.25) {};
		\node [style=none] (869) at (13.25, -17.25) {};
		\node [style=none] (870) at (13.25, -14.25) {};
		\node [style=none] (871) at (17.75, -14.25) {};
		\node [style=none] (872) at (17.75, -17.25) {};
		\node [style=none] (873) at (18.5, -15.75) {$\ldots$};
		\node [style=none] (874) at (15.5, -14.25) {};
		\node [style=none] (875) at (15.5, -17.25) {};
		\node [style=none] (883) at (9.5, -15.75) {$=$};
		\node [style=none] (884) at (24.25, -17) {};
		\node [style=none] (885) at (22.75, -14.25) {};
		\node [style=none] (886) at (24.25, -14.25) {};
		\node [style=none] (887) at (24.25, -14.25) {};
		\node [style=none] (888) at (25.75, -14.25) {};
		\node [style=none] (889) at (25.75, -17.25) {};
		\node [style=none] (890) at (24.25, -17.25) {};
		\node [style=none] (891) at (24.25, -17.25) {};
		\node [style=none] (892) at (22.75, -17.25) {};
		\node [style=none] (893) at (24.25, -18.25) {};
		\node [style=none] (894) at (24.25, -14.25) {};
		\node [style=none] (895) at (24.25, -17.25) {};
		\node [style=none] (896) at (23.5, -15) {};
		\node [style=none] (897) at (23.5, -14.25) {};
		\node [style=none] (898) at (23.5, -17.25) {};
		\node [style=none] (899) at (25, -14.25) {};
		\node [style=none] (900) at (25, -17.25) {};
		\node [style=none] (901) at (23.5, -16.5) {};
		\node [style=none] (902) at (25, -16.5) {};
		\node [style=none] (903) at (25, -15) {};
		\node [style=none] (904) at (23, -15) {};
		\node [style=none] (905) at (24, -15) {};
		\node [style=none] (906) at (24, -16.5) {};
		\node [style=none] (907) at (23, -16.5) {};
		\node [style=none] (908) at (23.5, -15.75) {$f$};
		\node [style=none] (909) at (25, -15.75) {$g$};
		\node [style=none] (910) at (24.5, -15) {};
		\node [style=none] (911) at (25.5, -15) {};
		\node [style=none] (912) at (25.5, -16.5) {};
		\node [style=none] (913) at (24.5, -16.5) {};
		\node [style=none] (914) at (24.25, -14.25) {};
		\node [style=none] (915) at (24.25, -13.25) {};
		\node [style=vertex set] (916) at (24.25, -17.25) {};
		\node [style=vertex set] (917) at (24.25, -14.25) {};
		\node [style=none] (918) at (26.5, -15.75) {$=$};
		\node [style=none] (919) at (27.25, -14.25) {};
		\node [style=none] (920) at (28.75, -14.25) {};
		\node [style=none] (921) at (28.75, -14.25) {};
		\node [style=none] (922) at (30.25, -14.25) {};
		\node [style=none] (923) at (30.25, -17.25) {};
		\node [style=none] (924) at (28.75, -17.25) {};
		\node [style=none] (925) at (28.75, -17.25) {};
		\node [style=none] (926) at (27.25, -17.25) {};
		\node [style=none] (927) at (28.75, -18.25) {};
		\node [style=none] (928) at (28.75, -14.25) {};
		\node [style=none] (929) at (28.75, -17.25) {};
		\node [style=none] (930) at (28, -15) {};
		\node [style=none] (931) at (28, -14.25) {};
		\node [style=none] (932) at (28, -17.25) {};
		\node [style=none] (933) at (29.5, -14.25) {};
		\node [style=none] (934) at (29.5, -17.25) {};
		\node [style=none] (935) at (28, -16.5) {};
		\node [style=none] (936) at (29.5, -16.5) {};
		\node [style=none] (937) at (29.5, -15) {};
		\node [style=none] (938) at (27.5, -15) {};
		\node [style=none] (939) at (28.5, -15) {};
		\node [style=none] (940) at (28.5, -16.5) {};
		\node [style=none] (941) at (27.5, -16.5) {};
		\node [style=none] (942) at (29.5, -15.75) {$f$};
		\node [style=none] (943) at (28, -15.75) {$g$};
		\node [style=none] (944) at (29, -15) {};
		\node [style=none] (945) at (30, -15) {};
		\node [style=none] (946) at (30, -16.5) {};
		\node [style=none] (947) at (29, -16.5) {};
		\node [style=none] (948) at (28.75, -14.25) {};
		\node [style=none] (949) at (28.75, -13.25) {};
		\node [style=vertex set] (950) at (28.75, -17.25) {};
		\node [style=vertex set] (951) at (28.75, -14.25) {};
		\node [style=none] (952) at (4, -4.5) {$f ; (g_1 + \ldots + g_n) = f;g_1 + \ldots + f;g_n$};
		\node [style=none] (953) at (5, -11.75) {$(f_1 + \ldots + f_n) \otimes g = (f_1 \otimes g) + \ldots + (f_n \otimes g)$};
		\node [style=none] (954) at (18, 2.5) {};
		\node [style=none] (955) at (19.5, 2.5) {};
		\node [style=none] (956) at (21, 2.5) {};
		\node [style=none] (957) at (22.5, 2.5) {};
		\node [style=none] (958) at (22.5, -0.5) {};
		\node [style=none] (959) at (21, -0.5) {};
		\node [style=none] (960) at (19.5, -0.5) {};
		\node [style=none] (961) at (18, -0.5) {};
		\node [style=none] (962) at (20.25, -1) {};
		\node [style=none] (963) at (20.25, 2.5) {};
		\node [style=none] (964) at (20.25, -0.5) {};
		\node [style=none] (965) at (18.75, 1.75) {};
		\node [style=none] (966) at (18.75, 2.5) {};
		\node [style=none] (967) at (18.75, -0.5) {};
		\node [style=none] (968) at (21.75, 2.5) {};
		\node [style=none] (969) at (21.75, -0.5) {};
		\node [style=none] (970) at (18.75, 0.25) {};
		\node [style=none] (971) at (21.75, 0.25) {};
		\node [style=none] (972) at (21.75, 1.75) {};
		\node [style=none] (973) at (20.25, 1) {$\ldots$};
		\node [style=none] (974) at (18.25, 1.75) {};
		\node [style=none] (975) at (19.25, 1.75) {};
		\node [style=none] (976) at (19.25, 0.25) {};
		\node [style=none] (977) at (18.25, 0.25) {};
		\node [style=none] (978) at (18.75, 1) {$f_1$};
		\node [style=none] (979) at (21.75, 1) {$f_n$};
		\node [style=none] (980) at (21.25, 1.75) {};
		\node [style=none] (981) at (22.25, 1.75) {};
		\node [style=none] (982) at (22.25, 0.25) {};
		\node [style=none] (983) at (21.25, 0.25) {};
		\node [style=none] (984) at (20.25, 2.5) {};
		\node [style=none] (985) at (20.25, -0.5) {};
		\node [style=none] (986) at (23.5, 0) {$=$};
		\node [style=none] (987) at (20, 0.75) {};
		\node [style=none] (988) at (24.5, 2.5) {};
		\node [style=none] (989) at (26, 2.5) {};
		\node [style=none] (990) at (27.5, 2.5) {};
		\node [style=none] (991) at (29, 2.5) {};
		\node [style=none] (992) at (29, -2.5) {};
		\node [style=none] (993) at (27.5, -2.5) {};
		\node [style=none] (994) at (26, -2.5) {};
		\node [style=none] (995) at (24.5, -2.5) {};
		\node [style=none] (996) at (26.75, -3.5) {};
		\node [style=none] (997) at (24.5, 2.5) {};
		\node [style=none] (998) at (26.75, -2.5) {};
		\node [style=none] (999) at (25.25, -0.25) {};
		\node [style=none] (1000) at (25.25, -2.5) {};
		\node [style=none] (1001) at (28.25, 0.25) {};
		\node [style=none] (1002) at (28.25, -2.5) {};
		\node [style=none] (1003) at (25.25, -1.75) {};
		\node [style=none] (1004) at (28.25, -1.75) {};
		\node [style=none] (1005) at (28.25, -0.25) {};
		\node [style=none] (1006) at (26.75, 0) {$\ldots$};
		\node [style=none] (1007) at (24.75, -0.25) {};
		\node [style=none] (1008) at (25.75, -0.25) {};
		\node [style=none] (1009) at (25.75, -1.75) {};
		\node [style=none] (1010) at (24.75, -1.75) {};
		\node [style=none] (1011) at (25.25, -1) {$g$};
		\node [style=none] (1012) at (28.25, -1) {$g$};
		\node [style=none] (1013) at (27.75, -0.25) {};
		\node [style=none] (1014) at (28.75, -0.25) {};
		\node [style=none] (1015) at (28.75, -1.75) {};
		\node [style=none] (1016) at (27.75, -1.75) {};
		\node [style=none] (1017) at (25.25, 1.5) {};
		\node [style=none] (1018) at (24.75, 1.5) {};
		\node [style=none] (1019) at (25.75, 0.5) {};
		\node [style=none] (1020) at (25.25, 1) {};
		\node [style=none] (1021) at (25.25, 2.25) {};
		\node [style=none] (1022) at (26.5, -1.25) {};
		\node [style=none] (1023) at (28.25, 0.25) {};
		\node [style=none] (1024) at (28.25, 0.25) {};
		\node [style=none] (1025) at (28.25, 0.25) {};
		\node [style=none] (1026) at (20.25, -1) {};
		\node [style=none] (1027) at (20.25, -2.5) {};
		\node [style=none] (1028) at (19.75, -1) {};
		\node [style=none] (1029) at (20.75, -1) {};
		\node [style=none] (1030) at (20.75, -2.5) {};
		\node [style=none] (1031) at (19.75, -2.5) {};
		\node [style=none] (1032) at (20.25, -1.75) {$g$};
		\node [style=none] (1033) at (25.25, 1.75) {};
		\node [style=none] (1034) at (25.25, 0.25) {};
		\node [style=none] (1035) at (24.75, 1.75) {};
		\node [style=none] (1036) at (25.75, 1.75) {};
		\node [style=none] (1037) at (25.75, 0.25) {};
		\node [style=none] (1038) at (24.75, 0.25) {};
		\node [style=none] (1039) at (25.25, 1) {$f_1$};
		\node [style=none] (1040) at (28.25, 1.75) {};
		\node [style=none] (1041) at (28.25, 0.25) {};
		\node [style=none] (1042) at (27.75, 1.75) {};
		\node [style=none] (1043) at (28.75, 1.75) {};
		\node [style=none] (1044) at (28.75, 0.25) {};
		\node [style=none] (1045) at (27.75, 0.25) {};
		\node [style=none] (1046) at (28.25, 1) {$f_n$};
		\node [style=none] (1047) at (25.25, 2.5) {};
		\node [style=none] (1048) at (26.75, 2.5) {};
		\node [style=none] (1049) at (28.25, 2.5) {};
		\node [style=none] (1050) at (26.75, 3.5) {};
		\node [style=none] (1051) at (20.25, 3.5) {};
		\node [style=none] (1052) at (20.25, -3.5) {};
		\node [style=vertex set] (1053) at (26.75, 2.5) {};
		\node [style=vertex set] (1054) at (26.75, -2.5) {};
		\node [style=vertex set] (1055) at (20.25, -0.5) {};
		\node [style=vertex set] (1056) at (20.25, 2.5) {};
		\node [style=none] (1057) at (23.25, -4.5) {$(f_1 + \ldots + f_n) ; g = f_1;g + \ldots + f_n;g$};
		\node [style=none] (1058) at (23.75, -11.75) {$f \otimes (g_1 + \ldots + g_n) = f_1 \otimes g + \ldots f_n \otimes + g$};
		\node [style=none] (1059) at (26.5, -19) {$f + g = g + f$};
		\node [style=none] (1060) at (35.75, -19) {$f + f = f$};
		\node [style=none] (1061) at (9.5, -19) {$+$~\textup{is an $n$-ary associative operation}};
		\node [style=none] (1062) at (0.25, -13.75) {};
		\node [style=none] (1063) at (-2.75, -13.75) {};
		\node [style=none] (1064) at (-1.25, -13.75) {};
		\node [style=none] (1065) at (-1.25, -17.75) {};
		\node [style=none] (1066) at (0.25, -17.75) {};
		\node [style=none] (1067) at (-2.75, -17.75) {};
		\node [style=none] (1068) at (-2, -13.75) {};
		\node [style=none] (1069) at (-2, -17.75) {};
		\node [style=none] (1070) at (-2, -16.5) {};
		\node [style=none] (1071) at (-2, -15) {};
		\node [style=none] (1072) at (-2, -15.75) {$f_1$};
		\node [style=none] (1073) at (-2.5, -15) {};
		\node [style=none] (1074) at (-1.5, -15) {};
		\node [style=none] (1075) at (-1.5, -16.5) {};
		\node [style=none] (1076) at (-2.5, -16.5) {};
		\node [style=none] (1077) at (-0.5, -15.75) {$\ldots$};
		\node [style=none] (1078) at (14.75, -14.25) {};
		\node [style=none] (1079) at (14.75, -17.25) {};
		\node [style=none] (1080) at (16.25, -17.25) {};
		\node [style=none] (1081) at (16.25, -14.25) {};
		\node [style=none] (1082) at (14, -16.5) {};
		\node [style=none] (1083) at (14, -15) {};
		\node [style=none] (1084) at (14, -15.75) {$g_1$};
		\node [style=none] (1085) at (13.5, -15) {};
		\node [style=none] (1086) at (14.5, -15) {};
		\node [style=none] (1087) at (14.5, -16.5) {};
		\node [style=none] (1088) at (13.5, -16.5) {};
		\node [style=none] (1089) at (17, -16.5) {};
		\node [style=none] (1090) at (17, -15) {};
		\node [style=none] (1091) at (17, -15.75) {$g_n$};
		\node [style=none] (1092) at (16.5, -15) {};
		\node [style=none] (1093) at (17.5, -15) {};
		\node [style=none] (1094) at (17.5, -16.5) {};
		\node [style=none] (1095) at (16.5, -16.5) {};
		\node [style=none] (1096) at (15.5, -15.75) {$\ldots$};
		\node [style=none] (1097) at (14, -14.25) {};
		\node [style=none] (1098) at (14, -17.25) {};
		\node [style=none] (1099) at (17, -17.25) {};
		\node [style=none] (1100) at (17, -14.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (2.center) to (5.center);
		\draw [style=black dash] (6.center) to (1.center);
		\draw [style=black dash] (0.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw [style=black dash] (4.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [style=black dash] (62.center) to (61.center);
		\draw [style=black dash] (54.center) to (57.center);
		\draw [style=black dash] (58.center) to (53.center);
		\draw [style=black dash] (52.center) to (59.center);
		\draw [style=black dash] (56.center) to (55.center);
		\draw (69.center) to (66.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (67.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw (95.center) to (94.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (108.center);
		\draw (49.center) to (106.center);
		\draw (107.center) to (41.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (113.center);
		\draw (114.center) to (64.center);
		\draw (120.center) to (129.center);
		\draw (130.center) to (128.center);
		\draw [style=black dash] (345.center) to (348.center);
		\draw [style=black dash] (349.center) to (344.center);
		\draw (353.center) to (351.center);
		\draw (355.center) to (354.center);
		\draw (359.center) to (356.center);
		\draw (360.center) to (358.center);
		\draw (361.center) to (357.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (366.center) to (363.center);
		\draw (369.center) to (370.center);
		\draw (370.center) to (371.center);
		\draw (371.center) to (372.center);
		\draw (372.center) to (369.center);
		\draw [style=black dash] (386.center) to (385.center);
		\draw [style=black dash] (378.center) to (381.center);
		\draw [style=black dash] (382.center) to (377.center);
		\draw (376.center) to (383.center);
		\draw (387.center) to (384.center);
		\draw [style=black dash] (380.center) to (379.center);
		\draw (391.center) to (388.center);
		\draw (392.center) to (390.center);
		\draw (395.center) to (396.center);
		\draw (396.center) to (397.center);
		\draw (397.center) to (398.center);
		\draw (398.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (404.center);
		\draw (404.center) to (401.center);
		\draw (412.center) to (411.center);
		\draw (416.center) to (417.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (419.center) to (416.center);
		\draw (423.center) to (424.center);
		\draw (424.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (423.center);
		\draw (428.center) to (414.center);
		\draw (421.center) to (430.center);
		\draw (431.center) to (429.center);
		\draw (435.center) to (436.center);
		\draw (436.center) to (437.center);
		\draw (437.center) to (438.center);
		\draw (438.center) to (435.center);
		\draw (432.center) to (433.center);
		\draw (434.center) to (440.center);
		\draw (441.center) to (373.center);
		\draw (409.center) to (442.center);
		\draw (415.center) to (444.center);
		\draw (422.center) to (445.center);
		\draw [style=black dash] (448.center) to (451.center);
		\draw [style=black dash] (452.center) to (447.center);
		\draw [style=black dash] (446.center) to (453.center);
		\draw (456.center) to (454.center);
		\draw [style=black dash] (450.center) to (449.center);
		\draw (458.center) to (457.center);
		\draw (462.center) to (459.center);
		\draw (463.center) to (461.center);
		\draw (464.center) to (460.center);
		\draw (466.center) to (467.center);
		\draw (467.center) to (468.center);
		\draw (468.center) to (469.center);
		\draw (469.center) to (466.center);
		\draw (472.center) to (473.center);
		\draw (473.center) to (474.center);
		\draw (474.center) to (475.center);
		\draw (475.center) to (472.center);
		\draw [style=black dash] (489.center) to (488.center);
		\draw (479.center) to (486.center);
		\draw (490.center) to (487.center);
		\draw [style=black dash] (483.center) to (482.center);
		\draw (494.center) to (491.center);
		\draw (495.center) to (493.center);
		\draw (498.center) to (499.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (498.center);
		\draw (504.center) to (505.center);
		\draw (505.center) to (506.center);
		\draw (506.center) to (507.center);
		\draw (507.center) to (504.center);
		\draw (515.center) to (514.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (522.center);
		\draw (522.center) to (519.center);
		\draw (526.center) to (527.center);
		\draw (527.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (526.center);
		\draw (531.center) to (517.center);
		\draw (524.center) to (533.center);
		\draw (534.center) to (532.center);
		\draw (538.center) to (539.center);
		\draw (539.center) to (540.center);
		\draw (540.center) to (541.center);
		\draw (541.center) to (538.center);
		\draw (535.center) to (536.center);
		\draw (537.center) to (543.center);
		\draw (544.center) to (476.center);
		\draw (512.center) to (545.center);
		\draw (518.center) to (547.center);
		\draw (525.center) to (548.center);
		\draw (60.center) to (93.center);
		\draw [style=black dash] (0.center) to (3.center);
		\draw [style=black dash] (4.center) to (7.center);
		\draw [style=black dash] (59.center) to (63.center);
		\draw [style=black dash] (55.center) to (62.center);
		\draw [style=black dash] (446.center) to (449.center);
		\draw [style=black dash] (450.center) to (453.center);
		\draw [style=black dash] (482.center) to (489.center);
		\draw [style=black dash] (488.center) to (483.center);
		\draw [style=black dash] (480.center) to (485.center);
		\draw [style=black dash] (484.center) to (481.center);
		\draw (546.center) to (496.center);
		\draw [style=black dash] (343.center) to (346.center);
		\draw [style=black dash] (347.center) to (350.center);
		\draw [style=black dash] (343.center) to (350.center);
		\draw [style=black dash] (347.center) to (346.center);
		\draw [style=black dash] (379.center) to (386.center);
		\draw [style=black dash] (385.center) to (380.center);
		\draw [style=new edge style 0] (443.center) to (393.center);
		\draw [style=black dash] (733.center) to (728.center);
		\draw (737.center) to (735.center);
		\draw (739.center) to (738.center);
		\draw (743.center) to (740.center);
		\draw (744.center) to (742.center);
		\draw (745.center) to (741.center);
		\draw (746.center) to (747.center);
		\draw (747.center) to (748.center);
		\draw (748.center) to (749.center);
		\draw (749.center) to (746.center);
		\draw (752.center) to (753.center);
		\draw (753.center) to (754.center);
		\draw (754.center) to (755.center);
		\draw (755.center) to (752.center);
		\draw (757.center) to (756.center);
		\draw [style=black dash] (727.center) to (730.center);
		\draw [style=black dash] (731.center) to (734.center);
		\draw [style=black dash] (727.center) to (734.center);
		\draw [style=black dash] (731.center) to (730.center);
		\draw (766.center) to (764.center);
		\draw (769.center) to (770.center);
		\draw (770.center) to (771.center);
		\draw (771.center) to (772.center);
		\draw (772.center) to (769.center);
		\draw (765.center) to (763.center);
		\draw (787.center) to (786.center);
		\draw (791.center) to (788.center);
		\draw (792.center) to (790.center);
		\draw (793.center) to (789.center);
		\draw (795.center) to (796.center);
		\draw (796.center) to (797.center);
		\draw (797.center) to (798.center);
		\draw (798.center) to (795.center);
		\draw (801.center) to (802.center);
		\draw (802.center) to (803.center);
		\draw (803.center) to (804.center);
		\draw (804.center) to (801.center);
		\draw (808.center) to (805.center);
		\draw [style=black dash] (780.center) to (783.center);
		\draw [style=black dash] (776.center) to (779.center);
		\draw [style=black dash] (776.center) to (783.center);
		\draw [style=black dash] (780.center) to (779.center);
		\draw [style=black dash] (777.center) to (782.center);
		\draw [style=black dash] (781.center) to (778.center);
		\draw [style=black dash] (811.center) to (819.center);
		\draw [style=black dash] (819.center) to (815.center);
		\draw [style=black dash] (815.center) to (814.center);
		\draw [style=black dash] (814.center) to (811.center);
		\draw [style=black dash] (812.center) to (817.center);
		\draw [style=black dash] (813.center) to (818.center);
		\draw (825.center) to (826.center);
		\draw (826.center) to (827.center);
		\draw (827.center) to (828.center);
		\draw (828.center) to (825.center);
		\draw (823.center) to (820.center);
		\draw (822.center) to (821.center);
		\draw (809) to (816.center);
		\draw (832.center) to (830);
		\draw (831) to (833.center);
		\draw [style=black dash] (836.center) to (839.center);
		\draw [style=black dash] (840.center) to (835.center);
		\draw (844.center) to (842.center);
		\draw (846.center) to (845.center);
		\draw (850.center) to (847.center);
		\draw (851.center) to (849.center);
		\draw (852.center) to (848.center);
		\draw (854.center) to (855.center);
		\draw (855.center) to (856.center);
		\draw (856.center) to (857.center);
		\draw (857.center) to (854.center);
		\draw (860.center) to (861.center);
		\draw (861.center) to (862.center);
		\draw (862.center) to (863.center);
		\draw (863.center) to (860.center);
		\draw (866.center) to (864.center);
		\draw [style=black dash] (834.center) to (837.center);
		\draw [style=black dash] (838.center) to (841.center);
		\draw [style=black dash] (834.center) to (841.center);
		\draw [style=black dash] (838.center) to (837.center);
		\draw [style=black dash] (870.center) to (869.center);
		\draw [style=black dash] (871.center) to (872.center);
		\draw [style=black dash] (891.center) to (886.center);
		\draw (895.center) to (893.center);
		\draw (897.center) to (896.center);
		\draw (901.center) to (898.center);
		\draw (902.center) to (900.center);
		\draw (903.center) to (899.center);
		\draw (904.center) to (905.center);
		\draw (905.center) to (906.center);
		\draw (906.center) to (907.center);
		\draw (907.center) to (904.center);
		\draw (910.center) to (911.center);
		\draw (911.center) to (912.center);
		\draw (912.center) to (913.center);
		\draw (913.center) to (910.center);
		\draw (915.center) to (914.center);
		\draw [style=black dash] (885.center) to (888.center);
		\draw [style=black dash] (889.center) to (892.center);
		\draw [style=black dash] (885.center) to (892.center);
		\draw [style=black dash] (889.center) to (888.center);
		\draw [style=black dash] (925.center) to (920.center);
		\draw (929.center) to (927.center);
		\draw (931.center) to (930.center);
		\draw (935.center) to (932.center);
		\draw (936.center) to (934.center);
		\draw (937.center) to (933.center);
		\draw (938.center) to (939.center);
		\draw (939.center) to (940.center);
		\draw (940.center) to (941.center);
		\draw (941.center) to (938.center);
		\draw (944.center) to (945.center);
		\draw (945.center) to (946.center);
		\draw (946.center) to (947.center);
		\draw (947.center) to (944.center);
		\draw (949.center) to (948.center);
		\draw [style=black dash] (919.center) to (922.center);
		\draw [style=black dash] (923.center) to (926.center);
		\draw [style=black dash] (919.center) to (926.center);
		\draw [style=black dash] (923.center) to (922.center);
		\draw (964.center) to (962.center);
		\draw (966.center) to (965.center);
		\draw (970.center) to (967.center);
		\draw (971.center) to (969.center);
		\draw (972.center) to (968.center);
		\draw (974.center) to (975.center);
		\draw (975.center) to (976.center);
		\draw (976.center) to (977.center);
		\draw (977.center) to (974.center);
		\draw (980.center) to (981.center);
		\draw (981.center) to (982.center);
		\draw (982.center) to (983.center);
		\draw (983.center) to (980.center);
		\draw [style=black dash] (990.center) to (993.center);
		\draw [style=black dash] (994.center) to (989.center);
		\draw [style=black dash] (988.center) to (995.center);
		\draw (998.center) to (996.center);
		\draw [style=black dash] (992.center) to (991.center);
		\draw (1003.center) to (1000.center);
		\draw (1004.center) to (1002.center);
		\draw (1005.center) to (1001.center);
		\draw (1007.center) to (1008.center);
		\draw (1008.center) to (1009.center);
		\draw (1009.center) to (1010.center);
		\draw (1010.center) to (1007.center);
		\draw (1013.center) to (1014.center);
		\draw (1014.center) to (1015.center);
		\draw (1015.center) to (1016.center);
		\draw (1016.center) to (1013.center);
		\draw (1024.center) to (1023.center);
		\draw (1028.center) to (1029.center);
		\draw (1029.center) to (1030.center);
		\draw (1030.center) to (1031.center);
		\draw (1031.center) to (1028.center);
		\draw (985.center) to (1026.center);
		\draw (1035.center) to (1036.center);
		\draw (1036.center) to (1037.center);
		\draw (1037.center) to (1038.center);
		\draw (1038.center) to (1035.center);
		\draw (1042.center) to (1043.center);
		\draw (1043.center) to (1044.center);
		\draw (1044.center) to (1045.center);
		\draw (1045.center) to (1042.center);
		\draw (1047.center) to (1033.center);
		\draw (1034.center) to (999.center);
		\draw (1040.center) to (1049.center);
		\draw (1050.center) to (1048.center);
		\draw (1051.center) to (984.center);
		\draw (1027.center) to (1052.center);
		\draw [style=black dash] (958.center) to (961.center);
		\draw [style=black dash] (954.center) to (957.center);
		\draw [style=black dash] (954.center) to (961.center);
		\draw [style=black dash] (958.center) to (957.center);
		\draw [style=black dash] (955.center) to (960.center);
		\draw [style=black dash] (959.center) to (956.center);
		\draw [style=black dash] (997.center) to (991.center);
		\draw [style=black dash] (992.center) to (995.center);
		\draw [style=black dash] (1065.center) to (1064.center);
		\draw [style=black dash] (1062.center) to (1066.center);
		\draw [style=black dash] (1063.center) to (1067.center);
		\draw (1073.center) to (1074.center);
		\draw (1074.center) to (1075.center);
		\draw (1075.center) to (1076.center);
		\draw (1076.center) to (1073.center);
		\draw (1071.center) to (1068.center);
		\draw (1070.center) to (1069.center);
		\draw [style=black dash] (1078.center) to (1079.center);
		\draw (1085.center) to (1086.center);
		\draw (1086.center) to (1087.center);
		\draw (1087.center) to (1088.center);
		\draw (1088.center) to (1085.center);
		\draw (1092.center) to (1093.center);
		\draw (1093.center) to (1094.center);
		\draw (1094.center) to (1095.center);
		\draw (1095.center) to (1092.center);
		\draw [style=black dash] (1081.center) to (1080.center);
		\draw (1097.center) to (1083.center);
		\draw (1082.center) to (1098.center);
		\draw (1089.center) to (1099.center);
		\draw (1090.center) to (1100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-strings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (1.125, -0.05) {};
		\node [style=none] (128) at (1.375, 0.075) {};
		\node [style=none] (9) at (7.5, 1.5) {};
		\node [style=none] (10) at (9, 1.5) {};
		\node [style=none] (11) at (10.5, 1.5) {};
		\node [style=none] (12) at (12, 1.5) {};
		\node [style=none] (13) at (12, -1.5) {};
		\node [style=none] (14) at (10.5, -1.5) {};
		\node [style=none] (15) at (9, -1.5) {};
		\node [style=none] (16) at (7.5, -1.5) {};
		\node [style=none] (17) at (9.75, -2.5) {};
		\node [style=none] (18) at (9.75, 2.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (9.75, -1.5) {};
		\node [style=none] (22) at (8.25, 0.75) {};
		\node [style=none] (23) at (8.25, 1.5) {};
		\node [style=none] (24) at (8.25, -1.5) {};
		\node [style=none] (25) at (11.25, 1.5) {};
		\node [style=none] (26) at (11.25, -1.5) {};
		\node [style=none] (27) at (8.25, -0.75) {};
		\node [style=none] (28) at (11.25, -0.75) {};
		\node [style=none] (29) at (11.25, 0.75) {};
		\node [style=none] (31) at (9.75, 0) {$\ldots$};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (42) at (7.75, 0.75) {};
		\node [style=none] (43) at (8.75, 0.75) {};
		\node [style=none] (44) at (8.75, -0.75) {};
		\node [style=none] (45) at (7.75, -0.75) {};
		\node [style=none] (46) at (8.25, 0) {$f_1$};
		\node [style=none] (47) at (11.25, 0) {$f_n$};
		\node [style=none] (48) at (10.75, 0.75) {};
		\node [style=none] (49) at (11.75, 0.75) {};
		\node [style=none] (50) at (11.75, -0.75) {};
		\node [style=none] (51) at (10.75, -0.75) {};
		\node [style=none] (52) at (4, 1.5) {};
		\node [style=none] (53) at (4, -1.5) {};
		\node [style=none] (54) at (3.5, 0.5) {};
		\node [style=none] (55) at (4.5, 0.5) {};
		\node [style=none] (56) at (4.5, -0.5) {};
		\node [style=none] (57) at (3.5, -0.5) {};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (4, 0.5) {};
		\node [style=none] (60) at (4, 0) {$f$};
		\node [style=none] (61) at (5.5, 1.5) {};
		\node [style=none] (62) at (5.5, -1.5) {};
		\node [style=none] (63) at (5, 0.5) {};
		\node [style=none] (64) at (6, 0.5) {};
		\node [style=none] (65) at (6, -0.5) {};
		\node [style=none] (66) at (5, -0.5) {};
		\node [style=none] (67) at (5.5, -0.5) {};
		\node [style=none] (68) at (5.5, 0.5) {};
		\node [style=none] (69) at (5.5, 0) {$g$};
		\node [style=none] (70) at (1.25, 2.5) {};
		\node [style=none] (71) at (1.25, -0.5) {};
		\node [style=none] (72) at (0.75, 1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (1.75, 0.5) {};
		\node [style=none] (75) at (0.75, 0.5) {};
		\node [style=none] (76) at (1.25, 0.5) {};
		\node [style=none] (77) at (1.25, 1.5) {};
		\node [style=none] (78) at (1.25, 1) {$f$};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=none] (80) at (1.25, -2.5) {};
		\node [style=none] (81) at (0.75, -0.5) {};
		\node [style=none] (82) at (1.75, -0.5) {};
		\node [style=none] (83) at (1.75, -1.5) {};
		\node [style=none] (84) at (0.75, -1.5) {};
		\node [style=none] (85) at (1.25, -1.5) {};
		\node [style=none] (86) at (1.25, -0.5) {};
		\node [style=none] (87) at (1.25, -1) {$g$};
		\node [style=none] (88) at (4.75, 4) {\Large $f \otimes g$};
		\node [style=none] (89) at (1.25, 4) {\Large $f\, ; g$};
		\node [style=none] (90) at (9.75, 4) {\Large $f_1 + \ldots + f_n$};
		\node [style=none] (92) at (-1.5, 4) {\Large $c \in \Sigma$};
		\node [style=none] (93) at (-4.25, 1.5) {};
		\node [style=none] (94) at (-5.25, 1.5) {};
		\node [style=none] (95) at (-4.25, -1.5) {};
		\node [style=none] (96) at (-5.25, -1.5) {};
		\node [style=none] (97) at (-7.5, 1.5) {};
		\node [style=none] (98) at (-7.5, -1.5) {};
		\node [style=none] (99) at (-7.5, 4) {\Large $\textsf{id}_1$};
		\node [style=none] (100) at (-4.75, 3.75) {\Large $\textsf{sym}_{1,1}$};
		\node [style=vertex set] (101) at (9.75, 1.5) {};
		\node [style=vertex set] (102) at (9.75, -1.5) {};
		\node [style=none] (103) at (9.625, 2) {};
		\node [style=none] (104) at (9.875, 2.125) {};
		\node [style=none] (105) at (5.375, 0.75) {};
		\node [style=none] (106) at (5.625, 0.875) {};
		\node [style=none] (107) at (5.375, -0.875) {};
		\node [style=none] (108) at (5.625, -0.75) {};
		\node [style=none] (109) at (3.875, 0.75) {};
		\node [style=none] (110) at (4.125, 0.875) {};
		\node [style=none] (111) at (3.875, -0.875) {};
		\node [style=none] (112) at (4.125, -0.75) {};
		\node [style=none] (113) at (1.125, -1.875) {};
		\node [style=none] (114) at (1.375, -1.75) {};
		\node [style=none] (115) at (1.125, 1.75) {};
		\node [style=none] (116) at (1.375, 1.875) {};
		\node [style=none] (117) at (9.625, -1.875) {};
		\node [style=none] (118) at (9.875, -1.75) {};
		\node [style=none] (119) at (11.125, -1.125) {};
		\node [style=none] (120) at (11.375, -1) {};
		\node [style=none] (121) at (11.125, 1) {};
		\node [style=none] (122) at (11.375, 1.125) {};
		\node [style=none] (123) at (8.125, 1) {};
		\node [style=none] (124) at (8.375, 1.125) {};
		\node [style=none] (125) at (8.125, -1.125) {};
		\node [style=none] (126) at (8.375, -1) {};
		\node [style=none] (129) at (-14.125, -1.625) {};
		\node [style=none] (130) at (-13.875, -1.5) {};
		\node [style=none] (131) at (-14.75, 1) {};
		\node [style=none] (132) at (-13.25, 1) {};
		\node [style=none] (133) at (-13.25, -1) {};
		\node [style=none] (134) at (-14.75, -1) {};
		\node [style=none] (135) at (-14, -1) {};
		\node [style=none] (136) at (-14, 1) {};
		\node [style=none] (137) at (-14, 0) {$f$};
		\node [style=none] (138) at (-14, -1) {};
		\node [style=none] (139) at (-14.125, 1.5) {};
		\node [style=none] (140) at (-13.875, 1.625) {};
		\node [style=none] (141) at (-14, 2.25) {};
		\node [style=none] (142) at (-14, -2.25) {};
		\node [style=none] (144) at (-12.25, 0) {$\Coloneqq$};
		\node [style=none] (145) at (-14, 4) {$\Large f$};
		\node [style=none] (151) at (-12.25, 4) {\Large $\Coloneqq$};
		\node [style=round box] (152) at (-1.5, 0) {$c$};
		\node [style=none] (153) at (-1.625, 0.95) {};
		\node [style=none] (154) at (-1.375, 1.075) {};
		\node [style=none] (155) at (-1.625, -1.05) {};
		\node [style=none] (156) at (-1.375, -0.925) {};
		\node [style=none] (157) at (-10.25, 4) {\Large $\textsf{id}_I$};
		\node [style=empty diag string] (158) at (-10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (9.center) to (10.center);
		\draw [style=black dash] (10.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=black dash] (19.center) to (11.center);
		\draw [style=black dash, in=90, out=-90] (11.center) to (14.center);
		\draw [style=black dash] (14.center) to (20.center);
		\draw [style=black dash, in=360, out=180] (20.center) to (15.center);
		\draw [style=black dash, in=270, out=90] (15.center) to (10.center);
		\draw [style=black dash, in=90, out=-90] (9.center) to (16.center);
		\draw [style=black dash] (16.center) to (15.center);
		\draw (20.center) to (17.center);
		\draw [style=black dash] (14.center) to (13.center);
		\draw [style=black dash] (13.center) to (12.center);
		\draw [style=black dash, in=360, out=180] (12.center) to (11.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (25.center);
		\draw (33.center) to (40.center);
		\draw (39.center) to (34.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (52.center) to (59.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (58.center) to (53.center);
		\draw (61.center) to (68.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (62.center);
		\draw (70.center) to (77.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (76.center) to (71.center);
		\draw (79.center) to (86.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (85.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.75] (93.center) to (96.center);
		\draw [in=-90, out=90, looseness=0.75] (95.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (139.center) to (140.center);
		\draw (129.center) to (130.center);
		\draw (141.center) to (136.center);
		\draw (138.center) to (142.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-translation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (1.5, 0) {$c_1$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (5.5, 1) {};
		\node [style=none] (3) at (5.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=round box] (8) at (4.5, 0) {$c_n$};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (4.5, 2) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (5.5, -2) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (3, 0) {$\ldots$};
		\node [style=none] (24) at (1.5, -2) {$\ldots$};
		\node [style=none] (25) at (4.5, -2) {$\ldots$};
		\node [style=none] (26) at (3, 1.75) {$\ldots$};
		\node [style=round box] (27) at (9.25, 0) {$c_1$};
		\node [style=none] (28) at (8.25, 1) {};
		\node [style=none] (29) at (17.25, 1) {};
		\node [style=none] (30) at (17.25, -1) {};
		\node [style=none] (31) at (8.25, -1) {};
		\node [style=none] (32) at (9.25, 1) {};
		\node [style=none] (33) at (9, -0.5) {};
		\node [style=none] (34) at (9.5, -0.5) {};
		\node [style=round box] (35) at (16.25, 0) {$c_n$};
		\node [style=none] (36) at (16.5, -0.5) {};
		\node [style=none] (37) at (16, -0.5) {};
		\node [style=none] (38) at (11, 2) {};
		\node [style=none] (39) at (14.5, 2) {};
		\node [style=none] (40) at (12.5, 1.5) {};
		\node [style=none] (41) at (12.75, 1) {};
		\node [style=none] (42) at (12.5, 1.5) {};
		\node [style=none] (43) at (9, -1) {};
		\node [style=none] (44) at (9.5, -1) {};
		\node [style=none] (45) at (16, -1) {};
		\node [style=none] (46) at (16.5, -1) {};
		\node [style=none] (47) at (12.75, 0) {$\ldots$};
		\node [style=none] (48) at (11, -2) {$\ldots$};
		\node [style=none] (49) at (14.25, -2) {$\ldots$};
		\node [style=none] (50) at (12.75, 2) {$\ldots$};
		\node [style=none] (51) at (12.5, 1.5) {};
		\node [style=vertex] (52) at (12.75, 1.5) {};
		\node [style=none] (53) at (9.25, 0.5) {};
		\node [style=none] (54) at (16.25, 0.5) {};
		\node [style=none] (55) at (16.25, 1) {};
		\node [style=none] (56) at (10, -2) {};
		\node [style=none] (57) at (12.25, -2) {};
		\node [style=none] (58) at (13.25, -2) {};
		\node [style=none] (59) at (15.25, -2) {};
		\node [style=none] (60) at (10.25, -1) {};
		\node [style=none] (61) at (11.75, -1) {};
		\node [style=none] (62) at (15.25, -1) {};
		\node [style=none] (63) at (13.75, -1) {};
		\node [style=vertex] (64) at (15.25, -0.5) {};
		\node [style=vertex] (65) at (13.75, -0.5) {};
		\node [style=vertex] (66) at (10.25, -0.5) {};
		\node [style=vertex] (67) at (11.75, -0.5) {};
		\node [style=none] (68) at (12, 1) {};
		\node [style=none] (69) at (13.5, 1) {};
		\node [style=none] (70) at (13.5, -1) {};
		\node [style=none] (71) at (12, -1) {};
		\node [style=none] (72) at (12, -1) {};
		\node [style=none] (73) at (12.25, -1) {};
		\node [style=none] (74) at (13.25, -1) {};
		\node [style=none] (75) at (13.5, -1) {};
		\node [style=none] (76) at (7, 0) {$\mapsto$};
		\node [style=vertex set] (77) at (12.75, 1) {};
		\node [style=vertex set] (78) at (12, -1) {};
		\node [style=vertex set] (79) at (12.25, -1) {};
		\node [style=vertex set] (80) at (13.25, -1) {};
		\node [style=vertex set] (81) at (13.5, -1) {};
		\node [style=none] (82) at (11, -0.5) {$\ldots$};
		\node [style=none] (83) at (14.5, -0.5) {$\ldots$};
		\node [style=none] (84) at (12.75, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (1.center) to (2.center);
		\draw [style=black dash] (2.center) to (3.center);
		\draw [style=black dash] (3.center) to (4.center);
		\draw [style=black dash] (4.center) to (1.center);
		\draw [style=new edge style 1] (12.center) to (15.center);
		\draw [style=new edge style 1] (11.center) to (13.center);
		\draw [style=new edge style 1] (6.center) to (16.center);
		\draw [style=new edge style 1] (7.center) to (17.center);
		\draw [style=new edge style 1] (10.center) to (18.center);
		\draw [style=new edge style 1] (9.center) to (19.center);
		\draw [style=black dash] (28.center) to (29.center);
		\draw [style=black dash] (29.center) to (30.center);
		\draw [style=black dash] (30.center) to (31.center);
		\draw [style=black dash] (31.center) to (28.center);
		\draw [style=new edge style 0, in=30, out=-90, looseness=0.75] (39.center) to (52);
		\draw [style=new edge style 0] (52) to (41.center);
		\draw [style=new edge style 0, in=-90, out=150, looseness=0.75] (52) to (38.center);
		\draw [style=new edge style 0] (33.center) to (43.center);
		\draw [style=new edge style 0] (34.center) to (44.center);
		\draw [style=new edge style 0] (37.center) to (45.center);
		\draw [style=new edge style 0] (36.center) to (46.center);
		\draw [style=new edge style 0] (32.center) to (53.center);
		\draw [style=new edge style 0] (55.center) to (54.center);
		\draw [style=new edge style 0] (66) to (60.center);
		\draw [style=new edge style 0] (67) to (61.center);
		\draw [style=new edge style 0] (63.center) to (65);
		\draw [style=new edge style 0] (62.center) to (64);
		\draw [style=black dash] (68.center) to (71.center);
		\draw [style=black dash] (69.center) to (70.center);
		\draw [style=new edge style 0, in=-90, out=90, looseness=0.50] (56.center) to (72.center);
		\draw [style=new edge style 0] (57.center) to (73.center);
		\draw [style=new edge style 0] (58.center) to (74.center);
		\draw [style=new edge style 0, in=-90, out=90, looseness=0.50] (59.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-translation-step-by-step-a-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (64) at (-28.25, -4.75) {$*$};
		\node [style=none] (65) at (-29.25, -3.75) {};
		\node [style=none] (66) at (-27.25, -3.75) {};
		\node [style=none] (67) at (-27.25, -5.75) {};
		\node [style=none] (68) at (-29.25, -5.75) {};
		\node [style=round box] (69) at (-28.25, -1.75) {$/$};
		\node [style=none] (70) at (-29.25, -0.75) {};
		\node [style=none] (71) at (-27.25, -0.75) {};
		\node [style=none] (72) at (-27.25, -2.75) {};
		\node [style=none] (73) at (-29.25, -2.75) {};
		\node [style=round box] (74) at (-29.75, -7.75) {$a$};
		\node [style=none] (75) at (-30.75, -6.75) {};
		\node [style=none] (76) at (-28.75, -6.75) {};
		\node [style=none] (77) at (-28.75, -8.75) {};
		\node [style=none] (78) at (-30.75, -8.75) {};
		\node [style=round box] (79) at (-26.75, -7.75) {$2$};
		\node [style=none] (80) at (-27.75, -6.75) {};
		\node [style=none] (81) at (-25.75, -6.75) {};
		\node [style=none] (82) at (-25.75, -8.75) {};
		\node [style=none] (83) at (-27.75, -8.75) {};
		\node [style=none] (84) at (-28.5, -2.25) {};
		\node [style=none] (85) at (-28, -2.25) {};
		\node [style=none] (87) at (-28, -2.75) {};
		\node [style=none] (88) at (-28.25, -3.75) {};
		\node [style=none] (89) at (-28.5, -5.25) {};
		\node [style=none] (90) at (-28, -5.25) {};
		\node [style=none] (92) at (-26.75, -3.75) {};
		\node [style=vertex] (95) at (-26.75, -6.5) {};
		\node [style=none] (96) at (-28.5, -5.75) {};
		\node [style=none] (97) at (-28, -5.75) {};
		\node [style=none] (98) at (-29.75, -6.75) {};
		\node [style=none] (99) at (-29.75, -7.25) {};
		\node [style=none] (100) at (-26.75, -7.25) {};
		\node [style=none] (521) at (-28.25, -4.25) {};
		\node [style=none] (529) at (-28.25, -1.25) {};
		\node [style=none] (530) at (-28.25, 0) {};
		\node [style=round box] (1717) at (-21, -4.75) {$*$};
		\node [style=none] (1718) at (-22, -3.75) {};
		\node [style=none] (1719) at (-20, -3.75) {};
		\node [style=none] (1720) at (-20, -5.75) {};
		\node [style=none] (1721) at (-22, -5.75) {};
		\node [style=round box] (1722) at (-21, -1.75) {$/$};
		\node [style=none] (1723) at (-22, -0.75) {};
		\node [style=none] (1724) at (-20, -0.75) {};
		\node [style=none] (1725) at (-20, -2.75) {};
		\node [style=none] (1726) at (-22, -2.75) {};
		\node [style=round box] (1727) at (-22.5, -7.75) {$a$};
		\node [style=none] (1728) at (-23.5, -6.75) {};
		\node [style=none] (1729) at (-21.5, -6.75) {};
		\node [style=none] (1730) at (-21.5, -8.75) {};
		\node [style=none] (1731) at (-23.5, -8.75) {};
		\node [style=round box] (1732) at (-19.5, -9) {$2$};
		\node [style=none] (1733) at (-20.5, -8) {};
		\node [style=none] (1734) at (-18.5, -8) {};
		\node [style=none] (1735) at (-18.5, -10) {};
		\node [style=none] (1736) at (-20.5, -10) {};
		\node [style=none] (1737) at (-21.25, -2.25) {};
		\node [style=none] (1738) at (-20.75, -2.25) {};
		\node [style=none] (1740) at (-20.75, -2.75) {};
		\node [style=none] (1741) at (-21, -3.75) {};
		\node [style=none] (1742) at (-21.25, -5.25) {};
		\node [style=none] (1743) at (-20.75, -5.25) {};
		\node [style=none] (1744) at (-17, -4) {};
		\node [style=none] (1747) at (-21.25, -5.75) {};
		\node [style=none] (1748) at (-20.75, -5.75) {};
		\node [style=none] (1749) at (-22.5, -6.75) {};
		\node [style=none] (1750) at (-22.5, -7.25) {};
		\node [style=none] (1751) at (-19.5, -8.5) {};
		\node [style=none] (1752) at (-21, -4.25) {};
		\node [style=none] (1753) at (-21, -1.25) {};
		\node [style=none] (1754) at (-21, 0) {};
		\node [style=round box] (1755) at (-17, -6) {$2$};
		\node [style=none] (1756) at (-18, -5) {};
		\node [style=none] (1757) at (-16, -5) {};
		\node [style=none] (1758) at (-16, -7) {};
		\node [style=none] (1759) at (-18, -7) {};
		\node [style=none] (1760) at (-17, -5.5) {};
		\node [style=none] (1761) at (-19.5, -7) {};
		\node [style=round box] (1762) at (-9.25, -5.5) {$*$};
		\node [style=none] (1763) at (-12.25, -4.5) {};
		\node [style=vertex set] (1764) at (-6.25, -4.5) {};
		\node [style=none] (1765) at (-6.25, -10) {};
		\node [style=none] (1766) at (-12.25, -10) {};
		\node [style=round box] (1767) at (-6, -1.75) {$/$};
		\node [style=none] (1768) at (-7, -0.75) {};
		\node [style=none] (1769) at (-5, -0.75) {};
		\node [style=none] (1770) at (-5, -2.75) {};
		\node [style=none] (1771) at (-7, -2.75) {};
		\node [style=round box] (1772) at (-10.5, -8.5) {$a$};
		\node [style=none] (1773) at (-11.5, -7.5) {};
		\node [style=none] (1774) at (-9.5, -7.5) {};
		\node [style=none] (1775) at (-9.5, -9.5) {};
		\node [style=none] (1776) at (-11.5, -9.5) {};
		\node [style=round box] (1777) at (-7.75, -8.5) {$2$};
		\node [style=none] (1778) at (-8.75, -7.5) {};
		\node [style=none] (1779) at (-6.75, -7.5) {};
		\node [style=none] (1780) at (-6.75, -9.5) {};
		\node [style=none] (1781) at (-8.75, -9.5) {};
		\node [style=none] (1782) at (-6.25, -2.25) {};
		\node [style=none] (1783) at (-5.75, -2.25) {};
		\node [style=none] (1784) at (-5.75, -2.75) {};
		\node [style=none] (1785) at (-9.25, -4.5) {};
		\node [style=none] (1786) at (-9.5, -6) {};
		\node [style=none] (1787) at (-9, -6) {};
		\node [style=none] (1788) at (1.75, -5) {};
		\node [style=none] (1789) at (-9.5, -6.5) {};
		\node [style=none] (1790) at (-9, -6.5) {};
		\node [style=none] (1791) at (-10.5, -7.5) {};
		\node [style=none] (1792) at (-10.5, -8) {};
		\node [style=none] (1793) at (-7.75, -8) {};
		\node [style=none] (1794) at (-9.25, -5) {};
		\node [style=none] (1795) at (-6, -1.25) {};
		\node [style=none] (1796) at (-6, 0) {};
		\node [style=round box] (1797) at (1.75, -7) {$2$};
		\node [style=none] (1798) at (0.75, -6) {};
		\node [style=none] (1799) at (2.75, -6) {};
		\node [style=none] (1800) at (2.75, -8) {};
		\node [style=none] (1801) at (0.75, -8) {};
		\node [style=none] (1802) at (1.75, -6.5) {};
		\node [style=none] (1803) at (-7.75, -7) {};
		\node [style=round box] (1804) at (-3.5, -5.5) {$<\!\!<$};
		\node [style=none] (1805) at (-0.25, -4.5) {};
		\node [style=none] (1806) at (-0.25, -10) {};
		\node [style=none] (1807) at (-3.5, -4.5) {};
		\node [style=none] (1808) at (-3.5, -5) {};
		\node [style=none] (1813) at (-10.5, -7) {};
		\node [style=round box] (1815) at (-4.75, -8.5) {$a$};
		\node [style=none] (1816) at (-5.75, -7.5) {};
		\node [style=none] (1817) at (-3.75, -7.5) {};
		\node [style=none] (1818) at (-3.75, -9.5) {};
		\node [style=none] (1819) at (-5.75, -9.5) {};
		\node [style=round box] (1820) at (-2, -8.5) {$1$};
		\node [style=none] (1821) at (-3, -7.5) {};
		\node [style=none] (1822) at (-1, -7.5) {};
		\node [style=none] (1823) at (-1, -9.5) {};
		\node [style=none] (1824) at (-3, -9.5) {};
		\node [style=none] (1825) at (-3.75, -6) {};
		\node [style=none] (1826) at (-3.25, -6) {};
		\node [style=none] (1827) at (-3.75, -6.5) {};
		\node [style=none] (1828) at (-3.25, -6.5) {};
		\node [style=none] (1829) at (-4.75, -7.5) {};
		\node [style=none] (1830) at (-4.75, -8) {};
		\node [style=none] (1831) at (-2, -8) {};
		\node [style=none] (1832) at (-2, -7) {};
		\node [style=none] (1833) at (-4.75, -7) {};
		\node [style=round box] (1834) at (37.5, -5) {$*$};
		\node [style=none] (1835) at (36.5, -4) {};
		\node [style=vertex set] (1836) at (39.75, -4) {};
		\node [style=none] (1837) at (39.75, -6) {};
		\node [style=none] (1838) at (36.5, -6) {};
		\node [style=round box] (1839) at (40, -1.75) {$/$};
		\node [style=none] (1840) at (39, -0.75) {};
		\node [style=none] (1841) at (41, -0.75) {};
		\node [style=none] (1842) at (41, -2.75) {};
		\node [style=none] (1843) at (39, -2.75) {};
		\node [style=round box] (1844) at (36.5, -9.25) {$a$};
		\node [style=none] (1845) at (35.5, -8.25) {};
		\node [style=none] (1846) at (37.5, -8.25) {};
		\node [style=none] (1847) at (37.5, -10.25) {};
		\node [style=none] (1848) at (35.5, -10.25) {};
		\node [style=none] (1854) at (39.75, -2.25) {};
		\node [style=none] (1855) at (40.25, -2.25) {};
		\node [style=none] (1856) at (40.25, -2.75) {};
		\node [style=none] (1857) at (37.5, -4) {};
		\node [style=none] (1858) at (37.25, -5.5) {};
		\node [style=none] (1859) at (37.75, -5.5) {};
		\node [style=none] (1860) at (43.5, -8.25) {};
		\node [style=none] (1861) at (37.25, -6) {};
		\node [style=none] (1862) at (37.75, -6) {};
		\node [style=none] (1863) at (36.5, -8.25) {};
		\node [style=none] (1864) at (36.5, -8.75) {};
		\node [style=none] (1866) at (37.5, -4.5) {};
		\node [style=none] (1867) at (40, -1.25) {};
		\node [style=none] (1868) at (40, 0) {};
		\node [style=round box] (1869) at (43.5, -9.25) {$2$};
		\node [style=none] (1870) at (42.5, -8.25) {};
		\node [style=none] (1871) at (44.5, -8.25) {};
		\node [style=none] (1872) at (44.5, -10.25) {};
		\node [style=none] (1873) at (42.5, -10.25) {};
		\node [style=none] (1874) at (43.5, -8.75) {};
		\node [style=round box] (1876) at (42, -5) {$<\!\!<$};
		\node [style=none] (1877) at (43, -4) {};
		\node [style=none] (1878) at (43, -6) {};
		\node [style=none] (1879) at (42, -4) {};
		\node [style=none] (1880) at (42, -4.5) {};
		\node [style=round box] (1887) at (40.25, -9.25) {$1$};
		\node [style=none] (1888) at (39.25, -8.25) {};
		\node [style=none] (1889) at (41.25, -8.25) {};
		\node [style=none] (1890) at (41.25, -10.25) {};
		\node [style=none] (1891) at (39.25, -10.25) {};
		\node [style=vertex] (1892) at (40.5, -5.5) {};
		\node [style=vertex] (1893) at (41, -5.5) {};
		\node [style=none] (1894) at (40.5, -6) {};
		\node [style=none] (1895) at (41, -6) {};
		\node [style=none] (1898) at (40.25, -8.75) {};
		\node [style=none] (1902) at (40.25, -8.25) {};
		\node [style=vertex] (1903) at (38.5, -5.5) {};
		\node [style=vertex] (1904) at (39, -5.5) {};
		\node [style=none] (1905) at (38.5, -6) {};
		\node [style=none] (1906) at (39, -6) {};
		\node [style=none] (1907) at (41.75, -5.5) {};
		\node [style=none] (1908) at (42.25, -5.5) {};
		\node [style=none] (1909) at (41.75, -6) {};
		\node [style=none] (1910) at (42.25, -6) {};
		\node [style=vertex set] (1911) at (39.25, -6) {};
		\node [style=vertex set] (1912) at (39.5, -6) {};
		\node [style=vertex set] (1913) at (40, -6) {};
		\node [style=vertex set] (1914) at (40.25, -6) {};
		\node [style=vertex] (1915) at (36.5, -7.5) {};
		\node [style=vertex] (1916) at (43.5, -7.5) {};
		\node [style=none] (1917) at (43.75, -4) {};
		\node [style=round box] (1918) at (9.25, -6) {$*$};
		\node [style=none] (1919) at (6.25, -5) {};
		\node [style=vertex set] (1920) at (18.25, -5) {};
		\node [style=none] (1921) at (18.25, -10.5) {};
		\node [style=none] (1922) at (6.25, -10.5) {};
		\node [style=round box] (1923) at (21, -1.75) {$/$};
		\node [style=none] (1924) at (20, -0.75) {};
		\node [style=none] (1925) at (22, -0.75) {};
		\node [style=none] (1926) at (22, -2.75) {};
		\node [style=none] (1927) at (20, -2.75) {};
		\node [style=round box] (1928) at (8, -9) {$a$};
		\node [style=none] (1929) at (7, -8) {};
		\node [style=none] (1930) at (9, -8) {};
		\node [style=none] (1931) at (9, -10) {};
		\node [style=none] (1932) at (7, -10) {};
		\node [style=round box] (1933) at (10.75, -9) {$2$};
		\node [style=none] (1934) at (9.75, -8) {};
		\node [style=none] (1935) at (11.75, -8) {};
		\node [style=none] (1936) at (11.75, -10) {};
		\node [style=none] (1937) at (9.75, -10) {};
		\node [style=none] (1938) at (20.75, -2.25) {};
		\node [style=none] (1939) at (21.25, -2.25) {};
		\node [style=none] (1940) at (21.25, -2.75) {};
		\node [style=none] (1941) at (9.25, -5) {};
		\node [style=none] (1942) at (9, -6.5) {};
		\node [style=none] (1943) at (9.5, -6.5) {};
		\node [style=none] (1944) at (31.75, -5.5) {};
		\node [style=none] (1945) at (9, -7) {};
		\node [style=none] (1946) at (9.5, -7) {};
		\node [style=none] (1947) at (8, -8) {};
		\node [style=none] (1948) at (8, -8.5) {};
		\node [style=none] (1949) at (10.75, -8.5) {};
		\node [style=none] (1950) at (9.25, -5.5) {};
		\node [style=none] (1951) at (21, -1.25) {};
		\node [style=none] (1952) at (21, 0) {};
		\node [style=round box] (1953) at (31.75, -7.5) {$2$};
		\node [style=none] (1954) at (30.75, -6.5) {};
		\node [style=none] (1955) at (32.75, -6.5) {};
		\node [style=none] (1956) at (32.75, -8.5) {};
		\node [style=none] (1957) at (30.75, -8.5) {};
		\node [style=none] (1958) at (31.75, -7) {};
		\node [style=none] (1959) at (10.75, -7.5) {};
		\node [style=round box] (1960) at (27, -6) {$<\!\!<$};
		\node [style=none] (1961) at (30.25, -5) {};
		\node [style=none] (1962) at (30.25, -10.5) {};
		\node [style=none] (1963) at (27, -5) {};
		\node [style=none] (1964) at (27, -5.5) {};
		\node [style=none] (1965) at (8, -7.5) {};
		\node [style=round box] (1966) at (25.75, -9) {$a$};
		\node [style=none] (1967) at (24.75, -8) {};
		\node [style=none] (1968) at (26.75, -8) {};
		\node [style=none] (1969) at (26.75, -10) {};
		\node [style=none] (1970) at (24.75, -10) {};
		\node [style=round box] (1971) at (28.5, -9) {$1$};
		\node [style=none] (1972) at (27.5, -8) {};
		\node [style=none] (1973) at (29.5, -8) {};
		\node [style=none] (1974) at (29.5, -10) {};
		\node [style=none] (1975) at (27.5, -10) {};
		\node [style=none] (1976) at (26.75, -6.5) {};
		\node [style=none] (1977) at (27.25, -6.5) {};
		\node [style=none] (1978) at (26.75, -7) {};
		\node [style=none] (1979) at (27.25, -7) {};
		\node [style=none] (1980) at (25.75, -8) {};
		\node [style=none] (1981) at (25.75, -8.5) {};
		\node [style=none] (1982) at (28.5, -8.5) {};
		\node [style=none] (1983) at (28.5, -7.5) {};
		\node [style=none] (1984) at (25.75, -7.5) {};
		\node [style=round box] (1985) at (13.5, -9) {$a$};
		\node [style=none] (1986) at (12.5, -8) {};
		\node [style=none] (1987) at (14.5, -8) {};
		\node [style=none] (1988) at (14.5, -10) {};
		\node [style=none] (1989) at (12.5, -10) {};
		\node [style=round box] (1990) at (16.25, -9) {$1$};
		\node [style=none] (1991) at (15.25, -8) {};
		\node [style=none] (1992) at (17.25, -8) {};
		\node [style=none] (1993) at (17.25, -10) {};
		\node [style=none] (1994) at (15.25, -10) {};
		\node [style=none] (1995) at (13.5, -8) {};
		\node [style=none] (1996) at (13.5, -8.5) {};
		\node [style=none] (1997) at (16.25, -8.5) {};
		\node [style=vertex] (1998) at (13.5, -7.5) {};
		\node [style=vertex] (1999) at (16.25, -7.5) {};
		\node [style=none] (2000) at (16.25, -8) {};
		\node [style=round box] (2001) at (20.25, -9) {$a$};
		\node [style=none] (2002) at (19.25, -8) {};
		\node [style=none] (2003) at (21.25, -8) {};
		\node [style=none] (2004) at (21.25, -10) {};
		\node [style=none] (2005) at (19.25, -10) {};
		\node [style=round box] (2006) at (23, -9) {$2$};
		\node [style=none] (2007) at (22, -8) {};
		\node [style=none] (2008) at (24, -8) {};
		\node [style=none] (2009) at (24, -10) {};
		\node [style=none] (2010) at (22, -10) {};
		\node [style=none] (2011) at (20.25, -8) {};
		\node [style=none] (2012) at (20.25, -8.5) {};
		\node [style=none] (2013) at (23, -8.5) {};
		\node [style=vertex] (2014) at (20.25, -7.5) {};
		\node [style=vertex] (2015) at (23, -7.5) {};
		\node [style=none] (2016) at (23, -8) {};
		\node [style=none] (5131) at (-28.25, 1.5) {$(1)$};
		\node [style=none] (5132) at (-21, 1.5) {$(2)$};
		\node [style=none] (5133) at (-6, 1.5) {$(3)$};
		\node [style=none] (5134) at (21, 1.5) {$(4)$};
		\node [style=none] (5135) at (40, 1.5) {$(5)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (65.center) to (66.center);
		\draw [style=black dash] (66.center) to (67.center);
		\draw [style=black dash] (67.center) to (68.center);
		\draw [style=black dash] (68.center) to (65.center);
		\draw [style=black dash] (70.center) to (71.center);
		\draw [style=black dash] (71.center) to (72.center);
		\draw [style=black dash] (72.center) to (73.center);
		\draw [style=black dash] (73.center) to (70.center);
		\draw [style=black dash] (75.center) to (76.center);
		\draw [style=black dash] (76.center) to (77.center);
		\draw [style=black dash] (77.center) to (78.center);
		\draw [style=black dash] (78.center) to (75.center);
		\draw [style=black dash] (80.center) to (81.center);
		\draw [style=black dash] (81.center) to (82.center);
		\draw [style=black dash] (82.center) to (83.center);
		\draw [style=black dash] (83.center) to (80.center);
		\draw [style=new edge style 0, in=90, out=-90] (84.center) to (88.center);
		\draw [style=new edge style 0] (85.center) to (87.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (87.center) to (92.center);
		\draw [style=new edge style 0] (92.center) to (95);
		\draw [style=new edge style 0] (95) to (100.center);
		\draw [style=new edge style 0, in=-90, out=135, looseness=0.75] (95) to (97.center);
		\draw [style=new edge style 0] (97.center) to (90.center);
		\draw [style=new edge style 0] (89.center) to (96.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (96.center) to (98.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
		\draw (88.center) to (521.center);
		\draw (530.center) to (529.center);
		\draw [style=black dash] (1718.center) to (1719.center);
		\draw [style=black dash] (1719.center) to (1720.center);
		\draw [style=black dash] (1720.center) to (1721.center);
		\draw [style=black dash] (1721.center) to (1718.center);
		\draw [style=black dash] (1723.center) to (1724.center);
		\draw [style=black dash] (1724.center) to (1725.center);
		\draw [style=black dash] (1725.center) to (1726.center);
		\draw [style=black dash] (1726.center) to (1723.center);
		\draw [style=black dash] (1728.center) to (1729.center);
		\draw [style=black dash] (1729.center) to (1730.center);
		\draw [style=black dash] (1730.center) to (1731.center);
		\draw [style=black dash] (1731.center) to (1728.center);
		\draw [style=black dash] (1733.center) to (1734.center);
		\draw [style=black dash] (1734.center) to (1735.center);
		\draw [style=black dash] (1735.center) to (1736.center);
		\draw [style=black dash] (1736.center) to (1733.center);
		\draw [style=new edge style 0, in=90, out=-90] (1737.center) to (1741.center);
		\draw [style=new edge style 0] (1738.center) to (1740.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (1740.center) to (1744.center);
		\draw [style=new edge style 0] (1748.center) to (1743.center);
		\draw [style=new edge style 0] (1742.center) to (1747.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (1747.center) to (1749.center);
		\draw [style=new edge style 0] (1749.center) to (1750.center);
		\draw (1741.center) to (1752.center);
		\draw (1754.center) to (1753.center);
		\draw [style=black dash] (1756.center) to (1757.center);
		\draw [style=black dash] (1757.center) to (1758.center);
		\draw [style=black dash] (1758.center) to (1759.center);
		\draw [style=black dash] (1759.center) to (1756.center);
		\draw [in=90, out=-90] (1748.center) to (1761.center);
		\draw (1761.center) to (1751.center);
		\draw (1744.center) to (1760.center);
		\draw [style=black dash] (1763.center) to (1764);
		\draw [style=black dash] (1764) to (1765.center);
		\draw [style=black dash] (1765.center) to (1766.center);
		\draw [style=black dash] (1766.center) to (1763.center);
		\draw [style=black dash] (1768.center) to (1769.center);
		\draw [style=black dash] (1769.center) to (1770.center);
		\draw [style=black dash] (1770.center) to (1771.center);
		\draw [style=black dash] (1771.center) to (1768.center);
		\draw [style=black dash] (1773.center) to (1774.center);
		\draw [style=black dash] (1774.center) to (1775.center);
		\draw [style=black dash] (1775.center) to (1776.center);
		\draw [style=black dash] (1776.center) to (1773.center);
		\draw [style=black dash] (1778.center) to (1779.center);
		\draw [style=black dash] (1779.center) to (1780.center);
		\draw [style=black dash] (1780.center) to (1781.center);
		\draw [style=black dash] (1781.center) to (1778.center);
		\draw [style=new edge style 0] (1783.center) to (1784.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (1784.center) to (1788.center);
		\draw [style=new edge style 0] (1790.center) to (1787.center);
		\draw [style=new edge style 0] (1786.center) to (1789.center);
		\draw [style=new edge style 0] (1791.center) to (1792.center);
		\draw (1785.center) to (1794.center);
		\draw (1796.center) to (1795.center);
		\draw [style=black dash] (1798.center) to (1799.center);
		\draw [style=black dash] (1799.center) to (1800.center);
		\draw [style=black dash] (1800.center) to (1801.center);
		\draw [style=black dash] (1801.center) to (1798.center);
		\draw [in=90, out=-90] (1790.center) to (1803.center);
		\draw (1803.center) to (1793.center);
		\draw (1788.center) to (1802.center);
		\draw [style=black dash] (1764) to (1805.center);
		\draw [style=black dash] (1805.center) to (1806.center);
		\draw [style=black dash] (1806.center) to (1765.center);
		\draw (1807.center) to (1808.center);
		\draw [in=90, out=-90] (1782.center) to (1764);
		\draw [in=90, out=-90, looseness=0.75] (1789.center) to (1813.center);
		\draw (1813.center) to (1791.center);
		\draw [style=black dash] (1816.center) to (1817.center);
		\draw [style=black dash] (1817.center) to (1818.center);
		\draw [style=black dash] (1818.center) to (1819.center);
		\draw [style=black dash] (1819.center) to (1816.center);
		\draw [style=black dash] (1821.center) to (1822.center);
		\draw [style=black dash] (1822.center) to (1823.center);
		\draw [style=black dash] (1823.center) to (1824.center);
		\draw [style=black dash] (1824.center) to (1821.center);
		\draw [style=new edge style 0] (1828.center) to (1826.center);
		\draw [style=new edge style 0] (1825.center) to (1827.center);
		\draw [style=new edge style 0] (1829.center) to (1830.center);
		\draw [in=90, out=-90] (1828.center) to (1832.center);
		\draw (1832.center) to (1831.center);
		\draw [in=90, out=-90, looseness=0.75] (1827.center) to (1833.center);
		\draw (1833.center) to (1829.center);
		\draw [style=black dash] (1835.center) to (1836);
		\draw [style=black dash] (1836) to (1837.center);
		\draw [style=black dash] (1837.center) to (1838.center);
		\draw [style=black dash] (1838.center) to (1835.center);
		\draw [style=black dash] (1840.center) to (1841.center);
		\draw [style=black dash] (1841.center) to (1842.center);
		\draw [style=black dash] (1842.center) to (1843.center);
		\draw [style=black dash] (1843.center) to (1840.center);
		\draw [style=black dash] (1845.center) to (1846.center);
		\draw [style=black dash] (1846.center) to (1847.center);
		\draw [style=black dash] (1847.center) to (1848.center);
		\draw [style=black dash] (1848.center) to (1845.center);
		\draw [style=new edge style 0] (1855.center) to (1856.center);
		\draw [style=new edge style 0] (1862.center) to (1859.center);
		\draw [style=new edge style 0] (1858.center) to (1861.center);
		\draw [style=new edge style 0] (1863.center) to (1864.center);
		\draw (1857.center) to (1866.center);
		\draw (1868.center) to (1867.center);
		\draw [style=black dash] (1870.center) to (1871.center);
		\draw [style=black dash] (1871.center) to (1872.center);
		\draw [style=black dash] (1872.center) to (1873.center);
		\draw [style=black dash] (1873.center) to (1870.center);
		\draw (1860.center) to (1874.center);
		\draw [style=black dash] (1836) to (1877.center);
		\draw [style=black dash] (1877.center) to (1878.center);
		\draw [style=black dash] (1878.center) to (1837.center);
		\draw (1879.center) to (1880.center);
		\draw [in=90, out=-90] (1854.center) to (1836);
		\draw [style=black dash] (1888.center) to (1889.center);
		\draw [style=black dash] (1889.center) to (1890.center);
		\draw [style=black dash] (1890.center) to (1891.center);
		\draw [style=black dash] (1891.center) to (1888.center);
		\draw [style=new edge style 0] (1895.center) to (1893);
		\draw [style=new edge style 0] (1892) to (1894.center);
		\draw (1898.center) to (1902.center);
		\draw [style=new edge style 0] (1906.center) to (1904);
		\draw [style=new edge style 0] (1903) to (1905.center);
		\draw [style=new edge style 0] (1910.center) to (1908.center);
		\draw [style=new edge style 0] (1907.center) to (1909.center);
		\draw (1863.center) to (1915);
		\draw [in=210, out=105] (1915) to (1911);
		\draw [in=-90, out=-30, looseness=0.75] (1915) to (1913);
		\draw (1902.center) to (1914);
		\draw (1860.center) to (1916);
		\draw [in=-90, out=90, looseness=0.75] (1916) to (1912);
		\draw [in=90, out=-90, looseness=0.75] (1856.center) to (1917.center);
		\draw [in=45, out=-90, looseness=0.50] (1917.center) to (1916);
		\draw [style=black dash] (1919.center) to (1920);
		\draw [style=black dash] (1920) to (1921.center);
		\draw [style=black dash] (1921.center) to (1922.center);
		\draw [style=black dash] (1922.center) to (1919.center);
		\draw [style=black dash] (1924.center) to (1925.center);
		\draw [style=black dash] (1925.center) to (1926.center);
		\draw [style=black dash] (1926.center) to (1927.center);
		\draw [style=black dash] (1927.center) to (1924.center);
		\draw [style=black dash] (1929.center) to (1930.center);
		\draw [style=black dash] (1930.center) to (1931.center);
		\draw [style=black dash] (1931.center) to (1932.center);
		\draw [style=black dash] (1932.center) to (1929.center);
		\draw [style=black dash] (1934.center) to (1935.center);
		\draw [style=black dash] (1935.center) to (1936.center);
		\draw [style=black dash] (1936.center) to (1937.center);
		\draw [style=black dash] (1937.center) to (1934.center);
		\draw [style=new edge style 0] (1939.center) to (1940.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (1940.center) to (1944.center);
		\draw [style=new edge style 0] (1946.center) to (1943.center);
		\draw [style=new edge style 0] (1942.center) to (1945.center);
		\draw [style=new edge style 0] (1947.center) to (1948.center);
		\draw (1941.center) to (1950.center);
		\draw (1952.center) to (1951.center);
		\draw [style=black dash] (1954.center) to (1955.center);
		\draw [style=black dash] (1955.center) to (1956.center);
		\draw [style=black dash] (1956.center) to (1957.center);
		\draw [style=black dash] (1957.center) to (1954.center);
		\draw [in=90, out=-90] (1946.center) to (1959.center);
		\draw (1959.center) to (1949.center);
		\draw (1944.center) to (1958.center);
		\draw [style=black dash] (1920) to (1961.center);
		\draw [style=black dash] (1961.center) to (1962.center);
		\draw [style=black dash] (1962.center) to (1921.center);
		\draw (1963.center) to (1964.center);
		\draw [in=90, out=-90] (1938.center) to (1920);
		\draw [in=90, out=-90, looseness=0.75] (1945.center) to (1965.center);
		\draw (1965.center) to (1947.center);
		\draw [style=black dash] (1967.center) to (1968.center);
		\draw [style=black dash] (1968.center) to (1969.center);
		\draw [style=black dash] (1969.center) to (1970.center);
		\draw [style=black dash] (1970.center) to (1967.center);
		\draw [style=black dash] (1972.center) to (1973.center);
		\draw [style=black dash] (1973.center) to (1974.center);
		\draw [style=black dash] (1974.center) to (1975.center);
		\draw [style=black dash] (1975.center) to (1972.center);
		\draw [style=new edge style 0] (1979.center) to (1977.center);
		\draw [style=new edge style 0] (1976.center) to (1978.center);
		\draw [style=new edge style 0] (1980.center) to (1981.center);
		\draw [in=90, out=-90] (1979.center) to (1983.center);
		\draw (1983.center) to (1982.center);
		\draw [in=90, out=-90, looseness=0.75] (1978.center) to (1984.center);
		\draw (1984.center) to (1980.center);
		\draw [style=black dash] (1986.center) to (1987.center);
		\draw [style=black dash] (1987.center) to (1988.center);
		\draw [style=black dash] (1988.center) to (1989.center);
		\draw [style=black dash] (1989.center) to (1986.center);
		\draw [style=black dash] (1991.center) to (1992.center);
		\draw [style=black dash] (1992.center) to (1993.center);
		\draw [style=black dash] (1993.center) to (1994.center);
		\draw [style=black dash] (1994.center) to (1991.center);
		\draw [style=new edge style 0] (1995.center) to (1996.center);
		\draw (2000.center) to (1997.center);
		\draw (1998) to (1995.center);
		\draw (1999) to (2000.center);
		\draw [style=black dash] (2002.center) to (2003.center);
		\draw [style=black dash] (2003.center) to (2004.center);
		\draw [style=black dash] (2004.center) to (2005.center);
		\draw [style=black dash] (2005.center) to (2002.center);
		\draw [style=black dash] (2007.center) to (2008.center);
		\draw [style=black dash] (2008.center) to (2009.center);
		\draw [style=black dash] (2009.center) to (2010.center);
		\draw [style=black dash] (2010.center) to (2007.center);
		\draw [style=new edge style 0] (2011.center) to (2012.center);
		\draw (2016.center) to (2013.center);
		\draw (2014) to (2011.center);
		\draw (2015) to (2016.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-translation-step-by-step-b-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (2017) at (-27.5, -19) {$*$};
		\node [style=none] (2018) at (-28.5, -18) {};
		\node [style=vertex set] (2019) at (-25.25, -18) {};
		\node [style=none] (2020) at (-25.25, -20) {};
		\node [style=none] (2021) at (-28.5, -20) {};
		\node [style=round box] (2022) at (-25, -15.75) {$/$};
		\node [style=none] (2023) at (-26, -14.75) {};
		\node [style=none] (2024) at (-24, -14.75) {};
		\node [style=none] (2025) at (-24, -16.75) {};
		\node [style=none] (2026) at (-26, -16.75) {};
		\node [style=round box] (2027) at (-28.5, -23.25) {$a$};
		\node [style=none] (2028) at (-29.5, -22.25) {};
		\node [style=none] (2029) at (-27.5, -22.25) {};
		\node [style=none] (2030) at (-27.5, -24.25) {};
		\node [style=none] (2031) at (-29.5, -24.25) {};
		\node [style=none] (2032) at (-25.25, -16.25) {};
		\node [style=none] (2033) at (-24.75, -16.25) {};
		\node [style=none] (2034) at (-24.75, -16.75) {};
		\node [style=none] (2035) at (-27.5, -18) {};
		\node [style=none] (2036) at (-27.75, -19.5) {};
		\node [style=none] (2037) at (-27.25, -19.5) {};
		\node [style=none] (2038) at (-21.5, -22.25) {};
		\node [style=none] (2039) at (-27.75, -20) {};
		\node [style=none] (2040) at (-27.25, -20) {};
		\node [style=none] (2041) at (-28.5, -22.25) {};
		\node [style=none] (2042) at (-28.5, -22.75) {};
		\node [style=none] (2043) at (-27.5, -18.5) {};
		\node [style=none] (2044) at (-25, -15.25) {};
		\node [style=none] (2045) at (-25, -14) {};
		\node [style=round box] (2046) at (-21.5, -23.25) {$2$};
		\node [style=none] (2047) at (-22.5, -22.25) {};
		\node [style=none] (2048) at (-20.5, -22.25) {};
		\node [style=none] (2049) at (-20.5, -24.25) {};
		\node [style=none] (2050) at (-22.5, -24.25) {};
		\node [style=none] (2051) at (-21.5, -22.75) {};
		\node [style=round box] (2052) at (-23, -19) {$<\!\!<$};
		\node [style=none] (2053) at (-22, -18) {};
		\node [style=none] (2054) at (-22, -20) {};
		\node [style=none] (2055) at (-23, -18) {};
		\node [style=none] (2056) at (-23, -18.5) {};
		\node [style=round box] (2057) at (-24.75, -23.25) {$1$};
		\node [style=none] (2058) at (-25.75, -22.25) {};
		\node [style=none] (2059) at (-23.75, -22.25) {};
		\node [style=none] (2060) at (-23.75, -24.25) {};
		\node [style=none] (2061) at (-25.75, -24.25) {};
		\node [style=vertex] (2062) at (-24.5, -19.5) {};
		\node [style=vertex] (2063) at (-24, -19.5) {};
		\node [style=none] (2064) at (-24.5, -20) {};
		\node [style=none] (2065) at (-24, -20) {};
		\node [style=none] (2066) at (-24.75, -22.75) {};
		\node [style=none] (2067) at (-24.75, -22.25) {};
		\node [style=vertex] (2068) at (-26.5, -19.5) {};
		\node [style=vertex] (2069) at (-26, -19.5) {};
		\node [style=none] (2070) at (-26.5, -20) {};
		\node [style=none] (2071) at (-26, -20) {};
		\node [style=none] (2072) at (-23.25, -19.5) {};
		\node [style=none] (2073) at (-22.75, -19.5) {};
		\node [style=none] (2074) at (-23.25, -20) {};
		\node [style=none] (2075) at (-22.75, -20) {};
		\node [style=vertex set] (2076) at (-25.75, -20) {};
		\node [style=vertex set] (2077) at (-25.5, -20) {};
		\node [style=vertex set] (2078) at (-25, -20) {};
		\node [style=vertex set] (2079) at (-24.75, -20) {};
		\node [style=vertex] (2080) at (-28.5, -21.5) {};
		\node [style=vertex] (2081) at (-21.5, -21.5) {};
		\node [style=none] (2082) at (-21.25, -18) {};
		\node [style=round box] (2083) at (-17.75, -19) {$*$};
		\node [style=none] (2084) at (-18.75, -18) {};
		\node [style=none] (2085) at (-14.25, -18) {};
		\node [style=none] (2086) at (-14.25, -20) {};
		\node [style=none] (2087) at (-18.75, -20) {};
		\node [style=round box] (2088) at (-14.25, -15.75) {$/$};
		\node [style=none] (2089) at (-15.25, -14.75) {};
		\node [style=none] (2090) at (-13.25, -14.75) {};
		\node [style=none] (2091) at (-13.25, -16.75) {};
		\node [style=none] (2092) at (-15.25, -16.75) {};
		\node [style=round box] (2093) at (-17.5, -23.25) {$a$};
		\node [style=none] (2094) at (-18.5, -22.25) {};
		\node [style=none] (2095) at (-16.5, -22.25) {};
		\node [style=none] (2096) at (-16.5, -24.25) {};
		\node [style=none] (2097) at (-18.5, -24.25) {};
		\node [style=none] (2098) at (-14.5, -16.25) {};
		\node [style=none] (2099) at (-14, -16.25) {};
		\node [style=none] (2100) at (-14, -16.75) {};
		\node [style=none] (2101) at (-17.75, -18) {};
		\node [style=none] (2102) at (-18, -19.5) {};
		\node [style=none] (2103) at (-17.5, -19.5) {};
		\node [style=none] (2104) at (-10.5, -22.25) {};
		\node [style=none] (2105) at (-18, -20) {};
		\node [style=none] (2106) at (-17.5, -20) {};
		\node [style=none] (2107) at (-17.5, -22.25) {};
		\node [style=none] (2108) at (-17.5, -22.75) {};
		\node [style=none] (2109) at (-17.75, -18.5) {};
		\node [style=none] (2110) at (-14.25, -15.25) {};
		\node [style=none] (2111) at (-14.25, -14) {};
		\node [style=round box] (2112) at (-10.5, -23.25) {$2$};
		\node [style=none] (2113) at (-11.5, -22.25) {};
		\node [style=none] (2114) at (-9.5, -22.25) {};
		\node [style=none] (2115) at (-9.5, -24.25) {};
		\node [style=none] (2116) at (-11.5, -24.25) {};
		\node [style=none] (2117) at (-10.5, -22.75) {};
		\node [style=round box] (2118) at (-11.5, -19) {$<\!\!<$};
		\node [style=none] (2119) at (-10, -18) {};
		\node [style=none] (2120) at (-10, -20) {};
		\node [style=none] (2121) at (-11.5, -18) {};
		\node [style=none] (2122) at (-11.5, -18.5) {};
		\node [style=round box] (2123) at (-13.75, -23.25) {$1$};
		\node [style=none] (2124) at (-14.75, -22.25) {};
		\node [style=none] (2125) at (-12.75, -22.25) {};
		\node [style=none] (2126) at (-12.75, -24.25) {};
		\node [style=none] (2127) at (-14.75, -24.25) {};
		\node [style=vertex] (2128) at (-13, -19.5) {};
		\node [style=vertex] (2129) at (-12.5, -19.5) {};
		\node [style=none] (2130) at (-13, -20) {};
		\node [style=none] (2131) at (-12.5, -20) {};
		\node [style=none] (2132) at (-13.75, -22.75) {};
		\node [style=none] (2133) at (-13.75, -22.25) {};
		\node [style=vertex] (2134) at (-16.75, -19.5) {};
		\node [style=vertex] (2135) at (-16.25, -19.5) {};
		\node [style=none] (2136) at (-16.75, -20) {};
		\node [style=none] (2137) at (-16.25, -20) {};
		\node [style=none] (2138) at (-11.75, -19.5) {};
		\node [style=none] (2139) at (-11.25, -19.5) {};
		\node [style=none] (2140) at (-11.75, -20) {};
		\node [style=none] (2141) at (-11.25, -20) {};
		\node [style=vertex set] (2142) at (-15.25, -20) {};
		\node [style=vertex set] (2143) at (-14.75, -20) {};
		\node [style=vertex set] (2144) at (-14.25, -20) {};
		\node [style=vertex set] (2145) at (-13.75, -20) {};
		\node [style=vertex] (2146) at (-17.5, -21.5) {};
		\node [style=vertex] (2147) at (-10.5, -21.5) {};
		\node [style=none] (2148) at (-10.5, -18) {};
		\node [style=none] (2149) at (-10.5, -20) {};
		\node [style=none] (2150) at (-15.5, -18) {};
		\node [style=none] (2151) at (-15.5, -20) {};
		\node [style=vertex set] (2152) at (-13.25, -20) {};
		\node [style=vertex set] (2153) at (-14.5, -18) {};
		\node [style=vertex set] (2154) at (-14, -18) {};
		\node [style=none] (2155) at (-14.5, -16.75) {};
		\node [style=round box] (2156) at (-5.75, -19.5) {$*$};
		\node [style=none] (2157) at (-6.75, -14.75) {};
		\node [style=vertex set] (2158) at (-2.25, -14.75) {};
		\node [style=none] (2159) at (-2.25, -20.5) {};
		\node [style=none] (2160) at (-6.75, -20.5) {};
		\node [style=round box] (2161) at (-4.75, -16.5) {$/$};
		\node [style=none] (2162) at (-5.75, -15.5) {};
		\node [style=none] (2163) at (-3.75, -15.5) {};
		\node [style=none] (2164) at (-3.75, -17.5) {};
		\node [style=none] (2165) at (-5.75, -17.5) {};
		\node [style=round box] (2166) at (-5.5, -23.25) {$a$};
		\node [style=none] (2167) at (-6.5, -22.25) {};
		\node [style=none] (2168) at (-4.5, -22.25) {};
		\node [style=none] (2169) at (-4.5, -24.25) {};
		\node [style=none] (2170) at (-6.5, -24.25) {};
		\node [style=none] (2171) at (-5, -17) {};
		\node [style=none] (2172) at (-4.5, -17) {};
		\node [style=none] (2173) at (-4.5, -17.5) {};
		\node [style=none] (2174) at (-5.75, -18.5) {};
		\node [style=none] (2175) at (-6, -20) {};
		\node [style=none] (2176) at (-5.5, -20) {};
		\node [style=none] (2177) at (1.5, -22.25) {};
		\node [style=none] (2178) at (-6, -20.5) {};
		\node [style=none] (2179) at (-5.5, -20.5) {};
		\node [style=none] (2180) at (-5.5, -22.25) {};
		\node [style=none] (2181) at (-5.5, -22.75) {};
		\node [style=none] (2182) at (-5.75, -19) {};
		\node [style=none] (2183) at (-4.75, -16) {};
		\node [style=none] (2184) at (-4.75, -14.75) {};
		\node [style=round box] (2185) at (1.5, -23.25) {$2$};
		\node [style=none] (2186) at (0.5, -22.25) {};
		\node [style=none] (2187) at (2.5, -22.25) {};
		\node [style=none] (2188) at (2.5, -24.25) {};
		\node [style=none] (2189) at (0.5, -24.25) {};
		\node [style=none] (2190) at (1.5, -22.75) {};
		\node [style=round box] (2191) at (0.5, -19.5) {$<\!\!<$};
		\node [style=none] (2192) at (2, -14.75) {};
		\node [style=none] (2193) at (2, -20.5) {};
		\node [style=none] (2194) at (0.5, -18.5) {};
		\node [style=none] (2195) at (0.5, -19) {};
		\node [style=round box] (2196) at (-1.75, -23.25) {$1$};
		\node [style=none] (2197) at (-2.75, -22.25) {};
		\node [style=none] (2198) at (-0.75, -22.25) {};
		\node [style=none] (2199) at (-0.75, -24.25) {};
		\node [style=none] (2200) at (-2.75, -24.25) {};
		\node [style=vertex] (2201) at (-1, -20) {};
		\node [style=vertex] (2202) at (-0.5, -20) {};
		\node [style=none] (2203) at (-1, -20.5) {};
		\node [style=none] (2204) at (-0.5, -20.5) {};
		\node [style=none] (2205) at (-1.75, -22.75) {};
		\node [style=none] (2206) at (-1.75, -22.25) {};
		\node [style=vertex] (2207) at (-4.75, -20) {};
		\node [style=vertex] (2208) at (-4.25, -20) {};
		\node [style=none] (2209) at (-4.75, -20.5) {};
		\node [style=none] (2210) at (-4.25, -20.5) {};
		\node [style=none] (2211) at (0.25, -20) {};
		\node [style=none] (2212) at (0.75, -20) {};
		\node [style=none] (2213) at (0.25, -20.5) {};
		\node [style=none] (2214) at (0.75, -20.5) {};
		\node [style=vertex set] (2215) at (-3.25, -20.5) {};
		\node [style=vertex set] (2216) at (-2.75, -20.5) {};
		\node [style=vertex set] (2217) at (-2.25, -20.5) {};
		\node [style=vertex set] (2218) at (-1.75, -20.5) {};
		\node [style=vertex] (2219) at (-5.5, -21.5) {};
		\node [style=vertex] (2220) at (1.5, -21.5) {};
		\node [style=none] (2222) at (1.5, -20.5) {};
		\node [style=none] (2224) at (-3.5, -20.5) {};
		\node [style=vertex set] (2225) at (-1.25, -20.5) {};
		\node [style=none] (2228) at (-5, -17.5) {};
		\node [style=round box] (2229) at (-0.25, -16.5) {$/$};
		\node [style=none] (2230) at (-1.25, -15.5) {};
		\node [style=none] (2231) at (0.75, -15.5) {};
		\node [style=none] (2232) at (0.75, -17.5) {};
		\node [style=none] (2233) at (-1.25, -17.5) {};
		\node [style=none] (2234) at (-0.5, -17) {};
		\node [style=none] (2235) at (0, -17) {};
		\node [style=none] (2236) at (0, -17.5) {};
		\node [style=none] (2237) at (-0.25, -16) {};
		\node [style=none] (2238) at (-0.25, -14.75) {};
		\node [style=none] (2239) at (-0.5, -17.5) {};
		\node [style=none] (2240) at (1.5, -18.5) {};
		\node [style=none] (2241) at (-2.25, -14) {};
		\node [style=none] (2242) at (-3.5, -18.5) {};
		\node [style=round box] (2243) at (11.25, -20.25) {$*$};
		\node [style=none] (2244) at (5.25, -14.75) {};
		\node [style=none] (2245) at (14.75, -14.75) {};
		\node [style=none] (2246) at (14.75, -22.75) {};
		\node [style=none] (2247) at (5.25, -22.75) {};
		\node [style=round box] (2248) at (12.25, -17.25) {$/$};
		\node [style=none] (2249) at (11.25, -16.25) {};
		\node [style=none] (2250) at (13.25, -16.25) {};
		\node [style=none] (2251) at (13.25, -18.25) {};
		\node [style=none] (2252) at (11.25, -18.25) {};
		\node [style=round box] (2253) at (9.75, -25.5) {$a$};
		\node [style=none] (2254) at (8.75, -24.5) {};
		\node [style=none] (2255) at (10.75, -24.5) {};
		\node [style=none] (2256) at (10.75, -26.5) {};
		\node [style=none] (2257) at (8.75, -26.5) {};
		\node [style=none] (2258) at (12, -17.75) {};
		\node [style=none] (2259) at (12.5, -17.75) {};
		\node [style=none] (2260) at (12.5, -18.25) {};
		\node [style=none] (2261) at (11.25, -19.25) {};
		\node [style=none] (2262) at (11, -20.75) {};
		\node [style=none] (2263) at (11.5, -20.75) {};
		\node [style=none] (2264) at (15.75, -24.5) {};
		\node [style=none] (2265) at (11, -21.25) {};
		\node [style=none] (2266) at (11.5, -21.25) {};
		\node [style=none] (2267) at (9.75, -24.5) {};
		\node [style=none] (2268) at (9.75, -25) {};
		\node [style=none] (2269) at (11.25, -19.75) {};
		\node [style=none] (2270) at (12.25, -16.75) {};
		\node [style=none] (2271) at (12.25, -15.5) {};
		\node [style=round box] (2272) at (15.75, -25.5) {$2$};
		\node [style=none] (2273) at (14.75, -24.5) {};
		\node [style=none] (2274) at (16.75, -24.5) {};
		\node [style=none] (2275) at (16.75, -26.5) {};
		\node [style=none] (2276) at (14.75, -26.5) {};
		\node [style=none] (2277) at (15.75, -25) {};
		\node [style=round box] (2278) at (17.5, -20.25) {$<\!\!<$};
		\node [style=none] (2279) at (19, -14.75) {};
		\node [style=none] (2280) at (19, -22.75) {};
		\node [style=none] (2281) at (17.5, -19.25) {};
		\node [style=none] (2282) at (17.5, -19.75) {};
		\node [style=round box] (2283) at (12.5, -25.5) {$1$};
		\node [style=none] (2284) at (11.5, -24.5) {};
		\node [style=none] (2285) at (13.5, -24.5) {};
		\node [style=none] (2286) at (13.5, -26.5) {};
		\node [style=none] (2287) at (11.5, -26.5) {};
		\node [style=vertex] (2288) at (16, -22) {};
		\node [style=vertex] (2289) at (16.5, -22) {};
		\node [style=none] (2290) at (16, -22.75) {};
		\node [style=none] (2291) at (16.5, -22.75) {};
		\node [style=none] (2292) at (12.5, -25) {};
		\node [style=none] (2293) at (12.5, -24.5) {};
		\node [style=vertex] (2294) at (10, -22) {};
		\node [style=vertex] (2295) at (10.5, -22) {};
		\node [style=none] (2296) at (10, -22.75) {};
		\node [style=none] (2297) at (10.5, -22.75) {};
		\node [style=none] (2298) at (17.25, -20.75) {};
		\node [style=none] (2299) at (17.75, -20.75) {};
		\node [style=none] (2300) at (17.25, -22.75) {};
		\node [style=none] (2301) at (17.75, -22.75) {};
		\node [style=vertex set] (2302) at (11.5, -22.75) {};
		\node [style=vertex set] (2303) at (12, -22.75) {};
		\node [style=vertex set] (2304) at (12.5, -22.75) {};
		\node [style=vertex set] (2305) at (13, -22.75) {};
		\node [style=vertex] (2306) at (9.75, -23.75) {};
		\node [style=vertex] (2307) at (15.75, -23.75) {};
		\node [style=none] (2308) at (18.5, -22.75) {};
		\node [style=none] (2309) at (13.5, -21.25) {};
		\node [style=vertex set] (2310) at (13.5, -22.75) {};
		\node [style=none] (2311) at (12, -18.25) {};
		\node [style=round box] (2312) at (16.75, -17.25) {$/$};
		\node [style=none] (2313) at (15.75, -16.25) {};
		\node [style=none] (2314) at (17.75, -16.25) {};
		\node [style=none] (2315) at (17.75, -18.25) {};
		\node [style=none] (2316) at (15.75, -18.25) {};
		\node [style=none] (2317) at (16.5, -17.75) {};
		\node [style=none] (2318) at (17, -17.75) {};
		\node [style=none] (2319) at (17, -18.25) {};
		\node [style=none] (2320) at (16.75, -16.75) {};
		\node [style=none] (2321) at (16.75, -14.75) {};
		\node [style=none] (2322) at (16.5, -18.25) {};
		\node [style=none] (2323) at (18.5, -19.25) {};
		\node [style=none] (2325) at (13.5, -19.25) {};
		\node [style=round box] (2328) at (7.75, -17.25) {$*$};
		\node [style=none] (2329) at (6.75, -16.25) {};
		\node [style=none] (2330) at (8.75, -16.25) {};
		\node [style=none] (2331) at (8.75, -18.25) {};
		\node [style=none] (2332) at (6.75, -18.25) {};
		\node [style=none] (2333) at (7.5, -17.75) {};
		\node [style=none] (2334) at (8, -17.75) {};
		\node [style=none] (2335) at (8, -18.25) {};
		\node [style=none] (2336) at (7.75, -16.75) {};
		\node [style=none] (2337) at (7.75, -15.5) {};
		\node [style=none] (2338) at (7.5, -18.25) {};
		\node [style=none] (2339) at (6.75, -19.25) {};
		\node [style=round box] (2340) at (8.75, -20.25) {$/$};
		\node [style=none] (2341) at (8.75, -19.75) {};
		\node [style=none] (2342) at (8.5, -20.75) {};
		\node [style=none] (2343) at (9, -20.75) {};
		\node [style=none] (2344) at (8.5, -21.25) {};
		\node [style=none] (2345) at (9, -21.25) {};
		\node [style=none] (2346) at (8.75, -19.25) {};
		\node [style=none] (2347) at (6.75, -21.25) {};
		\node [style=none] (2348) at (5.75, -15.5) {};
		\node [style=none] (2349) at (5.75, -21.25) {};
		\node [style=none] (2350) at (14.25, -21.25) {};
		\node [style=none] (2351) at (14.25, -15.5) {};
		\node [style=vertex set] (2352) at (10, -15.5) {};
		\node [style=none] (2353) at (10, -21.25) {};
		\node [style=none] (2354) at (10, -14.75) {};
		\node [style=vertex set] (2355) at (9.5, -21.25) {};
		\node [style=vertex set] (2356) at (10, -21.25) {};
		\node [style=vertex set] (2357) at (10.5, -21.25) {};
		\node [style=none] (2358) at (8.75, -22.75) {};
		\node [style=none] (2359) at (9.25, -22.75) {};
		\node [style=none] (2360) at (11, -22.75) {};
		\node [style=round box] (2361) at (26.75, -20.25) {$*$};
		\node [style=none] (2362) at (21, -14.75) {};
		\node [style=none] (2363) at (30.25, -14.75) {};
		\node [style=none] (2364) at (30.25, -22.25) {};
		\node [style=none] (2365) at (21, -22.25) {};
		\node [style=round box] (2366) at (27.75, -17.25) {$/$};
		\node [style=none] (2367) at (26.75, -16.25) {};
		\node [style=none] (2368) at (28.75, -16.25) {};
		\node [style=none] (2369) at (28.75, -18.25) {};
		\node [style=none] (2370) at (26.75, -18.25) {};
		\node [style=round box] (2371) at (24.5, -25) {$a$};
		\node [style=none] (2372) at (23.5, -24) {};
		\node [style=none] (2373) at (25.5, -24) {};
		\node [style=none] (2374) at (25.5, -26) {};
		\node [style=none] (2375) at (23.5, -26) {};
		\node [style=none] (2376) at (27.5, -17.75) {};
		\node [style=none] (2377) at (28, -17.75) {};
		\node [style=none] (2378) at (28, -18.25) {};
		\node [style=none] (2379) at (26.75, -19.25) {};
		\node [style=none] (2380) at (26.5, -20.75) {};
		\node [style=none] (2381) at (27, -20.75) {};
		\node [style=none] (2382) at (31.5, -24) {};
		\node [style=none] (2383) at (26.5, -22.25) {};
		\node [style=none] (2384) at (27, -22.25) {};
		\node [style=none] (2385) at (24.5, -24) {};
		\node [style=none] (2386) at (24.5, -24.5) {};
		\node [style=none] (2387) at (26.75, -19.75) {};
		\node [style=none] (2388) at (27.75, -16.75) {};
		\node [style=none] (2389) at (27.75, -14.75) {};
		\node [style=round box] (2390) at (31.5, -25) {$2$};
		\node [style=none] (2391) at (30.5, -24) {};
		\node [style=none] (2392) at (32.5, -24) {};
		\node [style=none] (2393) at (32.5, -26) {};
		\node [style=none] (2394) at (30.5, -26) {};
		\node [style=none] (2395) at (31.5, -24.5) {};
		\node [style=round box] (2396) at (33, -20.25) {$<\!\!<$};
		\node [style=none] (2397) at (34.5, -14.75) {};
		\node [style=none] (2398) at (34.5, -22.25) {};
		\node [style=none] (2399) at (33, -19.25) {};
		\node [style=none] (2400) at (33, -19.75) {};
		\node [style=round box] (2401) at (28.25, -25) {$1$};
		\node [style=none] (2402) at (27.25, -24) {};
		\node [style=none] (2403) at (29.25, -24) {};
		\node [style=none] (2404) at (29.25, -26) {};
		\node [style=none] (2405) at (27.25, -26) {};
		\node [style=vertex] (2406) at (31.5, -21.5) {};
		\node [style=vertex] (2407) at (32, -21.5) {};
		\node [style=none] (2408) at (31.5, -22.25) {};
		\node [style=none] (2409) at (32, -22.25) {};
		\node [style=none] (2410) at (28.25, -24.5) {};
		\node [style=none] (2411) at (28.25, -24) {};
		\node [style=vertex] (2412) at (27.75, -21.5) {};
		\node [style=vertex] (2413) at (28.25, -21.5) {};
		\node [style=none] (2414) at (27.75, -22.25) {};
		\node [style=none] (2415) at (28.25, -22.25) {};
		\node [style=none] (2416) at (32.75, -20.75) {};
		\node [style=none] (2417) at (33.25, -20.75) {};
		\node [style=none] (2418) at (32.75, -22.25) {};
		\node [style=none] (2419) at (33.25, -22.25) {};
		\node [style=vertex set] (2420) at (26.75, -22.25) {};
		\node [style=vertex set] (2421) at (27.25, -22.25) {};
		\node [style=vertex set] (2422) at (27.75, -22.25) {};
		\node [style=vertex set] (2423) at (28.25, -22.25) {};
		\node [style=vertex] (2424) at (24.5, -23.25) {};
		\node [style=vertex] (2425) at (31.5, -23.25) {};
		\node [style=none] (2426) at (34, -22.25) {};
		\node [style=none] (2427) at (29, -22.25) {};
		\node [style=vertex set] (2428) at (28.75, -22.25) {};
		\node [style=none] (2429) at (27.5, -18.25) {};
		\node [style=round box] (2430) at (32.25, -17.25) {$/$};
		\node [style=none] (2431) at (31.25, -16.25) {};
		\node [style=none] (2432) at (33.25, -16.25) {};
		\node [style=none] (2433) at (33.25, -18.25) {};
		\node [style=none] (2434) at (31.25, -18.25) {};
		\node [style=none] (2435) at (32, -17.75) {};
		\node [style=none] (2436) at (32.5, -17.75) {};
		\node [style=none] (2437) at (32.5, -18.25) {};
		\node [style=none] (2438) at (32.25, -16.75) {};
		\node [style=none] (2439) at (32.25, -14.75) {};
		\node [style=none] (2440) at (32, -18.25) {};
		\node [style=none] (2441) at (34, -19.25) {};
		\node [style=none] (2443) at (29, -19.25) {};
		\node [style=round box] (2444) at (23.25, -17.25) {$*$};
		\node [style=none] (2445) at (22.25, -16.25) {};
		\node [style=none] (2446) at (24.25, -16.25) {};
		\node [style=none] (2447) at (24.25, -18.25) {};
		\node [style=none] (2448) at (22.25, -18.25) {};
		\node [style=none] (2449) at (23, -17.75) {};
		\node [style=none] (2450) at (23.5, -17.75) {};
		\node [style=none] (2451) at (23.5, -18.25) {};
		\node [style=none] (2452) at (23.25, -16.75) {};
		\node [style=none] (2453) at (23.25, -14.75) {};
		\node [style=none] (2454) at (23, -18.25) {};
		\node [style=none] (2455) at (22.25, -19.25) {};
		\node [style=round box] (2456) at (24.25, -20.25) {$/$};
		\node [style=none] (2457) at (24.25, -19.75) {};
		\node [style=none] (2458) at (24, -20.75) {};
		\node [style=none] (2459) at (24.5, -20.75) {};
		\node [style=none] (2460) at (22.75, -22.25) {};
		\node [style=none] (2461) at (24.5, -22.25) {};
		\node [style=none] (2462) at (24.25, -19.25) {};
		\node [style=none] (2463) at (22.25, -22.25) {};
		\node [style=none] (2469) at (25.5, -22.25) {};
		\node [style=none] (2470) at (25.5, -14.75) {};
		\node [style=none] (2475) at (25.5, -22.25) {};
		\node [style=vertex] (2477) at (23.5, -21.5) {};
		\node [style=none] (2479) at (23.5, -22.25) {};
		\node [style=none] (2480) at (24, -22.25) {};
		\node [style=vertex] (2482) at (24, -21.5) {};
		\node [style=round box] (2483) at (-20, -34.75) {$*$};
		\node [style=none] (2484) at (-29.5, -29.25) {};
		\node [style=none] (2485) at (-16.5, -29.25) {};
		\node [style=none] (2486) at (-16.5, -36.75) {};
		\node [style=none] (2487) at (-29.5, -36.75) {};
		\node [style=round box] (2488) at (-19, -31.75) {$/$};
		\node [style=none] (2489) at (-20, -30.75) {};
		\node [style=none] (2490) at (-18, -30.75) {};
		\node [style=none] (2491) at (-18, -32.75) {};
		\node [style=none] (2492) at (-20, -32.75) {};
		\node [style=round box] (2493) at (-24.25, -39.75) {$a$};
		\node [style=none] (2494) at (-25.25, -38.75) {};
		\node [style=none] (2495) at (-23.25, -38.75) {};
		\node [style=none] (2496) at (-23.25, -40.75) {};
		\node [style=none] (2497) at (-25.25, -40.75) {};
		\node [style=none] (2498) at (-19.25, -32.25) {};
		\node [style=none] (2499) at (-18.75, -32.25) {};
		\node [style=none] (2500) at (-18.75, -32.75) {};
		\node [style=none] (2501) at (-20, -33.75) {};
		\node [style=none] (2502) at (-20.25, -35.25) {};
		\node [style=none] (2503) at (-19.75, -35.25) {};
		\node [style=none] (2504) at (-17.25, -38.75) {};
		\node [style=none] (2505) at (-20.25, -36.75) {};
		\node [style=none] (2506) at (-19.75, -36.75) {};
		\node [style=none] (2507) at (-24.25, -38.75) {};
		\node [style=none] (2508) at (-24.25, -39.25) {};
		\node [style=none] (2509) at (-20, -34.25) {};
		\node [style=none] (2510) at (-19, -31.25) {};
		\node [style=none] (2511) at (-19, -29.25) {};
		\node [style=round box] (2512) at (-17.25, -39.75) {$2$};
		\node [style=none] (2513) at (-18.25, -38.75) {};
		\node [style=none] (2514) at (-16.25, -38.75) {};
		\node [style=none] (2515) at (-16.25, -40.75) {};
		\node [style=none] (2516) at (-18.25, -40.75) {};
		\node [style=none] (2517) at (-17.25, -39.25) {};
		\node [style=round box] (2518) at (-13.75, -34.75) {$<\!\!<$};
		\node [style=none] (2519) at (-12.25, -29.25) {};
		\node [style=none] (2520) at (-12.25, -36.75) {};
		\node [style=none] (2521) at (-13.75, -33.75) {};
		\node [style=none] (2522) at (-13.75, -34.25) {};
		\node [style=round box] (2523) at (-20.5, -39.75) {$1$};
		\node [style=none] (2524) at (-21.5, -38.75) {};
		\node [style=none] (2525) at (-19.5, -38.75) {};
		\node [style=none] (2526) at (-19.5, -40.75) {};
		\node [style=none] (2527) at (-21.5, -40.75) {};
		\node [style=vertex] (2528) at (-15.25, -36) {};
		\node [style=vertex] (2529) at (-14.75, -36) {};
		\node [style=none] (2530) at (-15.25, -36.75) {};
		\node [style=none] (2531) at (-14.75, -36.75) {};
		\node [style=none] (2532) at (-20.5, -39.25) {};
		\node [style=none] (2533) at (-20.5, -38.75) {};
		\node [style=vertex] (2534) at (-19, -36) {};
		\node [style=vertex] (2535) at (-18.5, -36) {};
		\node [style=none] (2536) at (-19, -36.75) {};
		\node [style=none] (2537) at (-18.5, -36.75) {};
		\node [style=none] (2538) at (-14, -35.25) {};
		\node [style=none] (2539) at (-13.5, -35.25) {};
		\node [style=none] (2540) at (-14, -36.75) {};
		\node [style=none] (2541) at (-13.5, -36.75) {};
		\node [style=vertex set] (2542) at (-22, -36.75) {};
		\node [style=vertex set] (2543) at (-21.5, -36.75) {};
		\node [style=vertex set] (2544) at (-21, -36.75) {};
		\node [style=vertex set] (2545) at (-20.5, -36.75) {};
		\node [style=vertex] (2546) at (-24.25, -38) {};
		\node [style=vertex] (2547) at (-17.25, -38) {};
		\node [style=none] (2548) at (-12.75, -36.75) {};
		\node [style=none] (2549) at (-17.75, -36.75) {};
		\node [style=vertex set] (2550) at (-20, -36.75) {};
		\node [style=none] (2551) at (-19.25, -32.75) {};
		\node [style=round box] (2552) at (-14.5, -31.75) {$/$};
		\node [style=none] (2553) at (-15.5, -30.75) {};
		\node [style=none] (2554) at (-13.5, -30.75) {};
		\node [style=none] (2555) at (-13.5, -32.75) {};
		\node [style=none] (2556) at (-15.5, -32.75) {};
		\node [style=none] (2557) at (-14.75, -32.25) {};
		\node [style=none] (2558) at (-14.25, -32.25) {};
		\node [style=none] (2559) at (-14.25, -32.75) {};
		\node [style=none] (2560) at (-14.5, -31.25) {};
		\node [style=none] (2561) at (-14.5, -29.25) {};
		\node [style=none] (2562) at (-14.75, -32.75) {};
		\node [style=none] (2563) at (-12.75, -33.75) {};
		\node [style=none] (2565) at (-17.75, -33.75) {};
		\node [style=round box] (2566) at (-27.25, -31.75) {$*$};
		\node [style=none] (2567) at (-28.25, -30.75) {};
		\node [style=none] (2568) at (-26.25, -30.75) {};
		\node [style=none] (2569) at (-26.25, -32.75) {};
		\node [style=none] (2570) at (-28.25, -32.75) {};
		\node [style=none] (2571) at (-27.5, -32.25) {};
		\node [style=none] (2572) at (-27, -32.25) {};
		\node [style=none] (2573) at (-27, -32.75) {};
		\node [style=none] (2574) at (-27.25, -31.25) {};
		\node [style=none] (2575) at (-27.25, -29.25) {};
		\node [style=none] (2576) at (-27.5, -32.75) {};
		\node [style=none] (2577) at (-28.25, -33.75) {};
		\node [style=round box] (2578) at (-26.25, -34.75) {$/$};
		\node [style=none] (2579) at (-26.25, -34.25) {};
		\node [style=none] (2580) at (-26.5, -35.25) {};
		\node [style=none] (2581) at (-26, -35.25) {};
		\node [style=none] (2582) at (-27.75, -36.25) {};
		\node [style=none] (2583) at (-26, -36.75) {};
		\node [style=none] (2584) at (-26.25, -33.75) {};
		\node [style=none] (2585) at (-28.25, -36.75) {};
		\node [style=none] (2587) at (-25, -36.75) {};
		\node [style=none] (2588) at (-25, -29.25) {};
		\node [style=none] (2589) at (-25, -36.75) {};
		\node [style=vertex] (2590) at (-27, -36) {};
		\node [style=vertex] (2591) at (-26.5, -36) {};
		\node [style=none] (2592) at (-27, -36.75) {};
		\node [style=none] (2593) at (-26.5, -36.75) {};
		\node [style=round box] (2596) at (-23, -31.75) {$*$};
		\node [style=none] (2597) at (-24, -30.75) {};
		\node [style=none] (2598) at (-22, -30.75) {};
		\node [style=none] (2599) at (-22, -32.75) {};
		\node [style=none] (2600) at (-24, -32.75) {};
		\node [style=none] (2601) at (-23.25, -32.25) {};
		\node [style=none] (2602) at (-22.75, -32.25) {};
		\node [style=none] (2603) at (-22.75, -32.75) {};
		\node [style=none] (2604) at (-23, -31.25) {};
		\node [style=none] (2605) at (-23, -29.25) {};
		\node [style=none] (2606) at (-23.25, -32.75) {};
		\node [style=none] (2607) at (-24, -33.75) {};
		\node [style=round box] (2608) at (-22, -34.75) {$/$};
		\node [style=none] (2609) at (-22, -34.25) {};
		\node [style=none] (2610) at (-22.25, -35.25) {};
		\node [style=none] (2611) at (-21.75, -35.25) {};
		\node [style=none] (2612) at (-22.25, -36.75) {};
		\node [style=none] (2613) at (-21.75, -36.75) {};
		\node [style=none] (2614) at (-22, -33.75) {};
		\node [style=none] (2615) at (-24, -36.75) {};
		\node [style=vertex] (2616) at (-23.25, -36) {};
		\node [style=vertex] (2617) at (-22.75, -36) {};
		\node [style=none] (2618) at (-23.25, -36.75) {};
		\node [style=none] (2619) at (-22.75, -36.75) {};
		\node [style=none] (2622) at (-21, -29.25) {};
		\node [style=none] (2623) at (-21, -36.75) {};
		\node [style=none] (2624) at (22.75, -21.75) {};
		\node [style=none] (2625) at (-27.75, -36.75) {};
		\node [style=round box] (3291) at (21, -34.75) {$*$};
		\node [style=none] (3292) at (0.25, -29.25) {};
		\node [style=none] (3293) at (26.25, -29.25) {};
		\node [style=none] (3294) at (26.25, -42) {};
		\node [style=none] (3295) at (0.25, -42) {};
		\node [style=round box] (3296) at (22, -31.75) {$/$};
		\node [style=none] (3297) at (21, -30.75) {};
		\node [style=none] (3298) at (23, -30.75) {};
		\node [style=none] (3299) at (23, -32.75) {};
		\node [style=none] (3300) at (21, -32.75) {};
		\node [style=none] (3306) at (21.75, -32.25) {};
		\node [style=none] (3307) at (22.25, -32.25) {};
		\node [style=none] (3308) at (22.25, -32.75) {};
		\node [style=none] (3309) at (21, -33.75) {};
		\node [style=none] (3310) at (20.75, -35.25) {};
		\node [style=none] (3311) at (21.25, -35.25) {};
		\node [style=none] (3313) at (20.75, -36.75) {};
		\node [style=none] (3314) at (21.25, -36.75) {};
		\node [style=none] (3317) at (21, -34.25) {};
		\node [style=none] (3318) at (22, -31.25) {};
		\node [style=none] (3319) at (22, -29.25) {};
		\node [style=round box] (3326) at (31.25, -34.75) {$<\!\!<$};
		\node [style=none] (3327) at (34.75, -29.25) {};
		\node [style=none] (3328) at (34.75, -42) {};
		\node [style=none] (3329) at (31.25, -33.75) {};
		\node [style=none] (3330) at (31.25, -34.25) {};
		\node [style=vertex] (3336) at (29.75, -36) {};
		\node [style=vertex] (3337) at (30.25, -36) {};
		\node [style=none] (3338) at (29.75, -36.75) {};
		\node [style=none] (3339) at (30.25, -36.75) {};
		\node [style=vertex] (3342) at (22, -36) {};
		\node [style=vertex] (3343) at (22.5, -36) {};
		\node [style=none] (3344) at (22, -36.75) {};
		\node [style=none] (3345) at (22.5, -36.75) {};
		\node [style=none] (3346) at (31, -35.25) {};
		\node [style=none] (3347) at (31.5, -35.25) {};
		\node [style=none] (3348) at (31, -36.75) {};
		\node [style=none] (3349) at (31.5, -36.75) {};
		\node [style=none] (3355) at (32.25, -36.75) {};
		\node [style=none] (3356) at (23.25, -36.75) {};
		\node [style=none] (3358) at (21.75, -32.75) {};
		\node [style=round box] (3359) at (30.5, -31.75) {$/$};
		\node [style=none] (3360) at (29.5, -30.75) {};
		\node [style=none] (3361) at (31.5, -30.75) {};
		\node [style=none] (3362) at (31.5, -32.75) {};
		\node [style=none] (3363) at (29.5, -32.75) {};
		\node [style=none] (3364) at (30.25, -32.25) {};
		\node [style=none] (3365) at (30.75, -32.25) {};
		\node [style=none] (3366) at (30.75, -32.75) {};
		\node [style=none] (3367) at (30.5, -31.25) {};
		\node [style=none] (3368) at (30.5, -29.25) {};
		\node [style=none] (3369) at (30.25, -32.75) {};
		\node [style=none] (3370) at (32.25, -33.75) {};
		\node [style=none] (3372) at (23.25, -33.75) {};
		\node [style=round box] (3373) at (4.75, -31.75) {$*$};
		\node [style=none] (3374) at (3.75, -30.75) {};
		\node [style=none] (3375) at (5.75, -30.75) {};
		\node [style=none] (3376) at (5.75, -32.75) {};
		\node [style=none] (3377) at (3.75, -32.75) {};
		\node [style=none] (3378) at (4.5, -32.25) {};
		\node [style=none] (3379) at (5, -32.25) {};
		\node [style=none] (3380) at (5, -32.75) {};
		\node [style=none] (3381) at (4.75, -31.25) {};
		\node [style=none] (3382) at (4.75, -29.25) {};
		\node [style=none] (3383) at (4.5, -32.75) {};
		\node [style=none] (3384) at (3.75, -33.75) {};
		\node [style=round box] (3385) at (5.75, -34.75) {$/$};
		\node [style=none] (3386) at (5.75, -34.25) {};
		\node [style=none] (3387) at (5.5, -35.25) {};
		\node [style=none] (3388) at (6, -35.25) {};
		\node [style=none] (3389) at (4.25, -36.25) {};
		\node [style=none] (3390) at (6, -36.75) {};
		\node [style=none] (3391) at (5.75, -33.75) {};
		\node [style=none] (3392) at (3.75, -36.75) {};
		\node [style=none] (3394) at (9.25, -29.25) {};
		\node [style=none] (3395) at (9.25, -42) {};
		\node [style=vertex] (3396) at (5, -36) {};
		\node [style=vertex] (3397) at (5.5, -36) {};
		\node [style=none] (3398) at (5, -36.75) {};
		\node [style=none] (3399) at (5.5, -36.75) {};
		\node [style=round box] (3400) at (13.25, -31.75) {$*$};
		\node [style=none] (3401) at (12.25, -30.75) {};
		\node [style=none] (3402) at (14.25, -30.75) {};
		\node [style=none] (3403) at (14.25, -32.75) {};
		\node [style=none] (3404) at (12.25, -32.75) {};
		\node [style=none] (3405) at (13, -32.25) {};
		\node [style=none] (3406) at (13.5, -32.25) {};
		\node [style=none] (3407) at (13.5, -32.75) {};
		\node [style=none] (3408) at (13.25, -31.25) {};
		\node [style=none] (3409) at (13.25, -29.25) {};
		\node [style=none] (3410) at (13, -32.75) {};
		\node [style=none] (3411) at (12.25, -33.75) {};
		\node [style=round box] (3412) at (14.25, -34.75) {$/$};
		\node [style=none] (3413) at (14.25, -34.25) {};
		\node [style=none] (3414) at (14, -35.25) {};
		\node [style=none] (3415) at (14.5, -35.25) {};
		\node [style=none] (3416) at (12.75, -36.75) {};
		\node [style=none] (3417) at (14.5, -36.75) {};
		\node [style=none] (3418) at (14.25, -33.75) {};
		\node [style=none] (3419) at (12.25, -36.75) {};
		\node [style=vertex] (3420) at (13.5, -36) {};
		\node [style=vertex] (3421) at (14, -36) {};
		\node [style=none] (3422) at (13.5, -36.75) {};
		\node [style=none] (3423) at (14, -36.75) {};
		\node [style=none] (3424) at (17.75, -29.25) {};
		\node [style=none] (3425) at (17.75, -42) {};
		\node [style=none] (3426) at (4.25, -36.75) {};
		\node [style=none] (3441) at (12.75, -36.25) {};
		\node [style=round box] (3467) at (2, -40.25) {$a$};
		\node [style=none] (3468) at (1, -39.25) {};
		\node [style=none] (3469) at (3, -39.25) {};
		\node [style=none] (3470) at (3, -41.25) {};
		\node [style=none] (3471) at (1, -41.25) {};
		\node [style=none] (3472) at (2, -39.25) {};
		\node [style=none] (3473) at (2, -39.75) {};
		\node [style=round box] (3474) at (4.75, -40.25) {$1$};
		\node [style=none] (3475) at (3.75, -39.25) {};
		\node [style=none] (3476) at (5.75, -39.25) {};
		\node [style=none] (3477) at (5.75, -41.25) {};
		\node [style=none] (3478) at (3.75, -41.25) {};
		\node [style=none] (3479) at (4.75, -39.75) {};
		\node [style=none] (3480) at (4.75, -39.25) {};
		\node [style=none] (3481) at (7.5, -39.25) {};
		\node [style=round box] (3482) at (7.5, -40.25) {$2$};
		\node [style=none] (3483) at (6.5, -39.25) {};
		\node [style=none] (3484) at (8.5, -39.25) {};
		\node [style=none] (3485) at (8.5, -41.25) {};
		\node [style=none] (3486) at (6.5, -41.25) {};
		\node [style=none] (3487) at (7.5, -39.75) {};
		\node [style=vertex] (3488) at (2, -38.25) {};
		\node [style=vertex] (3489) at (7.5, -38.25) {};
		\node [style=round box] (3490) at (10.75, -40.25) {$a$};
		\node [style=none] (3491) at (9.75, -39.25) {};
		\node [style=none] (3492) at (11.75, -39.25) {};
		\node [style=none] (3493) at (11.75, -41.25) {};
		\node [style=none] (3494) at (9.75, -41.25) {};
		\node [style=none] (3495) at (10.75, -39.25) {};
		\node [style=none] (3496) at (10.75, -39.75) {};
		\node [style=round box] (3497) at (13.5, -40.25) {$1$};
		\node [style=none] (3498) at (12.5, -39.25) {};
		\node [style=none] (3499) at (14.5, -39.25) {};
		\node [style=none] (3500) at (14.5, -41.25) {};
		\node [style=none] (3501) at (12.5, -41.25) {};
		\node [style=none] (3502) at (13.5, -39.75) {};
		\node [style=none] (3503) at (13.5, -39.25) {};
		\node [style=none] (3504) at (16.25, -39.25) {};
		\node [style=round box] (3505) at (16.25, -40.25) {$2$};
		\node [style=none] (3506) at (15.25, -39.25) {};
		\node [style=none] (3507) at (17.25, -39.25) {};
		\node [style=none] (3508) at (17.25, -41.25) {};
		\node [style=none] (3509) at (15.25, -41.25) {};
		\node [style=none] (3510) at (16.25, -39.75) {};
		\node [style=vertex] (3511) at (10.75, -38.25) {};
		\node [style=vertex] (3512) at (16.25, -38.25) {};
		\node [style=round box] (3513) at (19.25, -40.25) {$a$};
		\node [style=none] (3514) at (18.25, -39.25) {};
		\node [style=none] (3515) at (20.25, -39.25) {};
		\node [style=none] (3516) at (20.25, -41.25) {};
		\node [style=none] (3517) at (18.25, -41.25) {};
		\node [style=none] (3518) at (19.25, -39.25) {};
		\node [style=none] (3519) at (19.25, -39.75) {};
		\node [style=round box] (3520) at (22, -40.25) {$1$};
		\node [style=none] (3521) at (21, -39.25) {};
		\node [style=none] (3522) at (23, -39.25) {};
		\node [style=none] (3523) at (23, -41.25) {};
		\node [style=none] (3524) at (21, -41.25) {};
		\node [style=none] (3525) at (22, -39.75) {};
		\node [style=none] (3526) at (22, -39.25) {};
		\node [style=none] (3527) at (24.75, -39.25) {};
		\node [style=round box] (3528) at (24.75, -40.25) {$2$};
		\node [style=none] (3529) at (23.75, -39.25) {};
		\node [style=none] (3530) at (25.75, -39.25) {};
		\node [style=none] (3531) at (25.75, -41.25) {};
		\node [style=none] (3532) at (23.75, -41.25) {};
		\node [style=none] (3533) at (24.75, -39.75) {};
		\node [style=vertex] (3534) at (19.25, -38.25) {};
		\node [style=vertex] (3535) at (24.75, -38.25) {};
		\node [style=round box] (3536) at (27.75, -40.25) {$a$};
		\node [style=none] (3537) at (26.75, -39.25) {};
		\node [style=none] (3538) at (28.75, -39.25) {};
		\node [style=none] (3539) at (28.75, -41.25) {};
		\node [style=none] (3540) at (26.75, -41.25) {};
		\node [style=none] (3541) at (27.75, -39.25) {};
		\node [style=none] (3542) at (27.75, -39.75) {};
		\node [style=round box] (3543) at (30.5, -40.25) {$1$};
		\node [style=none] (3544) at (29.5, -39.25) {};
		\node [style=none] (3545) at (31.5, -39.25) {};
		\node [style=none] (3546) at (31.5, -41.25) {};
		\node [style=none] (3547) at (29.5, -41.25) {};
		\node [style=none] (3548) at (30.5, -39.75) {};
		\node [style=none] (3549) at (30.5, -39.25) {};
		\node [style=none] (3550) at (33.25, -39.25) {};
		\node [style=round box] (3551) at (33.25, -40.25) {$2$};
		\node [style=none] (3552) at (32.25, -39.25) {};
		\node [style=none] (3553) at (34.25, -39.25) {};
		\node [style=none] (3554) at (34.25, -41.25) {};
		\node [style=none] (3555) at (32.25, -41.25) {};
		\node [style=none] (3556) at (33.25, -39.75) {};
		\node [style=vertex] (3557) at (27.75, -38.25) {};
		\node [style=vertex] (3558) at (33.25, -38.25) {};
		\node [style=round box] (3559) at (6.5, -51.5) {$*$};
		\node [style=none] (3560) at (-30.25, -46) {};
		\node [style=none] (3561) at (20, -46) {};
		\node [style=none] (3562) at (20, -58.75) {};
		\node [style=none] (3563) at (-30.25, -58.75) {};
		\node [style=round box] (3564) at (7.5, -48.5) {$/$};
		\node [style=none] (3565) at (6.5, -47.5) {};
		\node [style=none] (3566) at (8.5, -47.5) {};
		\node [style=none] (3567) at (8.5, -49.5) {};
		\node [style=none] (3568) at (6.5, -49.5) {};
		\node [style=none] (3569) at (7.25, -49) {};
		\node [style=none] (3570) at (7.75, -49) {};
		\node [style=none] (3571) at (7.75, -49.5) {};
		\node [style=none] (3572) at (6.5, -50.5) {};
		\node [style=none] (3573) at (6.25, -52) {};
		\node [style=none] (3574) at (6.75, -52) {};
		\node [style=none] (3575) at (6.25, -53.5) {};
		\node [style=none] (3576) at (6.75, -53.5) {};
		\node [style=none] (3577) at (6.5, -51) {};
		\node [style=none] (3578) at (7.5, -48) {};
		\node [style=none] (3579) at (7.5, -46) {};
		\node [style=round box] (3580) at (25, -51.5) {$<\!\!<$};
		\node [style=none] (3581) at (36.75, -46) {};
		\node [style=none] (3582) at (36.75, -58.75) {};
		\node [style=none] (3583) at (25, -50.5) {};
		\node [style=none] (3584) at (25, -51) {};
		\node [style=vertex] (3585) at (23.5, -52.75) {};
		\node [style=vertex] (3586) at (24, -52.75) {};
		\node [style=none] (3587) at (23.5, -53.5) {};
		\node [style=none] (3588) at (24, -53.5) {};
		\node [style=vertex] (3589) at (7.5, -52.75) {};
		\node [style=vertex] (3590) at (8, -52.75) {};
		\node [style=none] (3591) at (7.5, -53.5) {};
		\node [style=none] (3592) at (8, -53.5) {};
		\node [style=none] (3593) at (24.75, -52) {};
		\node [style=none] (3594) at (25.25, -52) {};
		\node [style=none] (3595) at (24.75, -53.5) {};
		\node [style=none] (3596) at (25.25, -53.5) {};
		\node [style=none] (3597) at (26, -53.5) {};
		\node [style=none] (3598) at (8.75, -53.5) {};
		\node [style=none] (3599) at (7.25, -49.5) {};
		\node [style=round box] (3600) at (24.25, -48.5) {$/$};
		\node [style=none] (3601) at (23.25, -47.5) {};
		\node [style=none] (3602) at (25.25, -47.5) {};
		\node [style=none] (3603) at (25.25, -49.5) {};
		\node [style=none] (3604) at (23.25, -49.5) {};
		\node [style=none] (3605) at (24, -49) {};
		\node [style=none] (3606) at (24.5, -49) {};
		\node [style=none] (3607) at (24.5, -49.5) {};
		\node [style=none] (3608) at (24.25, -48) {};
		\node [style=none] (3609) at (24.25, -46) {};
		\node [style=none] (3610) at (24, -49.5) {};
		\node [style=none] (3611) at (26, -50.5) {};
		\node [style=none] (3613) at (8.75, -50.5) {};
		\node [style=round box] (3614) at (-17.75, -48.5) {$*$};
		\node [style=none] (3615) at (-18.75, -47.5) {};
		\node [style=none] (3616) at (-16.75, -47.5) {};
		\node [style=none] (3617) at (-16.75, -49.5) {};
		\node [style=none] (3618) at (-18.75, -49.5) {};
		\node [style=none] (3619) at (-18, -49) {};
		\node [style=none] (3620) at (-17.5, -49) {};
		\node [style=none] (3621) at (-17.5, -49.5) {};
		\node [style=none] (3622) at (-17.75, -48) {};
		\node [style=none] (3623) at (-17.75, -46) {};
		\node [style=none] (3624) at (-18, -49.5) {};
		\node [style=none] (3625) at (-18.75, -50.5) {};
		\node [style=round box] (3626) at (-16.75, -51.5) {$/$};
		\node [style=none] (3627) at (-16.75, -51) {};
		\node [style=none] (3628) at (-17, -52) {};
		\node [style=none] (3629) at (-16.5, -52) {};
		\node [style=none] (3630) at (-18.25, -53) {};
		\node [style=none] (3631) at (-16.5, -53.5) {};
		\node [style=none] (3632) at (-16.75, -50.5) {};
		\node [style=none] (3633) at (-18.75, -53.5) {};
		\node [style=none] (3634) at (-13.25, -46) {};
		\node [style=none] (3635) at (-13.25, -58.75) {};
		\node [style=vertex] (3636) at (-17.5, -52.75) {};
		\node [style=vertex] (3637) at (-17, -52.75) {};
		\node [style=none] (3638) at (-17.5, -53.5) {};
		\node [style=none] (3639) at (-17, -53.5) {};
		\node [style=round box] (3640) at (-1.25, -48.5) {$*$};
		\node [style=none] (3641) at (-2.25, -47.5) {};
		\node [style=none] (3642) at (-0.25, -47.5) {};
		\node [style=none] (3643) at (-0.25, -49.5) {};
		\node [style=none] (3644) at (-2.25, -49.5) {};
		\node [style=none] (3645) at (-1.5, -49) {};
		\node [style=none] (3646) at (-1, -49) {};
		\node [style=none] (3647) at (-1, -49.5) {};
		\node [style=none] (3648) at (-1.25, -48) {};
		\node [style=none] (3649) at (-1.25, -46) {};
		\node [style=none] (3650) at (-1.5, -49.5) {};
		\node [style=none] (3651) at (-2.25, -50.5) {};
		\node [style=round box] (3652) at (-0.25, -51.5) {$/$};
		\node [style=none] (3653) at (-0.25, -51) {};
		\node [style=none] (3654) at (-0.5, -52) {};
		\node [style=none] (3655) at (0, -52) {};
		\node [style=none] (3656) at (-1.75, -53.5) {};
		\node [style=none] (3657) at (0, -53.5) {};
		\node [style=none] (3658) at (-0.25, -50.5) {};
		\node [style=none] (3659) at (-2.25, -53.5) {};
		\node [style=vertex] (3660) at (-1, -52.75) {};
		\node [style=vertex] (3661) at (-0.5, -52.75) {};
		\node [style=none] (3662) at (-1, -53.5) {};
		\node [style=none] (3663) at (-0.5, -53.5) {};
		\node [style=vertex set] (3664) at (3.25, -46) {};
		\node [style=none] (3665) at (3.25, -58.75) {};
		\node [style=none] (3666) at (-18.25, -53.5) {};
		\node [style=none] (3667) at (-1.75, -53) {};
		\node [style=round box] (3668) at (-20.5, -57) {$a$};
		\node [style=none] (3669) at (-21.5, -56) {};
		\node [style=none] (3670) at (-19.5, -56) {};
		\node [style=none] (3671) at (-19.5, -58) {};
		\node [style=none] (3672) at (-21.5, -58) {};
		\node [style=none] (3673) at (-20.5, -56) {};
		\node [style=none] (3674) at (-20.5, -56.5) {};
		\node [style=round box] (3675) at (-17.75, -57) {$1$};
		\node [style=none] (3676) at (-18.75, -56) {};
		\node [style=none] (3677) at (-16.75, -56) {};
		\node [style=none] (3678) at (-16.75, -58) {};
		\node [style=none] (3679) at (-18.75, -58) {};
		\node [style=none] (3680) at (-17.75, -56.5) {};
		\node [style=none] (3681) at (-17.75, -56) {};
		\node [style=none] (3682) at (-15, -56) {};
		\node [style=round box] (3683) at (-15, -57) {$2$};
		\node [style=none] (3684) at (-16, -56) {};
		\node [style=none] (3685) at (-14, -56) {};
		\node [style=none] (3686) at (-14, -58) {};
		\node [style=none] (3687) at (-16, -58) {};
		\node [style=none] (3688) at (-15, -56.5) {};
		\node [style=vertex] (3689) at (-20.5, -55) {};
		\node [style=vertex] (3690) at (-15, -55) {};
		\node [style=round box] (3691) at (-3.75, -57) {$a$};
		\node [style=none] (3692) at (-4.75, -56) {};
		\node [style=none] (3693) at (-2.75, -56) {};
		\node [style=none] (3694) at (-2.75, -58) {};
		\node [style=none] (3695) at (-4.75, -58) {};
		\node [style=none] (3696) at (-3.75, -56) {};
		\node [style=none] (3697) at (-3.75, -56.5) {};
		\node [style=round box] (3698) at (-1, -57) {$1$};
		\node [style=none] (3699) at (-2, -56) {};
		\node [style=none] (3700) at (0, -56) {};
		\node [style=none] (3701) at (0, -58) {};
		\node [style=none] (3702) at (-2, -58) {};
		\node [style=none] (3703) at (-1, -56.5) {};
		\node [style=none] (3704) at (-1, -56) {};
		\node [style=none] (3705) at (1.75, -56) {};
		\node [style=round box] (3706) at (1.75, -57) {$2$};
		\node [style=none] (3707) at (0.75, -56) {};
		\node [style=none] (3708) at (2.75, -56) {};
		\node [style=none] (3709) at (2.75, -58) {};
		\node [style=none] (3710) at (0.75, -58) {};
		\node [style=none] (3711) at (1.75, -56.5) {};
		\node [style=vertex] (3712) at (-3.75, -55) {};
		\node [style=vertex] (3713) at (1.75, -55) {};
		\node [style=round box] (3714) at (4.75, -57) {$a$};
		\node [style=none] (3715) at (3.75, -56) {};
		\node [style=none] (3716) at (5.75, -56) {};
		\node [style=none] (3717) at (5.75, -58) {};
		\node [style=none] (3718) at (3.75, -58) {};
		\node [style=none] (3719) at (4.75, -56) {};
		\node [style=none] (3720) at (4.75, -56.5) {};
		\node [style=round box] (3721) at (7.5, -57) {$1$};
		\node [style=none] (3722) at (6.5, -56) {};
		\node [style=none] (3723) at (8.5, -56) {};
		\node [style=none] (3724) at (8.5, -58) {};
		\node [style=none] (3725) at (6.5, -58) {};
		\node [style=none] (3726) at (7.5, -56.5) {};
		\node [style=none] (3727) at (7.5, -56) {};
		\node [style=none] (3728) at (10.25, -56) {};
		\node [style=round box] (3729) at (10.25, -57) {$2$};
		\node [style=none] (3730) at (9.25, -56) {};
		\node [style=none] (3731) at (11.25, -56) {};
		\node [style=none] (3732) at (11.25, -58) {};
		\node [style=none] (3733) at (9.25, -58) {};
		\node [style=none] (3734) at (10.25, -56.5) {};
		\node [style=vertex] (3735) at (4.75, -55) {};
		\node [style=vertex] (3736) at (10.25, -55) {};
		\node [style=round box] (3737) at (21.5, -57) {$a$};
		\node [style=none] (3738) at (20.5, -56) {};
		\node [style=none] (3739) at (22.5, -56) {};
		\node [style=none] (3740) at (22.5, -58) {};
		\node [style=none] (3741) at (20.5, -58) {};
		\node [style=none] (3742) at (21.5, -56) {};
		\node [style=none] (3743) at (21.5, -56.5) {};
		\node [style=round box] (3744) at (24.25, -57) {$1$};
		\node [style=none] (3745) at (23.25, -56) {};
		\node [style=none] (3746) at (25.25, -56) {};
		\node [style=none] (3747) at (25.25, -58) {};
		\node [style=none] (3748) at (23.25, -58) {};
		\node [style=none] (3749) at (24.25, -56.5) {};
		\node [style=none] (3750) at (24.25, -56) {};
		\node [style=none] (3751) at (27, -56) {};
		\node [style=round box] (3752) at (27, -57) {$2$};
		\node [style=none] (3753) at (26, -56) {};
		\node [style=none] (3754) at (28, -56) {};
		\node [style=none] (3755) at (28, -58) {};
		\node [style=none] (3756) at (26, -58) {};
		\node [style=none] (3757) at (27, -56.5) {};
		\node [style=vertex] (3758) at (21.5, -55) {};
		\node [style=vertex] (3759) at (27, -55) {};
		\node [style=vertex] (3760) at (14.5, -50.5) {};
		\node [style=round box] (3761) at (16.5, -51.5) {$/$};
		\node [style=none] (3762) at (16.5, -51) {};
		\node [style=none] (3763) at (16.25, -52) {};
		\node [style=none] (3764) at (16.75, -52) {};
		\node [style=none] (3765) at (15, -53.5) {};
		\node [style=none] (3766) at (16.75, -53.5) {};
		\node [style=vertex] (3767) at (16.5, -50.5) {};
		\node [style=none] (3768) at (14.5, -53.5) {};
		\node [style=vertex] (3769) at (15.75, -52.75) {};
		\node [style=vertex] (3770) at (16.25, -52.75) {};
		\node [style=none] (3771) at (15.75, -53.5) {};
		\node [style=none] (3772) at (16.25, -53.5) {};
		\node [style=none] (3773) at (15, -53) {};
		\node [style=round box] (3774) at (13, -57) {$a$};
		\node [style=none] (3775) at (12, -56) {};
		\node [style=none] (3776) at (14, -56) {};
		\node [style=none] (3777) at (14, -58) {};
		\node [style=none] (3778) at (12, -58) {};
		\node [style=none] (3779) at (13, -56) {};
		\node [style=none] (3780) at (13, -56.5) {};
		\node [style=round box] (3781) at (15.75, -57) {$1$};
		\node [style=none] (3782) at (14.75, -56) {};
		\node [style=none] (3783) at (16.75, -56) {};
		\node [style=none] (3784) at (16.75, -58) {};
		\node [style=none] (3785) at (14.75, -58) {};
		\node [style=none] (3786) at (15.75, -56.5) {};
		\node [style=none] (3787) at (15.75, -56) {};
		\node [style=none] (3788) at (18.5, -56) {};
		\node [style=round box] (3789) at (18.5, -57) {$2$};
		\node [style=none] (3790) at (17.5, -56) {};
		\node [style=none] (3791) at (19.5, -56) {};
		\node [style=none] (3792) at (19.5, -58) {};
		\node [style=none] (3793) at (17.5, -58) {};
		\node [style=none] (3794) at (18.5, -56.5) {};
		\node [style=vertex] (3795) at (13, -55) {};
		\node [style=vertex] (3796) at (18.5, -55) {};
		\node [style=vertex] (3797) at (31.25, -50.5) {};
		\node [style=round box] (3798) at (33.25, -51.5) {$/$};
		\node [style=none] (3799) at (33.25, -51) {};
		\node [style=none] (3800) at (33, -52) {};
		\node [style=none] (3801) at (33.5, -52) {};
		\node [style=none] (3802) at (31.75, -53.5) {};
		\node [style=none] (3803) at (33.5, -53.5) {};
		\node [style=vertex] (3804) at (33.25, -50.5) {};
		\node [style=none] (3805) at (31.25, -53.5) {};
		\node [style=vertex] (3806) at (32.5, -52.75) {};
		\node [style=vertex] (3807) at (33, -52.75) {};
		\node [style=none] (3808) at (32.5, -53.5) {};
		\node [style=none] (3809) at (33, -53.5) {};
		\node [style=none] (3810) at (31.75, -53) {};
		\node [style=round box] (3811) at (29.75, -57) {$a$};
		\node [style=none] (3812) at (28.75, -56) {};
		\node [style=none] (3813) at (30.75, -56) {};
		\node [style=none] (3814) at (30.75, -58) {};
		\node [style=none] (3815) at (28.75, -58) {};
		\node [style=none] (3816) at (29.75, -56) {};
		\node [style=none] (3817) at (29.75, -56.5) {};
		\node [style=round box] (3818) at (32.5, -57) {$1$};
		\node [style=none] (3819) at (31.5, -56) {};
		\node [style=none] (3820) at (33.5, -56) {};
		\node [style=none] (3821) at (33.5, -58) {};
		\node [style=none] (3822) at (31.5, -58) {};
		\node [style=none] (3823) at (32.5, -56.5) {};
		\node [style=none] (3824) at (32.5, -56) {};
		\node [style=none] (3825) at (35.25, -56) {};
		\node [style=round box] (3826) at (35.25, -57) {$2$};
		\node [style=none] (3827) at (34.25, -56) {};
		\node [style=none] (3828) at (36.25, -56) {};
		\node [style=none] (3829) at (36.25, -58) {};
		\node [style=none] (3830) at (34.25, -58) {};
		\node [style=none] (3831) at (35.25, -56.5) {};
		\node [style=vertex] (3832) at (29.75, -55) {};
		\node [style=vertex] (3833) at (35.25, -55) {};
		\node [style=round box] (3834) at (-10, -51.5) {$*$};
		\node [style=vertex] (3835) at (-10, -50.5) {};
		\node [style=none] (3836) at (-10.25, -52) {};
		\node [style=none] (3837) at (-9.75, -52) {};
		\node [style=none] (3838) at (-10.25, -53.5) {};
		\node [style=none] (3839) at (-9.75, -53.5) {};
		\node [style=none] (3840) at (-10, -51) {};
		\node [style=vertex] (3841) at (-9, -52.75) {};
		\node [style=vertex] (3842) at (-8.5, -52.75) {};
		\node [style=none] (3843) at (-9, -53.5) {};
		\node [style=none] (3844) at (-8.5, -53.5) {};
		\node [style=none] (3845) at (-7.75, -53.5) {};
		\node [style=vertex] (3846) at (-7.75, -50.5) {};
		\node [style=round box] (3847) at (-11.75, -57) {$a$};
		\node [style=none] (3848) at (-12.75, -56) {};
		\node [style=none] (3849) at (-10.75, -56) {};
		\node [style=none] (3850) at (-10.75, -58) {};
		\node [style=none] (3851) at (-12.75, -58) {};
		\node [style=none] (3852) at (-11.75, -56) {};
		\node [style=none] (3853) at (-11.75, -56.5) {};
		\node [style=round box] (3854) at (-9, -57) {$1$};
		\node [style=none] (3855) at (-10, -56) {};
		\node [style=none] (3856) at (-8, -56) {};
		\node [style=none] (3857) at (-8, -58) {};
		\node [style=none] (3858) at (-10, -58) {};
		\node [style=none] (3859) at (-9, -56.5) {};
		\node [style=none] (3860) at (-9, -56) {};
		\node [style=none] (3861) at (-6.25, -56) {};
		\node [style=round box] (3862) at (-6.25, -57) {$2$};
		\node [style=none] (3863) at (-7.25, -56) {};
		\node [style=none] (3864) at (-5.25, -56) {};
		\node [style=none] (3865) at (-5.25, -58) {};
		\node [style=none] (3866) at (-7.25, -58) {};
		\node [style=none] (3867) at (-6.25, -56.5) {};
		\node [style=vertex] (3868) at (-11.75, -55) {};
		\node [style=vertex] (3869) at (-6.25, -55) {};
		\node [style=round box] (3870) at (-25.25, -51.5) {$<\!\!<$};
		\node [style=vertex] (3871) at (-25.25, -50.5) {};
		\node [style=none] (3872) at (-25.25, -51) {};
		\node [style=vertex] (3873) at (-26.75, -52.75) {};
		\node [style=vertex] (3874) at (-26.25, -52.75) {};
		\node [style=none] (3875) at (-26.75, -53.5) {};
		\node [style=none] (3876) at (-26.25, -53.5) {};
		\node [style=none] (3877) at (-25.5, -52) {};
		\node [style=none] (3878) at (-25, -52) {};
		\node [style=none] (3879) at (-25.5, -53.5) {};
		\node [style=none] (3880) at (-25, -53.5) {};
		\node [style=none] (3881) at (-24.25, -53.5) {};
		\node [style=vertex] (3882) at (-24.25, -50.5) {};
		\node [style=round box] (3883) at (-28.75, -57) {$a$};
		\node [style=none] (3884) at (-29.75, -56) {};
		\node [style=none] (3885) at (-27.75, -56) {};
		\node [style=none] (3886) at (-27.75, -58) {};
		\node [style=none] (3887) at (-29.75, -58) {};
		\node [style=none] (3888) at (-28.75, -56) {};
		\node [style=none] (3889) at (-28.75, -56.5) {};
		\node [style=round box] (3890) at (-26, -57) {$1$};
		\node [style=none] (3891) at (-27, -56) {};
		\node [style=none] (3892) at (-25, -56) {};
		\node [style=none] (3893) at (-25, -58) {};
		\node [style=none] (3894) at (-27, -58) {};
		\node [style=none] (3895) at (-26, -56.5) {};
		\node [style=none] (3896) at (-26, -56) {};
		\node [style=none] (3897) at (-23.25, -56) {};
		\node [style=round box] (3898) at (-23.25, -57) {$2$};
		\node [style=none] (3899) at (-24.25, -56) {};
		\node [style=none] (3900) at (-22.25, -56) {};
		\node [style=none] (3901) at (-22.25, -58) {};
		\node [style=none] (3902) at (-24.25, -58) {};
		\node [style=none] (3903) at (-23.25, -56.5) {};
		\node [style=vertex] (3904) at (-28.75, -55) {};
		\node [style=vertex] (3905) at (-23.25, -55) {};
		\node [style=none] (3906) at (3.25, -45.25) {};
		\node [style=none] (4294) at (27.25, -67) {};
		\node [style=none] (4295) at (27.25, -70) {};
		\node [style=round box] (4303) at (32.25, -68) {$<\!\!<$};
		\node [style=none] (4304) at (37, -67) {};
		\node [style=none] (4305) at (37, -70) {};
		\node [style=none] (4306) at (32.25, -67) {};
		\node [style=none] (4307) at (32.25, -67.5) {};
		\node [style=vertex] (4308) at (30.75, -69.25) {};
		\node [style=vertex] (4309) at (31.25, -69.25) {};
		\node [style=none] (4310) at (30.75, -70) {};
		\node [style=none] (4311) at (31.25, -70) {};
		\node [style=none] (4316) at (32, -68.5) {};
		\node [style=none] (4317) at (32.5, -68.5) {};
		\node [style=none] (4318) at (32, -70) {};
		\node [style=none] (4319) at (32.5, -70) {};
		\node [style=none] (4320) at (33.25, -70) {};
		\node [style=none] (4322) at (33.25, -67) {};
		\node [style=none] (4333) at (17.75, -67) {};
		\node [style=none] (4334) at (17.75, -70) {};
		\node [style=none] (4339) at (21.75, -67) {};
		\node [style=round box] (4340) at (23.75, -68) {$/$};
		\node [style=none] (4341) at (23.75, -67.5) {};
		\node [style=none] (4342) at (23.5, -68.5) {};
		\node [style=none] (4343) at (24, -68.5) {};
		\node [style=none] (4344) at (22.25, -70) {};
		\node [style=none] (4345) at (24, -70) {};
		\node [style=none] (4346) at (23.75, -67) {};
		\node [style=none] (4347) at (21.75, -70) {};
		\node [style=vertex] (4348) at (23, -69.25) {};
		\node [style=vertex] (4349) at (23.5, -69.25) {};
		\node [style=none] (4350) at (23, -70) {};
		\node [style=none] (4351) at (23.5, -70) {};
		\node [style=none] (4352) at (27.25, -67) {};
		\node [style=none] (4353) at (27.25, -70) {};
		\node [style=none] (4355) at (22.25, -69.5) {};
		\node [style=none] (4485) at (34.25, -67) {};
		\node [style=round box] (4486) at (36.25, -68) {$/$};
		\node [style=none] (4487) at (36.25, -67.5) {};
		\node [style=none] (4488) at (36, -68.5) {};
		\node [style=none] (4489) at (36.5, -68.5) {};
		\node [style=none] (4490) at (34.75, -70) {};
		\node [style=none] (4491) at (36.5, -70) {};
		\node [style=none] (4492) at (36.25, -67) {};
		\node [style=none] (4493) at (34.25, -70) {};
		\node [style=vertex] (4494) at (35.5, -69.25) {};
		\node [style=vertex] (4495) at (36, -69.25) {};
		\node [style=none] (4496) at (35.5, -70) {};
		\node [style=none] (4497) at (36, -70) {};
		\node [style=none] (4498) at (34.75, -69.5) {};
		\node [style=round box] (4522) at (18.5, -68) {$*$};
		\node [style=none] (4523) at (18.5, -67) {};
		\node [style=none] (4524) at (18.25, -68.5) {};
		\node [style=none] (4525) at (18.75, -68.5) {};
		\node [style=none] (4526) at (18.25, -70) {};
		\node [style=none] (4527) at (18.75, -70) {};
		\node [style=none] (4528) at (18.5, -67.5) {};
		\node [style=vertex] (4529) at (19.5, -69.25) {};
		\node [style=vertex] (4530) at (20, -69.25) {};
		\node [style=none] (4531) at (19.5, -70) {};
		\node [style=none] (4532) at (20, -70) {};
		\node [style=none] (4533) at (20.75, -70) {};
		\node [style=none] (4534) at (20.75, -67) {};
		\node [style=round box] (4594) at (26.25, -64.75) {$*$};
		\node [style=round box] (4595) at (28.25, -64.75) {$/$};
		\node [style=none] (4596) at (26, -65.25) {};
		\node [style=none] (4597) at (26.5, -65.25) {};
		\node [style=none] (4598) at (26, -66) {};
		\node [style=none] (4599) at (26.5, -66) {};
		\node [style=none] (4600) at (26.25, -64.25) {};
		\node [style=none] (4601) at (26.25, -63.75) {};
		\node [style=none] (4602) at (28.25, -64.25) {};
		\node [style=none] (4603) at (28.25, -63.75) {};
		\node [style=none] (4604) at (28, -65.25) {};
		\node [style=none] (4605) at (28.5, -65.25) {};
		\node [style=none] (4606) at (28, -66) {};
		\node [style=none] (4607) at (28.5, -66) {};
		\node [style=vertex] (4608) at (24.75, -65.25) {};
		\node [style=vertex] (4609) at (25.25, -65.25) {};
		\node [style=none] (4610) at (24.75, -66) {};
		\node [style=none] (4611) at (25.25, -66) {};
		\node [style=vertex] (4612) at (29.25, -65.25) {};
		\node [style=vertex] (4613) at (29.75, -65.25) {};
		\node [style=none] (4614) at (29.25, -66) {};
		\node [style=none] (4615) at (29.75, -66) {};
		\node [style=none] (4616) at (27.25, -63.75) {};
		\node [style=none] (4617) at (30.25, -63.75) {};
		\node [style=none] (4618) at (30.25, -66) {};
		\node [style=none] (4619) at (27.25, -66) {};
		\node [style=none] (4620) at (24.25, -66) {};
		\node [style=none] (4621) at (24.25, -63.75) {};
		\node [style=vertex set] (4622) at (27.25, -63.75) {};
		\node [style=none] (4623) at (27.25, -62.75) {};
		\node [style=vertex set] (4624) at (26.5, -66) {};
		\node [style=vertex set] (4625) at (27, -66) {};
		\node [style=vertex set] (4626) at (27.5, -66) {};
		\node [style=vertex set] (4627) at (28, -66) {};
		\node [style=vertex set] (4628) at (26.5, -67) {};
		\node [style=vertex set] (4629) at (27, -67) {};
		\node [style=vertex set] (4630) at (27.5, -67) {};
		\node [style=vertex set] (4631) at (28, -67) {};
		\node [style=none] (4632) at (-13.75, -66.75) {};
		\node [style=none] (4633) at (-13.75, -75) {};
		\node [style=round box] (4634) at (-8.75, -67.75) {$<\!\!<$};
		\node [style=none] (4635) at (3, -66.75) {};
		\node [style=none] (4636) at (3, -75) {};
		\node [style=none] (4637) at (-8.75, -66.75) {};
		\node [style=none] (4638) at (-8.75, -67.25) {};
		\node [style=vertex] (4639) at (-10.25, -69) {};
		\node [style=vertex] (4640) at (-9.75, -69) {};
		\node [style=none] (4641) at (-10.25, -69.75) {};
		\node [style=none] (4642) at (-9.75, -69.75) {};
		\node [style=none] (4643) at (-9, -68.25) {};
		\node [style=none] (4644) at (-8.5, -68.25) {};
		\node [style=none] (4645) at (-9, -69.75) {};
		\node [style=none] (4646) at (-8.5, -69.75) {};
		\node [style=none] (4647) at (-7.75, -69.75) {};
		\node [style=none] (4648) at (-7.75, -66.75) {};
		\node [style=none] (4649) at (-30.25, -66.75) {};
		\node [style=none] (4650) at (-30.25, -75) {};
		\node [style=none] (4651) at (-19.25, -66.75) {};
		\node [style=round box] (4652) at (-17.25, -67.75) {$/$};
		\node [style=none] (4653) at (-17.25, -67.25) {};
		\node [style=none] (4654) at (-17.5, -68.25) {};
		\node [style=none] (4655) at (-17, -68.25) {};
		\node [style=none] (4656) at (-18.75, -69.75) {};
		\node [style=none] (4657) at (-17, -69.75) {};
		\node [style=none] (4658) at (-17.25, -66.75) {};
		\node [style=none] (4659) at (-19.25, -69.75) {};
		\node [style=vertex] (4660) at (-18, -69) {};
		\node [style=vertex] (4661) at (-17.5, -69) {};
		\node [style=none] (4662) at (-18, -69.75) {};
		\node [style=none] (4663) at (-17.5, -69.75) {};
		\node [style=none] (4664) at (-13.75, -66.75) {};
		\node [style=none] (4665) at (-13.75, -75) {};
		\node [style=none] (4666) at (-18.75, -69.25) {};
		\node [style=round box] (4667) at (-20.75, -73.25) {$a$};
		\node [style=none] (4668) at (-21.75, -72.25) {};
		\node [style=none] (4669) at (-19.75, -72.25) {};
		\node [style=none] (4670) at (-19.75, -74.25) {};
		\node [style=none] (4671) at (-21.75, -74.25) {};
		\node [style=none] (4672) at (-20.75, -72.25) {};
		\node [style=none] (4673) at (-20.75, -72.75) {};
		\node [style=round box] (4674) at (-18, -73.25) {$1$};
		\node [style=none] (4675) at (-19, -72.25) {};
		\node [style=none] (4676) at (-17, -72.25) {};
		\node [style=none] (4677) at (-17, -74.25) {};
		\node [style=none] (4678) at (-19, -74.25) {};
		\node [style=none] (4679) at (-18, -72.75) {};
		\node [style=none] (4680) at (-18, -72.25) {};
		\node [style=none] (4681) at (-15.25, -72.25) {};
		\node [style=round box] (4682) at (-15.25, -73.25) {$2$};
		\node [style=none] (4683) at (-16.25, -72.25) {};
		\node [style=none] (4684) at (-14.25, -72.25) {};
		\node [style=none] (4685) at (-14.25, -74.25) {};
		\node [style=none] (4686) at (-16.25, -74.25) {};
		\node [style=none] (4687) at (-15.25, -72.75) {};
		\node [style=vertex] (4688) at (-20.75, -71.25) {};
		\node [style=vertex] (4689) at (-15.25, -71.25) {};
		\node [style=round box] (4690) at (-12.25, -73.25) {$a$};
		\node [style=none] (4691) at (-13.25, -72.25) {};
		\node [style=none] (4692) at (-11.25, -72.25) {};
		\node [style=none] (4693) at (-11.25, -74.25) {};
		\node [style=none] (4694) at (-13.25, -74.25) {};
		\node [style=none] (4695) at (-12.25, -72.25) {};
		\node [style=none] (4696) at (-12.25, -72.75) {};
		\node [style=round box] (4697) at (-9.5, -73.25) {$1$};
		\node [style=none] (4698) at (-10.5, -72.25) {};
		\node [style=none] (4699) at (-8.5, -72.25) {};
		\node [style=none] (4700) at (-8.5, -74.25) {};
		\node [style=none] (4701) at (-10.5, -74.25) {};
		\node [style=none] (4702) at (-9.5, -72.75) {};
		\node [style=none] (4703) at (-9.5, -72.25) {};
		\node [style=none] (4704) at (-6.75, -72.25) {};
		\node [style=round box] (4705) at (-6.75, -73.25) {$2$};
		\node [style=none] (4706) at (-7.75, -72.25) {};
		\node [style=none] (4707) at (-5.75, -72.25) {};
		\node [style=none] (4708) at (-5.75, -74.25) {};
		\node [style=none] (4709) at (-7.75, -74.25) {};
		\node [style=none] (4710) at (-6.75, -72.75) {};
		\node [style=vertex] (4711) at (-12.25, -71.25) {};
		\node [style=vertex] (4712) at (-6.75, -71.25) {};
		\node [style=none] (4713) at (-2.5, -66.75) {};
		\node [style=round box] (4714) at (-0.5, -67.75) {$/$};
		\node [style=none] (4715) at (-0.5, -67.25) {};
		\node [style=none] (4716) at (-0.75, -68.25) {};
		\node [style=none] (4717) at (-0.25, -68.25) {};
		\node [style=none] (4718) at (-2, -69.75) {};
		\node [style=none] (4719) at (-0.25, -69.75) {};
		\node [style=none] (4720) at (-0.5, -66.75) {};
		\node [style=none] (4721) at (-2.5, -69.75) {};
		\node [style=vertex] (4722) at (-1.25, -69) {};
		\node [style=vertex] (4723) at (-0.75, -69) {};
		\node [style=none] (4724) at (-1.25, -69.75) {};
		\node [style=none] (4725) at (-0.75, -69.75) {};
		\node [style=none] (4726) at (-2, -69.25) {};
		\node [style=round box] (4727) at (-4, -73.25) {$a$};
		\node [style=none] (4728) at (-5, -72.25) {};
		\node [style=none] (4729) at (-3, -72.25) {};
		\node [style=none] (4730) at (-3, -74.25) {};
		\node [style=none] (4731) at (-5, -74.25) {};
		\node [style=none] (4732) at (-4, -72.25) {};
		\node [style=none] (4733) at (-4, -72.75) {};
		\node [style=round box] (4734) at (-1.25, -73.25) {$1$};
		\node [style=none] (4735) at (-2.25, -72.25) {};
		\node [style=none] (4736) at (-0.25, -72.25) {};
		\node [style=none] (4737) at (-0.25, -74.25) {};
		\node [style=none] (4738) at (-2.25, -74.25) {};
		\node [style=none] (4739) at (-1.25, -72.75) {};
		\node [style=none] (4740) at (-1.25, -72.25) {};
		\node [style=none] (4741) at (1.5, -72.25) {};
		\node [style=round box] (4742) at (1.5, -73.25) {$2$};
		\node [style=none] (4743) at (0.5, -72.25) {};
		\node [style=none] (4744) at (2.5, -72.25) {};
		\node [style=none] (4745) at (2.5, -74.25) {};
		\node [style=none] (4746) at (0.5, -74.25) {};
		\node [style=none] (4747) at (1.5, -72.75) {};
		\node [style=vertex] (4748) at (-4, -71.25) {};
		\node [style=vertex] (4749) at (1.5, -71.25) {};
		\node [style=round box] (4750) at (-27, -67.75) {$*$};
		\node [style=none] (4751) at (-27, -66.75) {};
		\node [style=none] (4752) at (-27.25, -68.25) {};
		\node [style=none] (4753) at (-26.75, -68.25) {};
		\node [style=none] (4754) at (-27.25, -69.75) {};
		\node [style=none] (4755) at (-26.75, -69.75) {};
		\node [style=none] (4756) at (-27, -67.25) {};
		\node [style=vertex] (4757) at (-26, -69) {};
		\node [style=vertex] (4758) at (-25.5, -69) {};
		\node [style=none] (4759) at (-26, -69.75) {};
		\node [style=none] (4760) at (-25.5, -69.75) {};
		\node [style=none] (4761) at (-24.75, -69.75) {};
		\node [style=none] (4762) at (-24.75, -66.75) {};
		\node [style=round box] (4763) at (-28.75, -73.25) {$a$};
		\node [style=none] (4764) at (-29.75, -72.25) {};
		\node [style=none] (4765) at (-27.75, -72.25) {};
		\node [style=none] (4766) at (-27.75, -74.25) {};
		\node [style=none] (4767) at (-29.75, -74.25) {};
		\node [style=none] (4768) at (-28.75, -72.25) {};
		\node [style=none] (4769) at (-28.75, -72.75) {};
		\node [style=round box] (4770) at (-26, -73.25) {$1$};
		\node [style=none] (4771) at (-27, -72.25) {};
		\node [style=none] (4772) at (-25, -72.25) {};
		\node [style=none] (4773) at (-25, -74.25) {};
		\node [style=none] (4774) at (-27, -74.25) {};
		\node [style=none] (4775) at (-26, -72.75) {};
		\node [style=none] (4776) at (-26, -72.25) {};
		\node [style=none] (4777) at (-23.25, -72.25) {};
		\node [style=round box] (4778) at (-23.25, -73.25) {$2$};
		\node [style=none] (4779) at (-24.25, -72.25) {};
		\node [style=none] (4780) at (-22.25, -72.25) {};
		\node [style=none] (4781) at (-22.25, -74.25) {};
		\node [style=none] (4782) at (-24.25, -74.25) {};
		\node [style=none] (4783) at (-23.25, -72.75) {};
		\node [style=vertex] (4784) at (-28.75, -71.25) {};
		\node [style=vertex] (4785) at (-23.25, -71.25) {};
		\node [style=vertex set] (4816) at (-14.5, -65.75) {};
		\node [style=vertex set] (4817) at (-14, -65.75) {};
		\node [style=vertex set] (4818) at (-13.5, -65.75) {};
		\node [style=vertex set] (4819) at (-13, -65.75) {};
		\node [style=vertex set] (4820) at (-14.5, -66.75) {};
		\node [style=vertex set] (4821) at (-14, -66.75) {};
		\node [style=vertex set] (4822) at (-13.5, -66.75) {};
		\node [style=vertex set] (4823) at (-13, -66.75) {};
		\node [style=vertex set] (4824) at (25, -70) {};
		\node [style=vertex set] (4825) at (25.5, -70) {};
		\node [style=vertex set] (4826) at (26, -70) {};
		\node [style=vertex set] (4827) at (26.5, -70) {};
		\node [style=vertex set] (4828) at (27, -70) {};
		\node [style=vertex set] (4829) at (27.5, -70) {};
		\node [style=vertex set] (4830) at (28, -70) {};
		\node [style=vertex set] (4831) at (28.5, -70) {};
		\node [style=vertex set] (4832) at (29, -70) {};
		\node [style=vertex set] (4833) at (29.5, -70) {};
		\node [style=round box] (4834) at (22.5, -74.25) {$a$};
		\node [style=none] (4835) at (21.5, -73.25) {};
		\node [style=none] (4836) at (23.5, -73.25) {};
		\node [style=none] (4837) at (23.5, -75.25) {};
		\node [style=none] (4838) at (21.5, -75.25) {};
		\node [style=none] (4839) at (22.5, -73.25) {};
		\node [style=none] (4840) at (22.5, -73.75) {};
		\node [style=round box] (4841) at (28.5, -74.25) {$1$};
		\node [style=none] (4842) at (27.5, -73.25) {};
		\node [style=none] (4843) at (29.5, -73.25) {};
		\node [style=none] (4844) at (29.5, -75.25) {};
		\node [style=none] (4845) at (27.5, -75.25) {};
		\node [style=none] (4846) at (28.5, -73.75) {};
		\node [style=none] (4847) at (28.5, -73.25) {};
		\node [style=none] (4848) at (33.5, -73.25) {};
		\node [style=round box] (4849) at (33.5, -74.25) {$2$};
		\node [style=none] (4850) at (32.5, -73.25) {};
		\node [style=none] (4851) at (34.5, -73.25) {};
		\node [style=none] (4852) at (34.5, -75.25) {};
		\node [style=none] (4853) at (32.5, -75.25) {};
		\node [style=none] (4854) at (33.5, -73.75) {};
		\node [style=vertex] (4855) at (22.5, -72.5) {};
		\node [style=vertex] (4856) at (24.75, -72) {};
		\node [style=vertex] (4857) at (27.5, -72) {};
		\node [style=vertex] (4858) at (28.5, -72.25) {};
		\node [style=vertex] (4859) at (33.5, -72.25) {};
		\node [style=vertex] (4860) at (31, -72) {};
		\node [style=vertex] (4861) at (29.25, -71.5) {};
		\node [style=none] (4862) at (-14.5, -83.25) {};
		\node [style=none] (4863) at (-14.5, -85.25) {};
		\node [style=round box] (4864) at (-10.75, -84.25) {$<\!\!<$};
		\node [style=none] (4865) at (-10, -83.25) {};
		\node [style=none] (4866) at (-10, -85.25) {};
		\node [style=none] (4867) at (-10.75, -83.25) {};
		\node [style=none] (4868) at (-10.75, -83.75) {};
		\node [style=vertex] (4869) at (-12.25, -84.75) {};
		\node [style=vertex] (4870) at (-11.75, -84.75) {};
		\node [style=none] (4871) at (-12.25, -85.25) {};
		\node [style=none] (4872) at (-11.75, -85.25) {};
		\node [style=none] (4873) at (-11, -84.75) {};
		\node [style=none] (4874) at (-10.5, -84.75) {};
		\node [style=none] (4875) at (-11, -85.25) {};
		\node [style=none] (4876) at (-10.5, -85.25) {};
		\node [style=none] (4879) at (-19, -83.25) {};
		\node [style=none] (4880) at (-19, -85.25) {};
		\node [style=none] (4894) at (-14.5, -83.25) {};
		\node [style=none] (4895) at (-14.5, -85.25) {};
		\node [style=round box] (4898) at (-5.75, -84.25) {$/$};
		\node [style=none] (4899) at (-5.75, -83.75) {};
		\node [style=none] (4900) at (-6, -84.75) {};
		\node [style=none] (4901) at (-5.5, -84.75) {};
		\node [style=none] (4903) at (-5.5, -86.25) {};
		\node [style=none] (4904) at (-5.75, -83.25) {};
		\node [style=vertex] (4906) at (-6.5, -85.5) {};
		\node [style=vertex] (4907) at (-6, -85.5) {};
		\node [style=none] (4908) at (-6.5, -86.25) {};
		\node [style=none] (4909) at (-6, -86.25) {};
		\node [style=none] (4910) at (-7.25, -85.75) {};
		\node [style=round box] (4911) at (-18.25, -84.25) {$*$};
		\node [style=none] (4912) at (-18.25, -83.25) {};
		\node [style=none] (4913) at (-18.5, -84.75) {};
		\node [style=none] (4914) at (-18, -84.75) {};
		\node [style=none] (4915) at (-18.5, -85.25) {};
		\node [style=none] (4916) at (-18, -85.25) {};
		\node [style=none] (4917) at (-18.25, -83.75) {};
		\node [style=vertex] (4918) at (-17.25, -84.75) {};
		\node [style=vertex] (4919) at (-16.75, -84.75) {};
		\node [style=none] (4920) at (-17.25, -85.25) {};
		\node [style=none] (4921) at (-16.75, -85.25) {};
		\node [style=round box] (4924) at (-14.75, -80) {$*$};
		\node [style=round box] (4925) at (-12.75, -80) {$/$};
		\node [style=none] (4926) at (-15, -80.5) {};
		\node [style=none] (4927) at (-14.5, -80.5) {};
		\node [style=none] (4928) at (-15, -81) {};
		\node [style=none] (4929) at (-14.5, -81) {};
		\node [style=none] (4930) at (-14.75, -79.5) {};
		\node [style=none] (4931) at (-14.75, -79) {};
		\node [style=none] (4932) at (-12.75, -79.5) {};
		\node [style=none] (4933) at (-12.75, -79) {};
		\node [style=none] (4934) at (-13, -80.5) {};
		\node [style=none] (4935) at (-12.5, -80.5) {};
		\node [style=none] (4936) at (-13, -81) {};
		\node [style=none] (4937) at (-12.5, -81) {};
		\node [style=vertex] (4938) at (-16.25, -80.5) {};
		\node [style=vertex] (4939) at (-15.75, -80.5) {};
		\node [style=none] (4940) at (-16.25, -81) {};
		\node [style=none] (4941) at (-15.75, -81) {};
		\node [style=vertex] (4942) at (-11.75, -80.5) {};
		\node [style=vertex] (4943) at (-11.25, -80.5) {};
		\node [style=none] (4944) at (-11.75, -81) {};
		\node [style=none] (4945) at (-11.25, -81) {};
		\node [style=none] (4946) at (-13.75, -79) {};
		\node [style=none] (4947) at (-10.75, -79) {};
		\node [style=none] (4948) at (-10.75, -81) {};
		\node [style=none] (4949) at (-13.75, -81) {};
		\node [style=none] (4950) at (-16.75, -81) {};
		\node [style=none] (4951) at (-16.75, -79) {};
		\node [style=vertex set] (4952) at (-13.75, -79) {};
		\node [style=none] (4953) at (-13.75, -78) {};
		\node [style=vertex set] (4954) at (-14.5, -81) {};
		\node [style=vertex set] (4955) at (-14, -81) {};
		\node [style=vertex set] (4956) at (-13.5, -81) {};
		\node [style=vertex set] (4957) at (-13, -81) {};
		\node [style=vertex set] (4958) at (-14.5, -83.25) {};
		\node [style=none] (4959) at (-9.5, -83) {};
		\node [style=none] (4960) at (-8.5, -83) {};
		\node [style=none] (4961) at (-7.75, -82.25) {};
		\node [style=vertex set] (4962) at (-16, -85.25) {};
		\node [style=vertex set] (4963) at (-15.25, -85.25) {};
		\node [style=vertex set] (4964) at (-13.75, -85.25) {};
		\node [style=vertex set] (4965) at (-13, -85.25) {};
		\node [style=none] (4966) at (-9.5, -85.5) {};
		\node [style=none] (4967) at (-8.5, -85.5) {};
		\node [style=none] (4968) at (-7.25, -85.75) {};
		\node [style=none] (4969) at (-6.5, -86.25) {};
		\node [style=none] (4970) at (-6, -86.25) {};
		\node [style=none] (4971) at (-5.5, -86.25) {};
		\node [style=round box] (4972) at (-15, -90.25) {$a$};
		\node [style=none] (4973) at (-16, -89.25) {};
		\node [style=none] (4974) at (-14, -89.25) {};
		\node [style=none] (4975) at (-14, -91.25) {};
		\node [style=none] (4976) at (-16, -91.25) {};
		\node [style=none] (4977) at (-15, -89.25) {};
		\node [style=none] (4978) at (-15, -89.75) {};
		\node [style=round box] (4979) at (-9, -90.25) {$1$};
		\node [style=none] (4980) at (-10, -89.25) {};
		\node [style=none] (4981) at (-8, -89.25) {};
		\node [style=none] (4982) at (-8, -91.25) {};
		\node [style=none] (4983) at (-10, -91.25) {};
		\node [style=none] (4984) at (-9, -89.75) {};
		\node [style=none] (4985) at (-9, -89.25) {};
		\node [style=none] (4986) at (-5.25, -89.25) {};
		\node [style=round box] (4987) at (-5.25, -90.25) {$2$};
		\node [style=none] (4988) at (-6.25, -89.25) {};
		\node [style=none] (4989) at (-4.25, -89.25) {};
		\node [style=none] (4990) at (-4.25, -91.25) {};
		\node [style=none] (4991) at (-6.25, -91.25) {};
		\node [style=none] (4992) at (-5.25, -89.75) {};
		\node [style=vertex] (4993) at (-15, -88.5) {};
		\node [style=vertex] (4994) at (-12.75, -88) {};
		\node [style=vertex] (4995) at (-8.5, -86.5) {};
		\node [style=vertex] (4996) at (-9, -88.25) {};
		\node [style=vertex] (4997) at (-5.25, -88.25) {};
		\node [style=vertex] (4998) at (-6.75, -88) {};
		\node [style=vertex] (4999) at (-9.75, -86.5) {};
		\node [style=none] (5000) at (26.75, -82.5) {};
		\node [style=none] (5001) at (26.75, -84.5) {};
		\node [style=round box] (5002) at (30.5, -83.5) {$<\!\!<$};
		\node [style=none] (5003) at (31.25, -82.5) {};
		\node [style=none] (5004) at (31.25, -84.5) {};
		\node [style=none] (5005) at (30.5, -82.5) {};
		\node [style=none] (5006) at (30.5, -83) {};
		\node [style=vertex] (5007) at (29, -84) {};
		\node [style=vertex] (5008) at (29.5, -84) {};
		\node [style=none] (5009) at (29, -84.5) {};
		\node [style=none] (5010) at (29.5, -84.5) {};
		\node [style=none] (5011) at (30.25, -84) {};
		\node [style=none] (5012) at (30.75, -84) {};
		\node [style=none] (5013) at (30.25, -84.5) {};
		\node [style=none] (5014) at (30.75, -84.5) {};
		\node [style=none] (5015) at (22.25, -82.5) {};
		\node [style=none] (5016) at (22.25, -84.5) {};
		\node [style=none] (5017) at (26.75, -82.5) {};
		\node [style=none] (5018) at (26.75, -84.5) {};
		\node [style=round box] (5019) at (35.25, -83.5) {$/$};
		\node [style=none] (5020) at (35.25, -83) {};
		\node [style=none] (5021) at (35, -84.25) {};
		\node [style=none] (5022) at (35.5, -84.25) {};
		\node [style=none] (5025) at (35.25, -82.5) {};
		\node [style=none] (5030) at (34, -85) {};
		\node [style=round box] (5031) at (23, -83.5) {$*$};
		\node [style=none] (5032) at (23, -82.5) {};
		\node [style=none] (5033) at (22.75, -84) {};
		\node [style=none] (5034) at (23.25, -84) {};
		\node [style=none] (5035) at (22.75, -84.5) {};
		\node [style=none] (5036) at (23.25, -84.5) {};
		\node [style=none] (5037) at (23, -83) {};
		\node [style=vertex] (5038) at (24, -84) {};
		\node [style=vertex] (5039) at (24.5, -84) {};
		\node [style=none] (5040) at (24, -84.5) {};
		\node [style=none] (5041) at (24.5, -84.5) {};
		\node [style=round box] (5042) at (26.5, -80) {$*$};
		\node [style=round box] (5043) at (28.5, -80) {$/$};
		\node [style=none] (5044) at (26.25, -80.5) {};
		\node [style=none] (5045) at (26.75, -80.5) {};
		\node [style=none] (5046) at (26.25, -81) {};
		\node [style=none] (5047) at (26.75, -81) {};
		\node [style=none] (5048) at (26.5, -79.5) {};
		\node [style=none] (5049) at (26.5, -79) {};
		\node [style=none] (5050) at (28.5, -79.5) {};
		\node [style=none] (5051) at (28.5, -79) {};
		\node [style=none] (5052) at (28.25, -80.5) {};
		\node [style=none] (5053) at (28.75, -80.5) {};
		\node [style=none] (5054) at (28.25, -81) {};
		\node [style=none] (5055) at (28.75, -81) {};
		\node [style=vertex] (5056) at (25, -80.5) {};
		\node [style=vertex] (5057) at (25.5, -80.5) {};
		\node [style=none] (5058) at (25, -81) {};
		\node [style=none] (5059) at (25.5, -81) {};
		\node [style=vertex] (5060) at (29.5, -80.5) {};
		\node [style=vertex] (5061) at (30, -80.5) {};
		\node [style=none] (5062) at (29.5, -81) {};
		\node [style=none] (5063) at (30, -81) {};
		\node [style=none] (5064) at (27.5, -79) {};
		\node [style=none] (5065) at (30.5, -79) {};
		\node [style=none] (5066) at (30.5, -81) {};
		\node [style=none] (5067) at (27.5, -81) {};
		\node [style=none] (5068) at (24.5, -81) {};
		\node [style=none] (5069) at (24.5, -79) {};
		\node [style=vertex set] (5070) at (27.5, -79) {};
		\node [style=none] (5071) at (27.5, -78) {};
		\node [style=vertex set] (5072) at (26.75, -81) {};
		\node [style=vertex set] (5073) at (27.25, -81) {};
		\node [style=vertex set] (5074) at (27.75, -81) {};
		\node [style=vertex set] (5075) at (28.25, -81) {};
		\node [style=vertex set] (5076) at (26.75, -82.5) {};
		\node [style=none] (5077) at (31.75, -82.25) {};
		\node [style=none] (5078) at (33.25, -82) {};
		\node [style=none] (5079) at (33.5, -81.5) {};
		\node [style=vertex set] (5080) at (25.25, -84.5) {};
		\node [style=vertex set] (5081) at (26, -84.5) {};
		\node [style=vertex set] (5082) at (27.5, -84.5) {};
		\node [style=vertex set] (5083) at (28.25, -84.5) {};
		\node [style=none] (5084) at (31.75, -84.75) {};
		\node [style=none] (5085) at (33.25, -84.75) {};
		\node [style=round box] (5090) at (26, -88.5) {$a$};
		\node [style=none] (5091) at (25, -87.5) {};
		\node [style=none] (5092) at (27, -87.5) {};
		\node [style=none] (5093) at (27, -89.5) {};
		\node [style=none] (5094) at (25, -89.5) {};
		\node [style=none] (5095) at (26, -87.5) {};
		\node [style=none] (5096) at (26, -88) {};
		\node [style=round box] (5097) at (32, -88.5) {$1$};
		\node [style=none] (5098) at (31, -87.5) {};
		\node [style=none] (5099) at (33, -87.5) {};
		\node [style=none] (5100) at (33, -89.5) {};
		\node [style=none] (5101) at (31, -89.5) {};
		\node [style=none] (5102) at (32, -88) {};
		\node [style=none] (5103) at (32, -87.5) {};
		\node [style=none] (5104) at (35.5, -87.5) {};
		\node [style=round box] (5105) at (35.5, -88.5) {$2$};
		\node [style=none] (5106) at (34.5, -87.5) {};
		\node [style=none] (5107) at (36.5, -87.5) {};
		\node [style=none] (5108) at (36.5, -89.5) {};
		\node [style=none] (5109) at (34.5, -89.5) {};
		\node [style=none] (5110) at (35.5, -88) {};
		\node [style=vertex] (5111) at (26, -86.75) {};
		\node [style=vertex] (5112) at (27.5, -86) {};
		\node [style=vertex] (5114) at (32, -86.5) {};
		\node [style=vertex] (5115) at (35.5, -86.5) {};
		\node [style=vertex] (5116) at (34, -86) {};
		\node [style=vertex] (5117) at (29.75, -85.25) {};
		\node [style=none] (5118) at (34.25, -82.5) {};
		\node [style=none] (5119) at (36.25, -82.5) {};
		\node [style=none] (5120) at (36.25, -84.25) {};
		\node [style=none] (5121) at (34.25, -84.25) {};
		\node [style=vertex set] (5122) at (12.25, -14.75) {};
		\node [style=none] (5123) at (12.25, -14) {};
		\node [style=vertex set] (5124) at (27.75, -14.75) {};
		\node [style=none] (5125) at (27.75, -14) {};
		\node [style=vertex set] (5126) at (-21, -29.25) {};
		\node [style=none] (5127) at (-21, -28.5) {};
		\node [style=vertex set] (5128) at (17.75, -29.25) {};
		\node [style=none] (5129) at (17.75, -28.5) {};
		\node [style=none] (5130) at (-25, -12.5) {$(1)$};
		\node [style=none] (5131) at (-14.25, -12.5) {$(2)$};
		\node [style=round box] (5132) at (-14.75, -64.75) {$*$};
		\node [style=none] (5134) at (-14.75, -64.25) {};
		\node [style=none] (5135) at (-15, -65.25) {};
		\node [style=none] (5136) at (-14.5, -65.25) {};
		\node [style=none] (5137) at (-15, -65.75) {};
		\node [style=none] (5138) at (-14.5, -65.75) {};
		\node [style=none] (5139) at (-14.75, -63.75) {};
		\node [style=round box] (5140) at (-12.75, -64.75) {$/$};
		\node [style=none] (5141) at (-12.75, -64.25) {};
		\node [style=none] (5142) at (-13, -65.25) {};
		\node [style=none] (5143) at (-12.5, -65.25) {};
		\node [style=none] (5144) at (-13, -65.75) {};
		\node [style=none] (5145) at (-12.5, -65.75) {};
		\node [style=none] (5146) at (-12.75, -63.75) {};
		\node [style=vertex] (5147) at (-16.25, -65.25) {};
		\node [style=vertex] (5148) at (-15.75, -65.25) {};
		\node [style=none] (5149) at (-16.25, -65.75) {};
		\node [style=none] (5150) at (-15.75, -65.75) {};
		\node [style=vertex] (5151) at (-11.75, -65.25) {};
		\node [style=vertex] (5152) at (-11.25, -65.25) {};
		\node [style=none] (5153) at (-11.75, -65.75) {};
		\node [style=none] (5154) at (-11.25, -65.75) {};
		\node [style=vertex set] (5155) at (-13.75, -63.75) {};
		\node [style=none] (5156) at (-13.75, -65.75) {};
		\node [style=none] (5157) at (-16.75, -63.75) {};
		\node [style=none] (5158) at (-16.75, -65.75) {};
		\node [style=none] (5159) at (-10.75, -63.75) {};
		\node [style=none] (5160) at (-10.75, -65.75) {};
		\node [style=none] (5161) at (-13.75, -62.75) {};
		\node [style=none] (5162) at (-2.25, -12.5) {$(3)$};
		\node [style=none] (5163) at (12.25, -12.5) {$(4)$};
		\node [style=none] (5164) at (27.75, -12.5) {$(5)$};
		\node [style=none] (5165) at (-21, -27) {$(6)$};
		\node [style=none] (5166) at (17.75, -27) {$(7)$};
		\node [style=none] (5167) at (3.25, -43.75) {$(8)$};
		\node [style=none] (5168) at (-13.75, -61.25) {$(9)$};
		\node [style=none] (5169) at (27.25, -61.25) {$10$};
		\node [style=none] (5170) at (-13.75, -76.5) {$(11)$};
		\node [style=none] (5171) at (27.5, -76.5) {$(12)$};
		\node [style=none] (5172) at (8.75, -22) {};
		\node [style=none] (5173) at (9.25, -22) {};
		\node [style=none] (5174) at (11, -22) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (2018.center) to (2019);
		\draw [style=black dash] (2019) to (2020.center);
		\draw [style=black dash] (2020.center) to (2021.center);
		\draw [style=black dash] (2021.center) to (2018.center);
		\draw [style=black dash] (2023.center) to (2024.center);
		\draw [style=black dash] (2024.center) to (2025.center);
		\draw [style=black dash] (2025.center) to (2026.center);
		\draw [style=black dash] (2026.center) to (2023.center);
		\draw [style=black dash] (2028.center) to (2029.center);
		\draw [style=black dash] (2029.center) to (2030.center);
		\draw [style=black dash] (2030.center) to (2031.center);
		\draw [style=black dash] (2031.center) to (2028.center);
		\draw [style=new edge style 0] (2033.center) to (2034.center);
		\draw [style=new edge style 0] (2040.center) to (2037.center);
		\draw [style=new edge style 0] (2036.center) to (2039.center);
		\draw [style=new edge style 0] (2041.center) to (2042.center);
		\draw (2035.center) to (2043.center);
		\draw (2045.center) to (2044.center);
		\draw [style=black dash] (2047.center) to (2048.center);
		\draw [style=black dash] (2048.center) to (2049.center);
		\draw [style=black dash] (2049.center) to (2050.center);
		\draw [style=black dash] (2050.center) to (2047.center);
		\draw (2038.center) to (2051.center);
		\draw [style=black dash] (2019) to (2053.center);
		\draw [style=black dash] (2053.center) to (2054.center);
		\draw [style=black dash] (2054.center) to (2020.center);
		\draw (2055.center) to (2056.center);
		\draw [in=90, out=-90] (2032.center) to (2019);
		\draw [style=black dash] (2058.center) to (2059.center);
		\draw [style=black dash] (2059.center) to (2060.center);
		\draw [style=black dash] (2060.center) to (2061.center);
		\draw [style=black dash] (2061.center) to (2058.center);
		\draw [style=new edge style 0] (2065.center) to (2063);
		\draw [style=new edge style 0] (2062) to (2064.center);
		\draw (2066.center) to (2067.center);
		\draw [style=new edge style 0] (2071.center) to (2069);
		\draw [style=new edge style 0] (2068) to (2070.center);
		\draw [style=new edge style 0] (2075.center) to (2073.center);
		\draw [style=new edge style 0] (2072.center) to (2074.center);
		\draw (2041.center) to (2080);
		\draw [in=210, out=105] (2080) to (2076);
		\draw [in=-90, out=-30, looseness=0.75] (2080) to (2078);
		\draw (2067.center) to (2079);
		\draw (2038.center) to (2081);
		\draw [in=-90, out=90, looseness=0.75] (2081) to (2077);
		\draw [in=90, out=-90, looseness=0.75] (2034.center) to (2082.center);
		\draw [in=45, out=-90, looseness=0.50] (2082.center) to (2081);
		\draw [style=black dash] (2084.center) to (2085.center);
		\draw [style=black dash] (2085.center) to (2086.center);
		\draw [style=black dash] (2086.center) to (2087.center);
		\draw [style=black dash] (2087.center) to (2084.center);
		\draw [style=black dash] (2089.center) to (2090.center);
		\draw [style=black dash] (2090.center) to (2091.center);
		\draw [style=black dash] (2091.center) to (2092.center);
		\draw [style=black dash] (2092.center) to (2089.center);
		\draw [style=black dash] (2094.center) to (2095.center);
		\draw [style=black dash] (2095.center) to (2096.center);
		\draw [style=black dash] (2096.center) to (2097.center);
		\draw [style=black dash] (2097.center) to (2094.center);
		\draw [style=new edge style 0] (2099.center) to (2100.center);
		\draw [style=new edge style 0] (2106.center) to (2103.center);
		\draw [style=new edge style 0] (2102.center) to (2105.center);
		\draw [style=new edge style 0] (2107.center) to (2108.center);
		\draw (2101.center) to (2109.center);
		\draw (2111.center) to (2110.center);
		\draw [style=black dash] (2113.center) to (2114.center);
		\draw [style=black dash] (2114.center) to (2115.center);
		\draw [style=black dash] (2115.center) to (2116.center);
		\draw [style=black dash] (2116.center) to (2113.center);
		\draw (2104.center) to (2117.center);
		\draw [style=black dash] (2085.center) to (2119.center);
		\draw [style=black dash] (2119.center) to (2120.center);
		\draw [style=black dash] (2120.center) to (2086.center);
		\draw (2121.center) to (2122.center);
		\draw [style=black dash] (2124.center) to (2125.center);
		\draw [style=black dash] (2125.center) to (2126.center);
		\draw [style=black dash] (2126.center) to (2127.center);
		\draw [style=black dash] (2127.center) to (2124.center);
		\draw [style=new edge style 0] (2131.center) to (2129);
		\draw [style=new edge style 0] (2128) to (2130.center);
		\draw (2132.center) to (2133.center);
		\draw [style=new edge style 0] (2137.center) to (2135);
		\draw [style=new edge style 0] (2134) to (2136.center);
		\draw [style=new edge style 0] (2141.center) to (2139.center);
		\draw [style=new edge style 0] (2138.center) to (2140.center);
		\draw (2107.center) to (2146);
		\draw [in=210, out=105] (2146) to (2142);
		\draw [in=-90, out=-30, looseness=0.75] (2146) to (2144);
		\draw (2133.center) to (2145);
		\draw (2104.center) to (2147);
		\draw [in=-90, out=180] (2147) to (2143);
		\draw [style=new edge style 0] (2148.center) to (2149.center);
		\draw [style=new edge style 0] (2150.center) to (2151.center);
		\draw [in=-90, out=150, looseness=0.75] (2147) to (2152);
		\draw (2098.center) to (2155.center);
		\draw (2155.center) to (2153);
		\draw (2100.center) to (2154);
		\draw [style=black dash] (2157.center) to (2158);
		\draw [style=black dash] (2158) to (2159.center);
		\draw [style=black dash] (2159.center) to (2160.center);
		\draw [style=black dash] (2160.center) to (2157.center);
		\draw [style=black dash] (2162.center) to (2163.center);
		\draw [style=black dash] (2163.center) to (2164.center);
		\draw [style=black dash] (2164.center) to (2165.center);
		\draw [style=black dash] (2165.center) to (2162.center);
		\draw [style=black dash] (2167.center) to (2168.center);
		\draw [style=black dash] (2168.center) to (2169.center);
		\draw [style=black dash] (2169.center) to (2170.center);
		\draw [style=black dash] (2170.center) to (2167.center);
		\draw [style=new edge style 0] (2172.center) to (2173.center);
		\draw [style=new edge style 0] (2179.center) to (2176.center);
		\draw [style=new edge style 0] (2175.center) to (2178.center);
		\draw [style=new edge style 0] (2180.center) to (2181.center);
		\draw (2174.center) to (2182.center);
		\draw (2184.center) to (2183.center);
		\draw [style=black dash] (2186.center) to (2187.center);
		\draw [style=black dash] (2187.center) to (2188.center);
		\draw [style=black dash] (2188.center) to (2189.center);
		\draw [style=black dash] (2189.center) to (2186.center);
		\draw (2177.center) to (2190.center);
		\draw [style=black dash] (2158) to (2192.center);
		\draw [style=black dash] (2192.center) to (2193.center);
		\draw [style=black dash] (2193.center) to (2159.center);
		\draw (2194.center) to (2195.center);
		\draw [style=black dash] (2197.center) to (2198.center);
		\draw [style=black dash] (2198.center) to (2199.center);
		\draw [style=black dash] (2199.center) to (2200.center);
		\draw [style=black dash] (2200.center) to (2197.center);
		\draw [style=new edge style 0] (2204.center) to (2202);
		\draw [style=new edge style 0] (2201) to (2203.center);
		\draw (2205.center) to (2206.center);
		\draw [style=new edge style 0] (2210.center) to (2208);
		\draw [style=new edge style 0] (2207) to (2209.center);
		\draw [style=new edge style 0] (2214.center) to (2212.center);
		\draw [style=new edge style 0] (2211.center) to (2213.center);
		\draw (2180.center) to (2219);
		\draw [in=210, out=105] (2219) to (2215);
		\draw [in=-90, out=-30, looseness=0.75] (2219) to (2217);
		\draw (2206.center) to (2218);
		\draw (2177.center) to (2220);
		\draw [in=-90, out=180] (2220) to (2216);
		\draw [in=-90, out=150, looseness=0.75] (2220) to (2225);
		\draw (2171.center) to (2228.center);
		\draw [style=black dash] (2230.center) to (2231.center);
		\draw [style=black dash] (2231.center) to (2232.center);
		\draw [style=black dash] (2232.center) to (2233.center);
		\draw [style=black dash] (2233.center) to (2230.center);
		\draw [style=new edge style 0] (2235.center) to (2236.center);
		\draw (2238.center) to (2237.center);
		\draw (2234.center) to (2239.center);
		\draw [in=60, out=-90, looseness=1.50] (2228.center) to (2174.center);
		\draw [in=90, out=-90, looseness=0.75] (2239.center) to (2194.center);
		\draw [in=90, out=-90, looseness=0.75] (2236.center) to (2240.center);
		\draw (2240.center) to (2222.center);
		\draw (2158) to (2241.center);
		\draw [in=90, out=-90, looseness=0.75] (2173.center) to (2242.center);
		\draw (2242.center) to (2224.center);
		\draw [style=black dash] (2244.center) to (2245.center);
		\draw [style=black dash] (2245.center) to (2246.center);
		\draw [style=black dash] (2246.center) to (2247.center);
		\draw [style=black dash] (2247.center) to (2244.center);
		\draw [style=black dash] (2249.center) to (2250.center);
		\draw [style=black dash] (2250.center) to (2251.center);
		\draw [style=black dash] (2251.center) to (2252.center);
		\draw [style=black dash] (2252.center) to (2249.center);
		\draw [style=black dash] (2254.center) to (2255.center);
		\draw [style=black dash] (2255.center) to (2256.center);
		\draw [style=black dash] (2256.center) to (2257.center);
		\draw [style=black dash] (2257.center) to (2254.center);
		\draw [style=new edge style 0] (2259.center) to (2260.center);
		\draw [style=new edge style 0] (2266.center) to (2263.center);
		\draw [style=new edge style 0] (2262.center) to (2265.center);
		\draw [style=new edge style 0] (2267.center) to (2268.center);
		\draw (2261.center) to (2269.center);
		\draw (2271.center) to (2270.center);
		\draw [style=black dash] (2273.center) to (2274.center);
		\draw [style=black dash] (2274.center) to (2275.center);
		\draw [style=black dash] (2275.center) to (2276.center);
		\draw [style=black dash] (2276.center) to (2273.center);
		\draw (2264.center) to (2277.center);
		\draw [style=black dash] (2245.center) to (2279.center);
		\draw [style=black dash] (2279.center) to (2280.center);
		\draw [style=black dash] (2280.center) to (2246.center);
		\draw (2281.center) to (2282.center);
		\draw [style=black dash] (2284.center) to (2285.center);
		\draw [style=black dash] (2285.center) to (2286.center);
		\draw [style=black dash] (2286.center) to (2287.center);
		\draw [style=black dash] (2287.center) to (2284.center);
		\draw [style=new edge style 0] (2291.center) to (2289);
		\draw [style=new edge style 0] (2288) to (2290.center);
		\draw (2292.center) to (2293.center);
		\draw [style=new edge style 0] (2297.center) to (2295);
		\draw [style=new edge style 0] (2294) to (2296.center);
		\draw [style=new edge style 0] (2301.center) to (2299.center);
		\draw [style=new edge style 0] (2298.center) to (2300.center);
		\draw (2267.center) to (2306);
		\draw [in=210, out=105] (2306) to (2302);
		\draw [in=-90, out=-30, looseness=0.75] (2306) to (2304);
		\draw (2293.center) to (2305);
		\draw (2264.center) to (2307);
		\draw [in=-90, out=180] (2307) to (2303);
		\draw [in=-90, out=150, looseness=0.75] (2307) to (2310);
		\draw (2258.center) to (2311.center);
		\draw [style=black dash] (2313.center) to (2314.center);
		\draw [style=black dash] (2314.center) to (2315.center);
		\draw [style=black dash] (2315.center) to (2316.center);
		\draw [style=black dash] (2316.center) to (2313.center);
		\draw [style=new edge style 0] (2318.center) to (2319.center);
		\draw (2321.center) to (2320.center);
		\draw (2317.center) to (2322.center);
		\draw [in=60, out=-90, looseness=1.50] (2311.center) to (2261.center);
		\draw [in=90, out=-90, looseness=0.75] (2322.center) to (2281.center);
		\draw [in=90, out=-90, looseness=0.75] (2319.center) to (2323.center);
		\draw (2323.center) to (2308.center);
		\draw [in=90, out=-90, looseness=0.75] (2260.center) to (2325.center);
		\draw (2325.center) to (2309.center);
		\draw [style=black dash] (2329.center) to (2330.center);
		\draw [style=black dash] (2330.center) to (2331.center);
		\draw [style=black dash] (2331.center) to (2332.center);
		\draw [style=black dash] (2332.center) to (2329.center);
		\draw [style=new edge style 0] (2334.center) to (2335.center);
		\draw (2337.center) to (2336.center);
		\draw (2333.center) to (2338.center);
		\draw [in=90, out=-90, looseness=1.25] (2338.center) to (2339.center);
		\draw (2342.center) to (2344.center);
		\draw (2343.center) to (2345.center);
		\draw (2341.center) to (2346.center);
		\draw [in=-90, out=90] (2346.center) to (2335.center);
		\draw (2339.center) to (2347.center);
		\draw [style=black dash] (2348.center) to (2351.center);
		\draw [style=black dash] (2351.center) to (2350.center);
		\draw [style=black dash] (2350.center) to (2349.center);
		\draw [style=black dash] (2349.center) to (2348.center);
		\draw [style=black dash] (2352) to (2353.center);
		\draw (2352) to (2354.center);
		\draw [style=black dash] (2362.center) to (2363.center);
		\draw [style=black dash] (2363.center) to (2364.center);
		\draw [style=black dash] (2364.center) to (2365.center);
		\draw [style=black dash] (2365.center) to (2362.center);
		\draw [style=black dash] (2367.center) to (2368.center);
		\draw [style=black dash] (2368.center) to (2369.center);
		\draw [style=black dash] (2369.center) to (2370.center);
		\draw [style=black dash] (2370.center) to (2367.center);
		\draw [style=black dash] (2372.center) to (2373.center);
		\draw [style=black dash] (2373.center) to (2374.center);
		\draw [style=black dash] (2374.center) to (2375.center);
		\draw [style=black dash] (2375.center) to (2372.center);
		\draw [style=new edge style 0] (2377.center) to (2378.center);
		\draw [style=new edge style 0] (2384.center) to (2381.center);
		\draw [style=new edge style 0] (2380.center) to (2383.center);
		\draw [style=new edge style 0] (2385.center) to (2386.center);
		\draw (2379.center) to (2387.center);
		\draw (2389.center) to (2388.center);
		\draw [style=black dash] (2391.center) to (2392.center);
		\draw [style=black dash] (2392.center) to (2393.center);
		\draw [style=black dash] (2393.center) to (2394.center);
		\draw [style=black dash] (2394.center) to (2391.center);
		\draw (2382.center) to (2395.center);
		\draw [style=black dash] (2363.center) to (2397.center);
		\draw [style=black dash] (2397.center) to (2398.center);
		\draw [style=black dash] (2398.center) to (2364.center);
		\draw (2399.center) to (2400.center);
		\draw [style=black dash] (2402.center) to (2403.center);
		\draw [style=black dash] (2403.center) to (2404.center);
		\draw [style=black dash] (2404.center) to (2405.center);
		\draw [style=black dash] (2405.center) to (2402.center);
		\draw [style=new edge style 0] (2409.center) to (2407);
		\draw [style=new edge style 0] (2406) to (2408.center);
		\draw (2410.center) to (2411.center);
		\draw [style=new edge style 0] (2415.center) to (2413);
		\draw [style=new edge style 0] (2412) to (2414.center);
		\draw [style=new edge style 0] (2419.center) to (2417.center);
		\draw [style=new edge style 0] (2416.center) to (2418.center);
		\draw (2385.center) to (2424);
		\draw [in=210, out=105] (2424) to (2420);
		\draw [in=-90, out=-30, looseness=0.75] (2424) to (2422);
		\draw (2411.center) to (2423);
		\draw (2382.center) to (2425);
		\draw [in=-90, out=180] (2425) to (2421);
		\draw [in=-90, out=150, looseness=0.75] (2425) to (2428);
		\draw (2376.center) to (2429.center);
		\draw [style=black dash] (2431.center) to (2432.center);
		\draw [style=black dash] (2432.center) to (2433.center);
		\draw [style=black dash] (2433.center) to (2434.center);
		\draw [style=black dash] (2434.center) to (2431.center);
		\draw [style=new edge style 0] (2436.center) to (2437.center);
		\draw (2439.center) to (2438.center);
		\draw (2435.center) to (2440.center);
		\draw [in=60, out=-90, looseness=1.50] (2429.center) to (2379.center);
		\draw [in=90, out=-90, looseness=0.75] (2440.center) to (2399.center);
		\draw [in=90, out=-90, looseness=0.75] (2437.center) to (2441.center);
		\draw (2441.center) to (2426.center);
		\draw [in=90, out=-90, looseness=0.75] (2378.center) to (2443.center);
		\draw (2443.center) to (2427.center);
		\draw [style=black dash] (2445.center) to (2446.center);
		\draw [style=black dash] (2446.center) to (2447.center);
		\draw [style=black dash] (2447.center) to (2448.center);
		\draw [style=black dash] (2448.center) to (2445.center);
		\draw [style=new edge style 0] (2450.center) to (2451.center);
		\draw (2453.center) to (2452.center);
		\draw (2449.center) to (2454.center);
		\draw [in=90, out=-90, looseness=1.25] (2454.center) to (2455.center);
		\draw (2459.center) to (2461.center);
		\draw (2457.center) to (2462.center);
		\draw [in=-90, out=90] (2462.center) to (2451.center);
		\draw (2455.center) to (2463.center);
		\draw (2477) to (2479.center);
		\draw [style=black dash] (2484.center) to (2485.center);
		\draw [style=black dash] (2485.center) to (2486.center);
		\draw [style=black dash] (2486.center) to (2487.center);
		\draw [style=black dash] (2487.center) to (2484.center);
		\draw [style=black dash] (2489.center) to (2490.center);
		\draw [style=black dash] (2490.center) to (2491.center);
		\draw [style=black dash] (2491.center) to (2492.center);
		\draw [style=black dash] (2492.center) to (2489.center);
		\draw [style=black dash] (2494.center) to (2495.center);
		\draw [style=black dash] (2495.center) to (2496.center);
		\draw [style=black dash] (2496.center) to (2497.center);
		\draw [style=black dash] (2497.center) to (2494.center);
		\draw [style=new edge style 0] (2499.center) to (2500.center);
		\draw [style=new edge style 0] (2506.center) to (2503.center);
		\draw [style=new edge style 0] (2502.center) to (2505.center);
		\draw [style=new edge style 0] (2507.center) to (2508.center);
		\draw (2501.center) to (2509.center);
		\draw (2511.center) to (2510.center);
		\draw [style=black dash] (2513.center) to (2514.center);
		\draw [style=black dash] (2514.center) to (2515.center);
		\draw [style=black dash] (2515.center) to (2516.center);
		\draw [style=black dash] (2516.center) to (2513.center);
		\draw (2504.center) to (2517.center);
		\draw [style=black dash] (2485.center) to (2519.center);
		\draw [style=black dash] (2519.center) to (2520.center);
		\draw [style=black dash] (2520.center) to (2486.center);
		\draw (2521.center) to (2522.center);
		\draw [style=black dash] (2524.center) to (2525.center);
		\draw [style=black dash] (2525.center) to (2526.center);
		\draw [style=black dash] (2526.center) to (2527.center);
		\draw [style=black dash] (2527.center) to (2524.center);
		\draw [style=new edge style 0] (2531.center) to (2529);
		\draw [style=new edge style 0] (2528) to (2530.center);
		\draw (2532.center) to (2533.center);
		\draw [style=new edge style 0] (2537.center) to (2535);
		\draw [style=new edge style 0] (2534) to (2536.center);
		\draw [style=new edge style 0] (2541.center) to (2539.center);
		\draw [style=new edge style 0] (2538.center) to (2540.center);
		\draw (2507.center) to (2546);
		\draw [in=210, out=105] (2546) to (2542);
		\draw [in=-90, out=-30, looseness=0.75] (2546) to (2544);
		\draw (2533.center) to (2545);
		\draw (2504.center) to (2547);
		\draw [in=-90, out=180] (2547) to (2543);
		\draw [in=-90, out=150, looseness=0.75] (2547) to (2550);
		\draw (2498.center) to (2551.center);
		\draw [style=black dash] (2553.center) to (2554.center);
		\draw [style=black dash] (2554.center) to (2555.center);
		\draw [style=black dash] (2555.center) to (2556.center);
		\draw [style=black dash] (2556.center) to (2553.center);
		\draw [style=new edge style 0] (2558.center) to (2559.center);
		\draw (2561.center) to (2560.center);
		\draw (2557.center) to (2562.center);
		\draw [in=60, out=-90, looseness=1.50] (2551.center) to (2501.center);
		\draw [in=90, out=-90, looseness=0.75] (2562.center) to (2521.center);
		\draw [in=90, out=-90, looseness=0.75] (2559.center) to (2563.center);
		\draw (2563.center) to (2548.center);
		\draw [in=90, out=-90, looseness=0.75] (2500.center) to (2565.center);
		\draw (2565.center) to (2549.center);
		\draw [style=black dash] (2567.center) to (2568.center);
		\draw [style=black dash] (2568.center) to (2569.center);
		\draw [style=black dash] (2569.center) to (2570.center);
		\draw [style=black dash] (2570.center) to (2567.center);
		\draw [style=new edge style 0] (2572.center) to (2573.center);
		\draw (2575.center) to (2574.center);
		\draw (2571.center) to (2576.center);
		\draw [in=90, out=-90, looseness=1.25] (2576.center) to (2577.center);
		\draw [in=90, out=-90, looseness=0.75] (2580.center) to (2582.center);
		\draw (2581.center) to (2583.center);
		\draw (2579.center) to (2584.center);
		\draw [in=-90, out=90] (2584.center) to (2573.center);
		\draw (2577.center) to (2585.center);
		\draw (2590) to (2592.center);
		\draw (2591) to (2593.center);
		\draw [style=black dash] (2470.center) to (2475.center);
		\draw [style=black dash] (2588.center) to (2589.center);
		\draw [style=black dash] (2597.center) to (2598.center);
		\draw [style=black dash] (2598.center) to (2599.center);
		\draw [style=black dash] (2599.center) to (2600.center);
		\draw [style=black dash] (2600.center) to (2597.center);
		\draw [style=new edge style 0] (2602.center) to (2603.center);
		\draw (2605.center) to (2604.center);
		\draw (2601.center) to (2606.center);
		\draw [in=90, out=-90, looseness=1.25] (2606.center) to (2607.center);
		\draw (2610.center) to (2612.center);
		\draw (2611.center) to (2613.center);
		\draw (2609.center) to (2614.center);
		\draw [in=-90, out=90] (2614.center) to (2603.center);
		\draw (2607.center) to (2615.center);
		\draw (2616) to (2618.center);
		\draw (2617) to (2619.center);
		\draw [style=black dash] (2622.center) to (2623.center);
		\draw (2482) to (2480.center);
		\draw [in=90, out=-90, looseness=0.75] (2458.center) to (2624.center);
		\draw (2624.center) to (2460.center);
		\draw (2582.center) to (2625.center);
		\draw [style=black dash] (3292.center) to (3293.center);
		\draw [style=black dash] (3293.center) to (3294.center);
		\draw [style=black dash] (3294.center) to (3295.center);
		\draw [style=black dash] (3295.center) to (3292.center);
		\draw [style=black dash] (3297.center) to (3298.center);
		\draw [style=black dash] (3298.center) to (3299.center);
		\draw [style=black dash] (3299.center) to (3300.center);
		\draw [style=black dash] (3300.center) to (3297.center);
		\draw [style=new edge style 0] (3307.center) to (3308.center);
		\draw [style=new edge style 0] (3314.center) to (3311.center);
		\draw [style=new edge style 0] (3310.center) to (3313.center);
		\draw (3309.center) to (3317.center);
		\draw (3319.center) to (3318.center);
		\draw [style=black dash] (3293.center) to (3327.center);
		\draw [style=black dash] (3327.center) to (3328.center);
		\draw [style=black dash] (3328.center) to (3294.center);
		\draw (3329.center) to (3330.center);
		\draw [style=new edge style 0] (3339.center) to (3337);
		\draw [style=new edge style 0] (3336) to (3338.center);
		\draw [style=new edge style 0] (3345.center) to (3343);
		\draw [style=new edge style 0] (3342) to (3344.center);
		\draw [style=new edge style 0] (3349.center) to (3347.center);
		\draw [style=new edge style 0] (3346.center) to (3348.center);
		\draw (3306.center) to (3358.center);
		\draw [style=black dash] (3360.center) to (3361.center);
		\draw [style=black dash] (3361.center) to (3362.center);
		\draw [style=black dash] (3362.center) to (3363.center);
		\draw [style=black dash] (3363.center) to (3360.center);
		\draw [style=new edge style 0] (3365.center) to (3366.center);
		\draw (3368.center) to (3367.center);
		\draw (3364.center) to (3369.center);
		\draw [in=60, out=-90, looseness=1.50] (3358.center) to (3309.center);
		\draw [in=90, out=-90, looseness=0.75] (3369.center) to (3329.center);
		\draw [in=90, out=-90, looseness=0.75] (3366.center) to (3370.center);
		\draw (3370.center) to (3355.center);
		\draw [in=90, out=-90, looseness=0.75] (3308.center) to (3372.center);
		\draw (3372.center) to (3356.center);
		\draw [style=black dash] (3374.center) to (3375.center);
		\draw [style=black dash] (3375.center) to (3376.center);
		\draw [style=black dash] (3376.center) to (3377.center);
		\draw [style=black dash] (3377.center) to (3374.center);
		\draw [style=new edge style 0] (3379.center) to (3380.center);
		\draw (3382.center) to (3381.center);
		\draw (3378.center) to (3383.center);
		\draw [in=90, out=-90, looseness=1.25] (3383.center) to (3384.center);
		\draw [in=90, out=-90, looseness=0.75] (3387.center) to (3389.center);
		\draw (3388.center) to (3390.center);
		\draw (3386.center) to (3391.center);
		\draw [in=-90, out=90] (3391.center) to (3380.center);
		\draw (3384.center) to (3392.center);
		\draw (3396) to (3398.center);
		\draw (3397) to (3399.center);
		\draw [style=black dash] (3394.center) to (3395.center);
		\draw [style=black dash] (3401.center) to (3402.center);
		\draw [style=black dash] (3402.center) to (3403.center);
		\draw [style=black dash] (3403.center) to (3404.center);
		\draw [style=black dash] (3404.center) to (3401.center);
		\draw [style=new edge style 0] (3406.center) to (3407.center);
		\draw (3409.center) to (3408.center);
		\draw (3405.center) to (3410.center);
		\draw [in=90, out=-90, looseness=1.25] (3410.center) to (3411.center);
		\draw (3415.center) to (3417.center);
		\draw (3413.center) to (3418.center);
		\draw [in=-90, out=90] (3418.center) to (3407.center);
		\draw (3411.center) to (3419.center);
		\draw (3420) to (3422.center);
		\draw (3421) to (3423.center);
		\draw [style=black dash] (3424.center) to (3425.center);
		\draw (3389.center) to (3426.center);
		\draw [in=90, out=-105, looseness=0.50] (3414.center) to (3441.center);
		\draw (3441.center) to (3416.center);
		\draw [style=black dash] (3468.center) to (3469.center);
		\draw [style=black dash] (3469.center) to (3470.center);
		\draw [style=black dash] (3470.center) to (3471.center);
		\draw [style=black dash] (3471.center) to (3468.center);
		\draw [style=new edge style 0] (3472.center) to (3473.center);
		\draw [style=black dash] (3475.center) to (3476.center);
		\draw [style=black dash] (3476.center) to (3477.center);
		\draw [style=black dash] (3477.center) to (3478.center);
		\draw [style=black dash] (3478.center) to (3475.center);
		\draw (3479.center) to (3480.center);
		\draw [style=black dash] (3483.center) to (3484.center);
		\draw [style=black dash] (3484.center) to (3485.center);
		\draw [style=black dash] (3485.center) to (3486.center);
		\draw [style=black dash] (3486.center) to (3483.center);
		\draw (3481.center) to (3487.center);
		\draw (3472.center) to (3488);
		\draw [in=-90, out=45, looseness=0.75] (3488) to (3392.center);
		\draw [bend right=60, looseness=0.50] (3488) to (3398.center);
		\draw [in=-90, out=150, looseness=0.50] (3489) to (3426.center);
		\draw [in=-75, out=135, looseness=0.75] (3489) to (3390.center);
		\draw [in=-90, out=75] (3480.center) to (3399.center);
		\draw (3481.center) to (3489);
		\draw [style=black dash] (3491.center) to (3492.center);
		\draw [style=black dash] (3492.center) to (3493.center);
		\draw [style=black dash] (3493.center) to (3494.center);
		\draw [style=black dash] (3494.center) to (3491.center);
		\draw [style=new edge style 0] (3495.center) to (3496.center);
		\draw [style=black dash] (3498.center) to (3499.center);
		\draw [style=black dash] (3499.center) to (3500.center);
		\draw [style=black dash] (3500.center) to (3501.center);
		\draw [style=black dash] (3501.center) to (3498.center);
		\draw (3502.center) to (3503.center);
		\draw [style=black dash] (3506.center) to (3507.center);
		\draw [style=black dash] (3507.center) to (3508.center);
		\draw [style=black dash] (3508.center) to (3509.center);
		\draw [style=black dash] (3509.center) to (3506.center);
		\draw (3504.center) to (3510.center);
		\draw (3495.center) to (3511);
		\draw (3504.center) to (3512);
		\draw [in=-90, out=45, looseness=0.75] (3511) to (3419.center);
		\draw [in=-90, out=30, looseness=0.75] (3511) to (3422.center);
		\draw [in=-90, out=135, looseness=0.75] (3512) to (3417.center);
		\draw [in=-90, out=150, looseness=0.50] (3512) to (3416.center);
		\draw [in=-90, out=75, looseness=1.25] (3503.center) to (3423.center);
		\draw [style=black dash] (3514.center) to (3515.center);
		\draw [style=black dash] (3515.center) to (3516.center);
		\draw [style=black dash] (3516.center) to (3517.center);
		\draw [style=black dash] (3517.center) to (3514.center);
		\draw [style=new edge style 0] (3518.center) to (3519.center);
		\draw [style=black dash] (3521.center) to (3522.center);
		\draw [style=black dash] (3522.center) to (3523.center);
		\draw [style=black dash] (3523.center) to (3524.center);
		\draw [style=black dash] (3524.center) to (3521.center);
		\draw (3525.center) to (3526.center);
		\draw [style=black dash] (3529.center) to (3530.center);
		\draw [style=black dash] (3530.center) to (3531.center);
		\draw [style=black dash] (3531.center) to (3532.center);
		\draw [style=black dash] (3532.center) to (3529.center);
		\draw (3527.center) to (3533.center);
		\draw (3518.center) to (3534);
		\draw [in=-90, out=45, looseness=0.75] (3534) to (3313.center);
		\draw [in=-90, out=30, looseness=0.75] (3534) to (3344.center);
		\draw [in=-90, out=135, looseness=0.75] (3535) to (3356.center);
		\draw [in=-90, out=150, looseness=0.50] (3535) to (3314.center);
		\draw (3527.center) to (3535);
		\draw (3526.center) to (3345.center);
		\draw [style=black dash] (3537.center) to (3538.center);
		\draw [style=black dash] (3538.center) to (3539.center);
		\draw [style=black dash] (3539.center) to (3540.center);
		\draw [style=black dash] (3540.center) to (3537.center);
		\draw [style=new edge style 0] (3541.center) to (3542.center);
		\draw [style=black dash] (3544.center) to (3545.center);
		\draw [style=black dash] (3545.center) to (3546.center);
		\draw [style=black dash] (3546.center) to (3547.center);
		\draw [style=black dash] (3547.center) to (3544.center);
		\draw (3548.center) to (3549.center);
		\draw [style=black dash] (3552.center) to (3553.center);
		\draw [style=black dash] (3553.center) to (3554.center);
		\draw [style=black dash] (3554.center) to (3555.center);
		\draw [style=black dash] (3555.center) to (3552.center);
		\draw (3550.center) to (3556.center);
		\draw (3541.center) to (3557);
		\draw [in=-90, out=30, looseness=0.75] (3557) to (3338.center);
		\draw [in=-90, out=30, looseness=0.75] (3557) to (3348.center);
		\draw [in=-90, out=120, looseness=0.75] (3558) to (3355.center);
		\draw [in=-90, out=150, looseness=0.50] (3558) to (3339.center);
		\draw [in=-90, out=75] (3549.center) to (3349.center);
		\draw (3550.center) to (3558);
		\draw [style=black dash] (3560.center) to (3561.center);
		\draw [style=black dash] (3561.center) to (3562.center);
		\draw [style=black dash] (3562.center) to (3563.center);
		\draw [style=black dash] (3563.center) to (3560.center);
		\draw [style=black dash] (3565.center) to (3566.center);
		\draw [style=black dash] (3566.center) to (3567.center);
		\draw [style=black dash] (3567.center) to (3568.center);
		\draw [style=black dash] (3568.center) to (3565.center);
		\draw [style=new edge style 0] (3570.center) to (3571.center);
		\draw [style=new edge style 0] (3576.center) to (3574.center);
		\draw [style=new edge style 0] (3573.center) to (3575.center);
		\draw (3572.center) to (3577.center);
		\draw (3579.center) to (3578.center);
		\draw [style=black dash] (3561.center) to (3581.center);
		\draw [style=black dash] (3581.center) to (3582.center);
		\draw [style=black dash] (3582.center) to (3562.center);
		\draw (3583.center) to (3584.center);
		\draw [style=new edge style 0] (3588.center) to (3586);
		\draw [style=new edge style 0] (3585) to (3587.center);
		\draw [style=new edge style 0] (3592.center) to (3590);
		\draw [style=new edge style 0] (3589) to (3591.center);
		\draw [style=new edge style 0] (3596.center) to (3594.center);
		\draw [style=new edge style 0] (3593.center) to (3595.center);
		\draw (3569.center) to (3599.center);
		\draw [style=black dash] (3601.center) to (3602.center);
		\draw [style=black dash] (3602.center) to (3603.center);
		\draw [style=black dash] (3603.center) to (3604.center);
		\draw [style=black dash] (3604.center) to (3601.center);
		\draw [style=new edge style 0] (3606.center) to (3607.center);
		\draw (3609.center) to (3608.center);
		\draw (3605.center) to (3610.center);
		\draw [in=60, out=-90, looseness=1.50] (3599.center) to (3572.center);
		\draw [in=90, out=-90, looseness=0.75] (3610.center) to (3583.center);
		\draw [in=90, out=-90, looseness=0.75] (3607.center) to (3611.center);
		\draw (3611.center) to (3597.center);
		\draw [in=90, out=-90, looseness=0.75] (3571.center) to (3613.center);
		\draw (3613.center) to (3598.center);
		\draw [style=black dash] (3615.center) to (3616.center);
		\draw [style=black dash] (3616.center) to (3617.center);
		\draw [style=black dash] (3617.center) to (3618.center);
		\draw [style=black dash] (3618.center) to (3615.center);
		\draw [style=new edge style 0] (3620.center) to (3621.center);
		\draw (3623.center) to (3622.center);
		\draw (3619.center) to (3624.center);
		\draw [in=90, out=-90, looseness=1.25] (3624.center) to (3625.center);
		\draw [in=90, out=-90, looseness=0.75] (3628.center) to (3630.center);
		\draw (3629.center) to (3631.center);
		\draw (3627.center) to (3632.center);
		\draw [in=-90, out=90] (3632.center) to (3621.center);
		\draw (3625.center) to (3633.center);
		\draw (3636) to (3638.center);
		\draw (3637) to (3639.center);
		\draw [style=black dash] (3634.center) to (3635.center);
		\draw [style=black dash] (3641.center) to (3642.center);
		\draw [style=black dash] (3642.center) to (3643.center);
		\draw [style=black dash] (3643.center) to (3644.center);
		\draw [style=black dash] (3644.center) to (3641.center);
		\draw [style=new edge style 0] (3646.center) to (3647.center);
		\draw (3649.center) to (3648.center);
		\draw (3645.center) to (3650.center);
		\draw [in=90, out=-90, looseness=1.25] (3650.center) to (3651.center);
		\draw (3655.center) to (3657.center);
		\draw (3653.center) to (3658.center);
		\draw [in=-90, out=90] (3658.center) to (3647.center);
		\draw (3651.center) to (3659.center);
		\draw (3660) to (3662.center);
		\draw (3661) to (3663.center);
		\draw [style=black dash] (3664) to (3665.center);
		\draw (3630.center) to (3666.center);
		\draw [in=90, out=-105, looseness=0.50] (3654.center) to (3667.center);
		\draw (3667.center) to (3656.center);
		\draw [style=black dash] (3669.center) to (3670.center);
		\draw [style=black dash] (3670.center) to (3671.center);
		\draw [style=black dash] (3671.center) to (3672.center);
		\draw [style=black dash] (3672.center) to (3669.center);
		\draw [style=new edge style 0] (3673.center) to (3674.center);
		\draw [style=black dash] (3676.center) to (3677.center);
		\draw [style=black dash] (3677.center) to (3678.center);
		\draw [style=black dash] (3678.center) to (3679.center);
		\draw [style=black dash] (3679.center) to (3676.center);
		\draw (3680.center) to (3681.center);
		\draw [style=black dash] (3684.center) to (3685.center);
		\draw [style=black dash] (3685.center) to (3686.center);
		\draw [style=black dash] (3686.center) to (3687.center);
		\draw [style=black dash] (3687.center) to (3684.center);
		\draw (3682.center) to (3688.center);
		\draw (3673.center) to (3689);
		\draw [in=-90, out=45, looseness=0.75] (3689) to (3633.center);
		\draw [bend right=60, looseness=0.50] (3689) to (3638.center);
		\draw [in=-90, out=150, looseness=0.50] (3690) to (3666.center);
		\draw [in=-75, out=135, looseness=0.75] (3690) to (3631.center);
		\draw [in=-90, out=75] (3681.center) to (3639.center);
		\draw (3682.center) to (3690);
		\draw [style=black dash] (3692.center) to (3693.center);
		\draw [style=black dash] (3693.center) to (3694.center);
		\draw [style=black dash] (3694.center) to (3695.center);
		\draw [style=black dash] (3695.center) to (3692.center);
		\draw [style=new edge style 0] (3696.center) to (3697.center);
		\draw [style=black dash] (3699.center) to (3700.center);
		\draw [style=black dash] (3700.center) to (3701.center);
		\draw [style=black dash] (3701.center) to (3702.center);
		\draw [style=black dash] (3702.center) to (3699.center);
		\draw (3703.center) to (3704.center);
		\draw [style=black dash] (3707.center) to (3708.center);
		\draw [style=black dash] (3708.center) to (3709.center);
		\draw [style=black dash] (3709.center) to (3710.center);
		\draw [style=black dash] (3710.center) to (3707.center);
		\draw (3705.center) to (3711.center);
		\draw (3696.center) to (3712);
		\draw (3705.center) to (3713);
		\draw [in=-90, out=45, looseness=0.75] (3712) to (3659.center);
		\draw [in=-90, out=30, looseness=0.75] (3712) to (3662.center);
		\draw [in=-90, out=135, looseness=0.75] (3713) to (3657.center);
		\draw [in=-90, out=150, looseness=0.50] (3713) to (3656.center);
		\draw [in=-90, out=75, looseness=1.25] (3704.center) to (3663.center);
		\draw [style=black dash] (3715.center) to (3716.center);
		\draw [style=black dash] (3716.center) to (3717.center);
		\draw [style=black dash] (3717.center) to (3718.center);
		\draw [style=black dash] (3718.center) to (3715.center);
		\draw [style=new edge style 0] (3719.center) to (3720.center);
		\draw [style=black dash] (3722.center) to (3723.center);
		\draw [style=black dash] (3723.center) to (3724.center);
		\draw [style=black dash] (3724.center) to (3725.center);
		\draw [style=black dash] (3725.center) to (3722.center);
		\draw (3726.center) to (3727.center);
		\draw [style=black dash] (3730.center) to (3731.center);
		\draw [style=black dash] (3731.center) to (3732.center);
		\draw [style=black dash] (3732.center) to (3733.center);
		\draw [style=black dash] (3733.center) to (3730.center);
		\draw (3728.center) to (3734.center);
		\draw (3719.center) to (3735);
		\draw [in=-90, out=45, looseness=0.75] (3735) to (3575.center);
		\draw [in=-90, out=30, looseness=0.75] (3735) to (3591.center);
		\draw [in=-90, out=135, looseness=0.75] (3736) to (3598.center);
		\draw [in=-90, out=150, looseness=0.50] (3736) to (3576.center);
		\draw (3728.center) to (3736);
		\draw (3727.center) to (3592.center);
		\draw [style=black dash] (3738.center) to (3739.center);
		\draw [style=black dash] (3739.center) to (3740.center);
		\draw [style=black dash] (3740.center) to (3741.center);
		\draw [style=black dash] (3741.center) to (3738.center);
		\draw [style=new edge style 0] (3742.center) to (3743.center);
		\draw [style=black dash] (3745.center) to (3746.center);
		\draw [style=black dash] (3746.center) to (3747.center);
		\draw [style=black dash] (3747.center) to (3748.center);
		\draw [style=black dash] (3748.center) to (3745.center);
		\draw (3749.center) to (3750.center);
		\draw [style=black dash] (3753.center) to (3754.center);
		\draw [style=black dash] (3754.center) to (3755.center);
		\draw [style=black dash] (3755.center) to (3756.center);
		\draw [style=black dash] (3756.center) to (3753.center);
		\draw (3751.center) to (3757.center);
		\draw (3742.center) to (3758);
		\draw [in=-90, out=30, looseness=0.75] (3758) to (3587.center);
		\draw [in=-90, out=30, looseness=0.75] (3758) to (3595.center);
		\draw [in=-90, out=120, looseness=0.75] (3759) to (3597.center);
		\draw [in=-90, out=150, looseness=0.50] (3759) to (3588.center);
		\draw [in=-90, out=75] (3750.center) to (3596.center);
		\draw (3751.center) to (3759);
		\draw (3764.center) to (3766.center);
		\draw (3762.center) to (3767);
		\draw (3760) to (3768.center);
		\draw (3769) to (3771.center);
		\draw (3770) to (3772.center);
		\draw [in=90, out=-105, looseness=0.50] (3763.center) to (3773.center);
		\draw (3773.center) to (3765.center);
		\draw [style=black dash] (3775.center) to (3776.center);
		\draw [style=black dash] (3776.center) to (3777.center);
		\draw [style=black dash] (3777.center) to (3778.center);
		\draw [style=black dash] (3778.center) to (3775.center);
		\draw [style=new edge style 0] (3779.center) to (3780.center);
		\draw [style=black dash] (3782.center) to (3783.center);
		\draw [style=black dash] (3783.center) to (3784.center);
		\draw [style=black dash] (3784.center) to (3785.center);
		\draw [style=black dash] (3785.center) to (3782.center);
		\draw (3786.center) to (3787.center);
		\draw [style=black dash] (3790.center) to (3791.center);
		\draw [style=black dash] (3791.center) to (3792.center);
		\draw [style=black dash] (3792.center) to (3793.center);
		\draw [style=black dash] (3793.center) to (3790.center);
		\draw (3788.center) to (3794.center);
		\draw (3779.center) to (3795);
		\draw (3788.center) to (3796);
		\draw [in=-90, out=45, looseness=0.75] (3795) to (3768.center);
		\draw [in=-90, out=30, looseness=0.75] (3795) to (3771.center);
		\draw [in=-90, out=135, looseness=0.75] (3796) to (3766.center);
		\draw [in=-90, out=150, looseness=0.50] (3796) to (3765.center);
		\draw [in=-90, out=75, looseness=1.25] (3787.center) to (3772.center);
		\draw (3801.center) to (3803.center);
		\draw (3799.center) to (3804);
		\draw (3797) to (3805.center);
		\draw (3806) to (3808.center);
		\draw (3807) to (3809.center);
		\draw [in=90, out=-105, looseness=0.50] (3800.center) to (3810.center);
		\draw (3810.center) to (3802.center);
		\draw [style=black dash] (3812.center) to (3813.center);
		\draw [style=black dash] (3813.center) to (3814.center);
		\draw [style=black dash] (3814.center) to (3815.center);
		\draw [style=black dash] (3815.center) to (3812.center);
		\draw [style=new edge style 0] (3816.center) to (3817.center);
		\draw [style=black dash] (3819.center) to (3820.center);
		\draw [style=black dash] (3820.center) to (3821.center);
		\draw [style=black dash] (3821.center) to (3822.center);
		\draw [style=black dash] (3822.center) to (3819.center);
		\draw (3823.center) to (3824.center);
		\draw [style=black dash] (3827.center) to (3828.center);
		\draw [style=black dash] (3828.center) to (3829.center);
		\draw [style=black dash] (3829.center) to (3830.center);
		\draw [style=black dash] (3830.center) to (3827.center);
		\draw (3825.center) to (3831.center);
		\draw (3816.center) to (3832);
		\draw (3825.center) to (3833);
		\draw [in=-90, out=45, looseness=0.75] (3832) to (3805.center);
		\draw [in=-90, out=30, looseness=0.75] (3832) to (3808.center);
		\draw [in=-90, out=135, looseness=0.75] (3833) to (3803.center);
		\draw [in=-90, out=150, looseness=0.50] (3833) to (3802.center);
		\draw [in=-90, out=75, looseness=1.25] (3824.center) to (3809.center);
		\draw [style=new edge style 0] (3839.center) to (3837.center);
		\draw [style=new edge style 0] (3836.center) to (3838.center);
		\draw (3835) to (3840.center);
		\draw [style=new edge style 0] (3844.center) to (3842);
		\draw [style=new edge style 0] (3841) to (3843.center);
		\draw (3846) to (3845.center);
		\draw [style=black dash] (3848.center) to (3849.center);
		\draw [style=black dash] (3849.center) to (3850.center);
		\draw [style=black dash] (3850.center) to (3851.center);
		\draw [style=black dash] (3851.center) to (3848.center);
		\draw [style=new edge style 0] (3852.center) to (3853.center);
		\draw [style=black dash] (3855.center) to (3856.center);
		\draw [style=black dash] (3856.center) to (3857.center);
		\draw [style=black dash] (3857.center) to (3858.center);
		\draw [style=black dash] (3858.center) to (3855.center);
		\draw (3859.center) to (3860.center);
		\draw [style=black dash] (3863.center) to (3864.center);
		\draw [style=black dash] (3864.center) to (3865.center);
		\draw [style=black dash] (3865.center) to (3866.center);
		\draw [style=black dash] (3866.center) to (3863.center);
		\draw (3861.center) to (3867.center);
		\draw (3852.center) to (3868);
		\draw [in=-90, out=45, looseness=0.75] (3868) to (3838.center);
		\draw [in=-90, out=30, looseness=0.75] (3868) to (3843.center);
		\draw [in=-90, out=135, looseness=0.75] (3869) to (3845.center);
		\draw [in=-90, out=150, looseness=0.50] (3869) to (3839.center);
		\draw (3861.center) to (3869);
		\draw (3860.center) to (3844.center);
		\draw (3871) to (3872.center);
		\draw [style=new edge style 0] (3876.center) to (3874);
		\draw [style=new edge style 0] (3873) to (3875.center);
		\draw [style=new edge style 0] (3880.center) to (3878.center);
		\draw [style=new edge style 0] (3877.center) to (3879.center);
		\draw (3882) to (3881.center);
		\draw [style=black dash] (3884.center) to (3885.center);
		\draw [style=black dash] (3885.center) to (3886.center);
		\draw [style=black dash] (3886.center) to (3887.center);
		\draw [style=black dash] (3887.center) to (3884.center);
		\draw [style=new edge style 0] (3888.center) to (3889.center);
		\draw [style=black dash] (3891.center) to (3892.center);
		\draw [style=black dash] (3892.center) to (3893.center);
		\draw [style=black dash] (3893.center) to (3894.center);
		\draw [style=black dash] (3894.center) to (3891.center);
		\draw (3895.center) to (3896.center);
		\draw [style=black dash] (3899.center) to (3900.center);
		\draw [style=black dash] (3900.center) to (3901.center);
		\draw [style=black dash] (3901.center) to (3902.center);
		\draw [style=black dash] (3902.center) to (3899.center);
		\draw (3897.center) to (3903.center);
		\draw (3888.center) to (3904);
		\draw [in=-90, out=30, looseness=0.75] (3904) to (3875.center);
		\draw [in=-90, out=30, looseness=0.75] (3904) to (3879.center);
		\draw [in=-90, out=120, looseness=0.75] (3905) to (3881.center);
		\draw [in=-90, out=150, looseness=0.50] (3905) to (3876.center);
		\draw [in=-90, out=75] (3896.center) to (3880.center);
		\draw (3897.center) to (3905);
		\draw (3664) to (3906.center);
		\draw [style=black dash] (4294.center) to (4304.center);
		\draw [style=black dash] (4304.center) to (4305.center);
		\draw [style=black dash] (4305.center) to (4295.center);
		\draw (4306.center) to (4307.center);
		\draw [style=new edge style 0] (4311.center) to (4309);
		\draw [style=new edge style 0] (4308) to (4310.center);
		\draw [style=new edge style 0] (4319.center) to (4317.center);
		\draw [style=new edge style 0] (4316.center) to (4318.center);
		\draw (4322.center) to (4320.center);
		\draw [style=black dash] (4333.center) to (4334.center);
		\draw (4343.center) to (4345.center);
		\draw (4341.center) to (4346.center);
		\draw (4339.center) to (4347.center);
		\draw (4348) to (4350.center);
		\draw (4349) to (4351.center);
		\draw [style=black dash] (4352.center) to (4353.center);
		\draw [in=90, out=-105, looseness=0.50] (4342.center) to (4355.center);
		\draw (4355.center) to (4344.center);
		\draw (4489.center) to (4491.center);
		\draw (4487.center) to (4492.center);
		\draw (4485.center) to (4493.center);
		\draw (4494) to (4496.center);
		\draw (4495) to (4497.center);
		\draw [in=90, out=-105, looseness=0.50] (4488.center) to (4498.center);
		\draw (4498.center) to (4490.center);
		\draw [style=new edge style 0] (4527.center) to (4525.center);
		\draw [style=new edge style 0] (4524.center) to (4526.center);
		\draw (4523.center) to (4528.center);
		\draw [style=new edge style 0] (4532.center) to (4530);
		\draw [style=new edge style 0] (4529) to (4531.center);
		\draw (4534.center) to (4533.center);
		\draw (4600.center) to (4601.center);
		\draw (4596.center) to (4598.center);
		\draw (4597.center) to (4599.center);
		\draw (4604.center) to (4606.center);
		\draw (4605.center) to (4607.center);
		\draw (4603.center) to (4602.center);
		\draw (4610.center) to (4608);
		\draw (4611.center) to (4609);
		\draw (4614.center) to (4612);
		\draw (4615.center) to (4613);
		\draw [style=black dash] (4621.center) to (4616.center);
		\draw [style=black dash] (4616.center) to (4617.center);
		\draw [style=black dash] (4617.center) to (4618.center);
		\draw [style=black dash] (4618.center) to (4619.center);
		\draw [style=black dash] (4619.center) to (4616.center);
		\draw [style=black dash] (4619.center) to (4620.center);
		\draw [style=black dash] (4620.center) to (4621.center);
		\draw (4622) to (4623.center);
		\draw (4628) to (4624);
		\draw (4625) to (4629);
		\draw (4626) to (4630);
		\draw (4627) to (4631);
		\draw [style=black dash] (4352.center) to (4333.center);
		\draw [style=black dash] (4334.center) to (4353.center);
		\draw [style=black dash] (4632.center) to (4635.center);
		\draw [style=black dash] (4635.center) to (4636.center);
		\draw [style=black dash] (4636.center) to (4633.center);
		\draw (4637.center) to (4638.center);
		\draw [style=new edge style 0] (4642.center) to (4640);
		\draw [style=new edge style 0] (4639) to (4641.center);
		\draw [style=new edge style 0] (4646.center) to (4644.center);
		\draw [style=new edge style 0] (4643.center) to (4645.center);
		\draw (4648.center) to (4647.center);
		\draw [style=black dash] (4649.center) to (4650.center);
		\draw (4655.center) to (4657.center);
		\draw (4653.center) to (4658.center);
		\draw (4651.center) to (4659.center);
		\draw (4660) to (4662.center);
		\draw (4661) to (4663.center);
		\draw [style=black dash] (4664.center) to (4665.center);
		\draw [in=90, out=-105, looseness=0.50] (4654.center) to (4666.center);
		\draw (4666.center) to (4656.center);
		\draw [style=black dash] (4668.center) to (4669.center);
		\draw [style=black dash] (4669.center) to (4670.center);
		\draw [style=black dash] (4670.center) to (4671.center);
		\draw [style=black dash] (4671.center) to (4668.center);
		\draw [style=new edge style 0] (4672.center) to (4673.center);
		\draw [style=black dash] (4675.center) to (4676.center);
		\draw [style=black dash] (4676.center) to (4677.center);
		\draw [style=black dash] (4677.center) to (4678.center);
		\draw [style=black dash] (4678.center) to (4675.center);
		\draw (4679.center) to (4680.center);
		\draw [style=black dash] (4683.center) to (4684.center);
		\draw [style=black dash] (4684.center) to (4685.center);
		\draw [style=black dash] (4685.center) to (4686.center);
		\draw [style=black dash] (4686.center) to (4683.center);
		\draw (4681.center) to (4687.center);
		\draw (4672.center) to (4688);
		\draw (4681.center) to (4689);
		\draw [in=-90, out=45, looseness=0.75] (4688) to (4659.center);
		\draw [in=-90, out=30, looseness=0.75] (4688) to (4662.center);
		\draw [in=-90, out=135, looseness=0.75] (4689) to (4657.center);
		\draw [in=-90, out=150, looseness=0.50] (4689) to (4656.center);
		\draw [in=-90, out=75, looseness=1.25] (4680.center) to (4663.center);
		\draw [style=black dash] (4691.center) to (4692.center);
		\draw [style=black dash] (4692.center) to (4693.center);
		\draw [style=black dash] (4693.center) to (4694.center);
		\draw [style=black dash] (4694.center) to (4691.center);
		\draw [style=new edge style 0] (4695.center) to (4696.center);
		\draw [style=black dash] (4698.center) to (4699.center);
		\draw [style=black dash] (4699.center) to (4700.center);
		\draw [style=black dash] (4700.center) to (4701.center);
		\draw [style=black dash] (4701.center) to (4698.center);
		\draw (4702.center) to (4703.center);
		\draw [style=black dash] (4706.center) to (4707.center);
		\draw [style=black dash] (4707.center) to (4708.center);
		\draw [style=black dash] (4708.center) to (4709.center);
		\draw [style=black dash] (4709.center) to (4706.center);
		\draw (4704.center) to (4710.center);
		\draw (4695.center) to (4711);
		\draw [in=-90, out=30, looseness=0.75] (4711) to (4641.center);
		\draw [in=-90, out=30, looseness=0.75] (4711) to (4645.center);
		\draw [in=-90, out=120, looseness=0.75] (4712) to (4647.center);
		\draw [in=-90, out=150, looseness=0.50] (4712) to (4642.center);
		\draw [in=-90, out=75] (4703.center) to (4646.center);
		\draw (4704.center) to (4712);
		\draw (4717.center) to (4719.center);
		\draw (4715.center) to (4720.center);
		\draw (4713.center) to (4721.center);
		\draw (4722) to (4724.center);
		\draw (4723) to (4725.center);
		\draw [in=90, out=-105, looseness=0.50] (4716.center) to (4726.center);
		\draw (4726.center) to (4718.center);
		\draw [style=black dash] (4728.center) to (4729.center);
		\draw [style=black dash] (4729.center) to (4730.center);
		\draw [style=black dash] (4730.center) to (4731.center);
		\draw [style=black dash] (4731.center) to (4728.center);
		\draw [style=new edge style 0] (4732.center) to (4733.center);
		\draw [style=black dash] (4735.center) to (4736.center);
		\draw [style=black dash] (4736.center) to (4737.center);
		\draw [style=black dash] (4737.center) to (4738.center);
		\draw [style=black dash] (4738.center) to (4735.center);
		\draw (4739.center) to (4740.center);
		\draw [style=black dash] (4743.center) to (4744.center);
		\draw [style=black dash] (4744.center) to (4745.center);
		\draw [style=black dash] (4745.center) to (4746.center);
		\draw [style=black dash] (4746.center) to (4743.center);
		\draw (4741.center) to (4747.center);
		\draw (4732.center) to (4748);
		\draw (4741.center) to (4749);
		\draw [in=-90, out=45, looseness=0.75] (4748) to (4721.center);
		\draw [in=-90, out=30, looseness=0.75] (4748) to (4724.center);
		\draw [in=-90, out=135, looseness=0.75] (4749) to (4719.center);
		\draw [in=-90, out=150, looseness=0.50] (4749) to (4718.center);
		\draw [in=-90, out=75, looseness=1.25] (4740.center) to (4725.center);
		\draw [style=new edge style 0] (4755.center) to (4753.center);
		\draw [style=new edge style 0] (4752.center) to (4754.center);
		\draw (4751.center) to (4756.center);
		\draw [style=new edge style 0] (4760.center) to (4758);
		\draw [style=new edge style 0] (4757) to (4759.center);
		\draw (4762.center) to (4761.center);
		\draw [style=black dash] (4764.center) to (4765.center);
		\draw [style=black dash] (4765.center) to (4766.center);
		\draw [style=black dash] (4766.center) to (4767.center);
		\draw [style=black dash] (4767.center) to (4764.center);
		\draw [style=new edge style 0] (4768.center) to (4769.center);
		\draw [style=black dash] (4771.center) to (4772.center);
		\draw [style=black dash] (4772.center) to (4773.center);
		\draw [style=black dash] (4773.center) to (4774.center);
		\draw [style=black dash] (4774.center) to (4771.center);
		\draw (4775.center) to (4776.center);
		\draw [style=black dash] (4779.center) to (4780.center);
		\draw [style=black dash] (4780.center) to (4781.center);
		\draw [style=black dash] (4781.center) to (4782.center);
		\draw [style=black dash] (4782.center) to (4779.center);
		\draw (4777.center) to (4783.center);
		\draw (4768.center) to (4784);
		\draw [in=-90, out=45, looseness=0.75] (4784) to (4754.center);
		\draw [in=-90, out=30, looseness=0.75] (4784) to (4759.center);
		\draw [in=-90, out=135, looseness=0.75] (4785) to (4761.center);
		\draw [in=-90, out=150, looseness=0.50] (4785) to (4755.center);
		\draw (4777.center) to (4785);
		\draw (4776.center) to (4760.center);
		\draw (4820) to (4816);
		\draw (4817) to (4821);
		\draw (4818) to (4822);
		\draw (4819) to (4823);
		\draw [style=black dash] (4664.center) to (4649.center);
		\draw [style=black dash] (4650.center) to (4665.center);
		\draw [style=black dash] (4835.center) to (4836.center);
		\draw [style=black dash] (4836.center) to (4837.center);
		\draw [style=black dash] (4837.center) to (4838.center);
		\draw [style=black dash] (4838.center) to (4835.center);
		\draw [style=new edge style 0] (4839.center) to (4840.center);
		\draw [style=black dash] (4842.center) to (4843.center);
		\draw [style=black dash] (4843.center) to (4844.center);
		\draw [style=black dash] (4844.center) to (4845.center);
		\draw [style=black dash] (4845.center) to (4842.center);
		\draw (4846.center) to (4847.center);
		\draw [style=black dash] (4850.center) to (4851.center);
		\draw [style=black dash] (4851.center) to (4852.center);
		\draw [style=black dash] (4852.center) to (4853.center);
		\draw [style=black dash] (4853.center) to (4850.center);
		\draw (4848.center) to (4854.center);
		\draw (4839.center) to (4855);
		\draw [in=-135, out=15, looseness=0.75] (4855) to (4856);
		\draw [in=-90, out=30, looseness=0.75] (4856) to (4857);
		\draw [in=-90, out=60, looseness=0.75] (4855) to (4824);
		\draw [in=-90, out=75, looseness=0.75] (4856) to (4826);
		\draw (4857) to (4829);
		\draw [in=-90, out=60] (4857) to (4831);
		\draw (4847.center) to (4858);
		\draw [in=-90, out=120, looseness=0.75] (4858) to (4827);
		\draw (4858) to (4832);
		\draw (4848.center) to (4859);
		\draw (4859) to (4860);
		\draw (4860) to (4861);
		\draw (4859) to (4833);
		\draw [in=-90, out=135, looseness=0.50] (4861) to (4825);
		\draw [in=-90, out=120, looseness=0.50] (4861) to (4828);
		\draw [in=-90, out=135, looseness=0.50] (4860) to (4830);
		\draw [style=black dash] (4862.center) to (4865.center);
		\draw [style=black dash] (4865.center) to (4866.center);
		\draw [style=black dash] (4866.center) to (4863.center);
		\draw (4867.center) to (4868.center);
		\draw [style=new edge style 0] (4872.center) to (4870);
		\draw [style=new edge style 0] (4869) to (4871.center);
		\draw [style=new edge style 0] (4876.center) to (4874.center);
		\draw [style=new edge style 0] (4873.center) to (4875.center);
		\draw [style=black dash] (4879.center) to (4880.center);
		\draw [style=black dash] (4894.center) to (4895.center);
		\draw (4901.center) to (4903.center);
		\draw (4899.center) to (4904.center);
		\draw (4906) to (4908.center);
		\draw (4907) to (4909.center);
		\draw [in=90, out=-105, looseness=0.50] (4900.center) to (4910.center);
		\draw [style=new edge style 0] (4916.center) to (4914.center);
		\draw [style=new edge style 0] (4913.center) to (4915.center);
		\draw (4912.center) to (4917.center);
		\draw [style=new edge style 0] (4921.center) to (4919);
		\draw [style=new edge style 0] (4918) to (4920.center);
		\draw (4930.center) to (4931.center);
		\draw (4926.center) to (4928.center);
		\draw (4927.center) to (4929.center);
		\draw (4934.center) to (4936.center);
		\draw (4935.center) to (4937.center);
		\draw (4933.center) to (4932.center);
		\draw (4940.center) to (4938);
		\draw (4941.center) to (4939);
		\draw (4944.center) to (4942);
		\draw (4945.center) to (4943);
		\draw [style=black dash] (4951.center) to (4946.center);
		\draw [style=black dash] (4946.center) to (4947.center);
		\draw [style=black dash] (4947.center) to (4948.center);
		\draw [style=black dash] (4948.center) to (4949.center);
		\draw [style=black dash] (4949.center) to (4946.center);
		\draw [style=black dash] (4949.center) to (4950.center);
		\draw [style=black dash] (4950.center) to (4951.center);
		\draw (4952) to (4953.center);
		\draw (4958) to (4954);
		\draw [in=105, out=-90, looseness=0.50] (4955) to (4959.center);
		\draw [in=75, out=-90, looseness=0.25] (4956) to (4960.center);
		\draw [in=165, out=-30, looseness=0.50] (4957) to (4961.center);
		\draw [style=black dash] (4894.center) to (4879.center);
		\draw [style=black dash] (4880.center) to (4895.center);
		\draw [style=black dash] (4973.center) to (4974.center);
		\draw [style=black dash] (4974.center) to (4975.center);
		\draw [style=black dash] (4975.center) to (4976.center);
		\draw [style=black dash] (4976.center) to (4973.center);
		\draw [style=new edge style 0] (4977.center) to (4978.center);
		\draw [style=black dash] (4980.center) to (4981.center);
		\draw [style=black dash] (4981.center) to (4982.center);
		\draw [style=black dash] (4982.center) to (4983.center);
		\draw [style=black dash] (4983.center) to (4980.center);
		\draw (4984.center) to (4985.center);
		\draw [style=black dash] (4988.center) to (4989.center);
		\draw [style=black dash] (4989.center) to (4990.center);
		\draw [style=black dash] (4990.center) to (4991.center);
		\draw [style=black dash] (4991.center) to (4988.center);
		\draw (4986.center) to (4992.center);
		\draw (4977.center) to (4993);
		\draw [in=-135, out=15, looseness=0.75] (4993) to (4994);
		\draw [in=-90, out=30, looseness=0.75] (4994) to (4995);
		\draw [in=-90, out=60, looseness=0.75] (4993) to (4962);
		\draw [in=-90, out=75, looseness=0.75] (4994) to (4964);
		\draw [in=-90, out=75, looseness=0.75] (4995) to (4967.center);
		\draw [in=-150, out=0, looseness=0.25] (4995) to (4969.center);
		\draw (4985.center) to (4996);
		\draw [in=-90, out=120, looseness=0.75] (4996) to (4965);
		\draw [in=-90, out=30, looseness=0.50] (4996) to (4970.center);
		\draw (4986.center) to (4997);
		\draw (4997) to (4998);
		\draw (4998) to (4999);
		\draw (4997) to (4971.center);
		\draw [in=-90, out=135, looseness=0.50] (4999) to (4963);
		\draw [in=-90, out=30, looseness=0.50] (4999) to (4966.center);
		\draw [in=-90, out=135, looseness=0.75] (4998) to (4968.center);
		\draw (4966.center) to (4959.center);
		\draw (4967.center) to (4960.center);
		\draw [in=-90, out=15, looseness=0.75] (4969.center) to (4908.center);
		\draw [in=-90, out=75, looseness=0.75] (4970.center) to (4909.center);
		\draw (4971.center) to (4903.center);
		\draw [in=0, out=90, looseness=0.75] (4904.center) to (4961.center);
		\draw [style=black dash] (5000.center) to (5003.center);
		\draw [style=black dash] (5003.center) to (5004.center);
		\draw [style=black dash] (5004.center) to (5001.center);
		\draw (5005.center) to (5006.center);
		\draw [style=new edge style 0] (5010.center) to (5008);
		\draw [style=new edge style 0] (5007) to (5009.center);
		\draw [style=new edge style 0] (5014.center) to (5012.center);
		\draw [style=new edge style 0] (5011.center) to (5013.center);
		\draw [style=black dash] (5015.center) to (5016.center);
		\draw [style=black dash] (5017.center) to (5018.center);
		\draw (5020.center) to (5025.center);
		\draw [in=90, out=-105, looseness=0.50] (5021.center) to (5030.center);
		\draw [style=new edge style 0] (5036.center) to (5034.center);
		\draw [style=new edge style 0] (5033.center) to (5035.center);
		\draw (5032.center) to (5037.center);
		\draw [style=new edge style 0] (5041.center) to (5039);
		\draw [style=new edge style 0] (5038) to (5040.center);
		\draw (5048.center) to (5049.center);
		\draw (5044.center) to (5046.center);
		\draw (5045.center) to (5047.center);
		\draw (5052.center) to (5054.center);
		\draw (5053.center) to (5055.center);
		\draw (5051.center) to (5050.center);
		\draw (5058.center) to (5056);
		\draw (5059.center) to (5057);
		\draw (5062.center) to (5060);
		\draw (5063.center) to (5061);
		\draw [style=black dash] (5069.center) to (5064.center);
		\draw [style=black dash] (5064.center) to (5065.center);
		\draw [style=black dash] (5065.center) to (5066.center);
		\draw [style=black dash] (5066.center) to (5067.center);
		\draw [style=black dash] (5067.center) to (5064.center);
		\draw [style=black dash] (5067.center) to (5068.center);
		\draw [style=black dash] (5068.center) to (5069.center);
		\draw (5070) to (5071.center);
		\draw (5076) to (5072);
		\draw [in=105, out=-90, looseness=0.50] (5073) to (5077.center);
		\draw [in=75, out=-90, looseness=0.25] (5074) to (5078.center);
		\draw [in=165, out=-30, looseness=0.50] (5075) to (5079.center);
		\draw [style=black dash] (5017.center) to (5015.center);
		\draw [style=black dash] (5016.center) to (5018.center);
		\draw [style=black dash] (5091.center) to (5092.center);
		\draw [style=black dash] (5092.center) to (5093.center);
		\draw [style=black dash] (5093.center) to (5094.center);
		\draw [style=black dash] (5094.center) to (5091.center);
		\draw [style=new edge style 0] (5095.center) to (5096.center);
		\draw [style=black dash] (5098.center) to (5099.center);
		\draw [style=black dash] (5099.center) to (5100.center);
		\draw [style=black dash] (5100.center) to (5101.center);
		\draw [style=black dash] (5101.center) to (5098.center);
		\draw (5102.center) to (5103.center);
		\draw [style=black dash] (5106.center) to (5107.center);
		\draw [style=black dash] (5107.center) to (5108.center);
		\draw [style=black dash] (5108.center) to (5109.center);
		\draw [style=black dash] (5109.center) to (5106.center);
		\draw (5104.center) to (5110.center);
		\draw (5095.center) to (5111);
		\draw [in=-135, out=15, looseness=0.75] (5111) to (5112);
		\draw [in=-90, out=60, looseness=0.75] (5111) to (5080);
		\draw [in=-90, out=75, looseness=0.75] (5112) to (5082);
		\draw (5103.center) to (5114);
		\draw [in=-90, out=120, looseness=0.75] (5114) to (5083);
		\draw (5104.center) to (5115);
		\draw (5115) to (5116);
		\draw (5116) to (5117);
		\draw [in=-90, out=135, looseness=0.50] (5117) to (5081);
		\draw [in=-90, out=30, looseness=0.50] (5117) to (5084.center);
		\draw (5084.center) to (5077.center);
		\draw (5085.center) to (5078.center);
		\draw [in=0, out=90, looseness=0.75] (5025.center) to (5079.center);
		\draw [in=45, out=-90, looseness=0.50] (5085.center) to (5112);
		\draw [style=black dash] (5118.center) to (5025.center);
		\draw [style=black dash] (5025.center) to (5119.center);
		\draw [style=black dash] (5119.center) to (5120.center);
		\draw [style=black dash] (5120.center) to (5121.center);
		\draw [style=black dash] (5121.center) to (5118.center);
		\draw (5122) to (5123.center);
		\draw (5124) to (5125.center);
		\draw (5126) to (5127.center);
		\draw (5128) to (5129.center);
		\draw (5137.center) to (5135.center);
		\draw (5138.center) to (5136.center);
		\draw (5134.center) to (5139.center);
		\draw (5144.center) to (5142.center);
		\draw (5145.center) to (5143.center);
		\draw (5141.center) to (5146.center);
		\draw (5149.center) to (5147);
		\draw (5150.center) to (5148);
		\draw (5153.center) to (5151);
		\draw (5154.center) to (5152);
		\draw [style=black dash] (5157.center) to (5139.center);
		\draw [style=black dash] (5139.center) to (5155);
		\draw [style=black dash] (5155) to (5146.center);
		\draw [style=black dash] (5146.center) to (5159.center);
		\draw [style=black dash] (5159.center) to (5160.center);
		\draw [style=black dash] (5160.center) to (5156.center);
		\draw [style=black dash] (5156.center) to (5158.center);
		\draw [style=black dash] (5158.center) to (5157.center);
		\draw [style=black dash] (5155) to (5156.center);
		\draw (5155) to (5161.center);
		\draw (5116) to (5030.center);
		\draw (5115) to (5022.center);
		\draw [in=75, out=-90, looseness=0.75] (2356) to (5173.center);
		\draw [in=75, out=-105, looseness=0.75] (2355) to (5172.center);
		\draw (2358.center) to (5172.center);
		\draw (2359.center) to (5173.center);
		\draw [in=90, out=-90, looseness=0.75] (2357) to (5174.center);
		\draw (5174.center) to (2360.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (1) at (-17.75, 5.25) {$*$};
		\node [style=none] (5) at (-18.75, 6.25) {};
		\node [style=none] (6) at (-16.75, 6.25) {};
		\node [style=none] (7) at (-16.75, 4.25) {};
		\node [style=none] (8) at (-18.75, 4.25) {};
		\node [style=round box] (9) at (-17.75, 8.25) {$/$};
		\node [style=none] (10) at (-18.75, 9.25) {};
		\node [style=none] (11) at (-16.75, 9.25) {};
		\node [style=none] (12) at (-16.75, 7.25) {};
		\node [style=none] (13) at (-18.75, 7.25) {};
		\node [style=round box] (14) at (-19.25, 2.25) {$a$};
		\node [style=none] (15) at (-20.25, 3.25) {};
		\node [style=none] (16) at (-18.25, 3.25) {};
		\node [style=none] (17) at (-18.25, 1.25) {};
		\node [style=none] (18) at (-20.25, 1.25) {};
		\node [style=round box] (19) at (-16.25, 2.25) {$2$};
		\node [style=none] (20) at (-17.25, 3.25) {};
		\node [style=none] (21) at (-15.25, 3.25) {};
		\node [style=none] (22) at (-15.25, 1.25) {};
		\node [style=none] (23) at (-17.25, 1.25) {};
		\node [style=none] (24) at (-18, 7.75) {};
		\node [style=none] (25) at (-17.5, 7.75) {};
		\node [style=none] (26) at (-16.75, 3.25) {};
		\node [style=none] (27) at (-17.5, 7.25) {};
		\node [style=none] (28) at (-18, 6.25) {};
		\node [style=none] (29) at (-18, 4.75) {};
		\node [style=none] (30) at (-17.5, 4.75) {};
		\node [style=none] (31) at (-19, 3.25) {};
		\node [style=none] (32) at (-16.25, 6.25) {};
		\node [style=none] (33) at (-16.25, 3.25) {};
		\node [style=round box] (64) at (-17.75, -4.75) {$*$};
		\node [style=none] (65) at (-18.75, -3.75) {};
		\node [style=none] (66) at (-16.75, -3.75) {};
		\node [style=none] (67) at (-16.75, -5.75) {};
		\node [style=none] (68) at (-18.75, -5.75) {};
		\node [style=round box] (69) at (-17.75, -1.75) {$/$};
		\node [style=none] (70) at (-18.75, -0.75) {};
		\node [style=none] (71) at (-16.75, -0.75) {};
		\node [style=none] (72) at (-16.75, -2.75) {};
		\node [style=none] (73) at (-18.75, -2.75) {};
		\node [style=round box] (74) at (-19.25, -7.75) {$a$};
		\node [style=none] (75) at (-20.25, -6.75) {};
		\node [style=none] (76) at (-18.25, -6.75) {};
		\node [style=none] (77) at (-18.25, -8.75) {};
		\node [style=none] (78) at (-20.25, -8.75) {};
		\node [style=round box] (79) at (-16.25, -7.75) {$2$};
		\node [style=none] (80) at (-17.25, -6.75) {};
		\node [style=none] (81) at (-15.25, -6.75) {};
		\node [style=none] (82) at (-15.25, -8.75) {};
		\node [style=none] (83) at (-17.25, -8.75) {};
		\node [style=none] (84) at (-18, -2.25) {};
		\node [style=none] (85) at (-17.5, -2.25) {};
		\node [style=none] (86) at (-16.25, -6.25) {};
		\node [style=none] (87) at (-17.5, -2.75) {};
		\node [style=none] (88) at (-17.75, -3.75) {};
		\node [style=none] (89) at (-18, -5.25) {};
		\node [style=none] (90) at (-17.5, -5.25) {};
		\node [style=none] (92) at (-16.25, -3.75) {};
		\node [style=none] (93) at (-16.25, -6.25) {};
		\node [style=vertex] (95) at (-16.25, -6.5) {};
		\node [style=none] (96) at (-18, -5.75) {};
		\node [style=none] (97) at (-17.5, -5.75) {};
		\node [style=none] (98) at (-19.25, -6.75) {};
		\node [style=none] (99) at (-19.25, -7.25) {};
		\node [style=none] (100) at (-16.25, -7.25) {};
		\node [style=round box] (101) at (-9, 5.25) {$*$};
		\node [style=none] (102) at (-10, 6.25) {};
		\node [style=none] (103) at (-6, 6.25) {};
		\node [style=none] (104) at (-6, 4.25) {};
		\node [style=none] (105) at (-10, 4.25) {};
		\node [style=round box] (106) at (-9, 8.25) {$/$};
		\node [style=none] (107) at (-10, 9.25) {};
		\node [style=none] (108) at (-8, 9.25) {};
		\node [style=none] (109) at (-8, 7.25) {};
		\node [style=none] (110) at (-10, 7.25) {};
		\node [style=round box] (111) at (-10.5, 2.25) {$a$};
		\node [style=none] (112) at (-11.5, 3.25) {};
		\node [style=none] (113) at (-9.5, 3.25) {};
		\node [style=none] (114) at (-9.5, 1.25) {};
		\node [style=none] (115) at (-11.5, 1.25) {};
		\node [style=round box] (116) at (-7.25, 2.25) {$2$};
		\node [style=none] (117) at (-8.25, 3.25) {};
		\node [style=none] (118) at (-6.25, 3.25) {};
		\node [style=none] (119) at (-6.25, 1.25) {};
		\node [style=none] (120) at (-8.25, 1.25) {};
		\node [style=none] (121) at (-9.25, 7.75) {};
		\node [style=none] (122) at (-8.75, 7.75) {};
		\node [style=none] (123) at (-7.75, 3.25) {};
		\node [style=none] (124) at (-8.75, 7.25) {};
		\node [style=none] (125) at (-9.25, 6.25) {};
		\node [style=none] (126) at (-9.25, 4.75) {};
		\node [style=none] (127) at (-8.75, 4.75) {};
		\node [style=none] (128) at (-10, 3.25) {};
		\node [style=none] (129) at (-5.5, 6.25) {};
		\node [style=none] (130) at (-6.75, 3.25) {};
		\node [style=round box] (131) at (-7, 5.25) {$<\!\!<$};
		\node [style=round box] (132) at (-4, 2.25) {$1$};
		\node [style=none] (133) at (-5, 3.25) {};
		\node [style=none] (134) at (-3, 3.25) {};
		\node [style=none] (135) at (-3, 1.25) {};
		\node [style=none] (136) at (-5, 1.25) {};
		\node [style=none] (137) at (-5, 3.25) {};
		\node [style=none] (138) at (-6.75, 4.75) {};
		\node [style=none] (139) at (-7.25, 4.75) {};
		\node [style=none] (140) at (-9.5, 3.25) {};
		\node [style=none] (141) at (-5.5, 4.5) {};
		\node [style=round box] (142) at (-10.25, -4.75) {$*$};
		\node [style=none] (143) at (-11.25, -3.75) {};
		\node [style=none] (144) at (-4.75, -3.75) {};
		\node [style=none] (145) at (-4.75, -5.75) {};
		\node [style=none] (146) at (-11.25, -5.75) {};
		\node [style=round box] (147) at (-9, -1.75) {$/$};
		\node [style=none] (148) at (-10, -0.75) {};
		\node [style=none] (149) at (-8, -0.75) {};
		\node [style=none] (150) at (-8, -2.75) {};
		\node [style=none] (151) at (-10, -2.75) {};
		\node [style=round box] (152) at (-10.5, -7.75) {$a$};
		\node [style=none] (153) at (-11.5, -6.75) {};
		\node [style=none] (154) at (-9.5, -6.75) {};
		\node [style=none] (155) at (-9.5, -8.75) {};
		\node [style=none] (156) at (-11.5, -8.75) {};
		\node [style=round box] (157) at (-7.25, -7.75) {$2$};
		\node [style=none] (158) at (-8.25, -6.75) {};
		\node [style=none] (159) at (-6.25, -6.75) {};
		\node [style=none] (160) at (-6.25, -8.75) {};
		\node [style=none] (161) at (-8.25, -8.75) {};
		\node [style=none] (162) at (-9.25, -2.75) {};
		\node [style=none] (163) at (-8.75, -2.25) {};
		\node [style=none] (164) at (-7.25, -6.5) {};
		\node [style=none] (165) at (-8.75, -2.75) {};
		\node [style=none] (166) at (-8, -3.75) {};
		\node [style=none] (167) at (-10.5, -5.25) {};
		\node [style=none] (168) at (-8.75, -5.25) {};
		\node [style=none] (169) at (-10.5, -6.5) {};
		\node [style=none] (170) at (-4.25, -3.75) {};
		\node [style=none] (171) at (-6.25, -6.75) {};
		\node [style=round box] (172) at (-5.75, -4.75) {$<\!\!<$};
		\node [style=round box] (173) at (-4, -7.75) {$1$};
		\node [style=none] (174) at (-5, -6.75) {};
		\node [style=none] (175) at (-3, -6.75) {};
		\node [style=none] (176) at (-3, -8.75) {};
		\node [style=none] (177) at (-5, -8.75) {};
		\node [style=none] (178) at (-5, -6.75) {};
		\node [style=none] (179) at (-5.5, -5.25) {};
		\node [style=none] (180) at (-6, -5.25) {};
		\node [style=none] (181) at (-9.5, -6.75) {};
		\node [style=none] (182) at (-4.25, -5.75) {};
		\node [style=none] (183) at (-8, -3.75) {};
		\node [style=none] (184) at (-8, -5.75) {};
		\node [style=none] (185) at (-10.25, -3.75) {};
		\node [style=none] (186) at (-5.75, -3.75) {};
		\node [style=none] (187) at (-10.25, -4.25) {};
		\node [style=none] (188) at (-5.75, -4.25) {};
		\node [style=none] (189) at (-10.5, -5.75) {};
		\node [style=none] (190) at (-10, -5.75) {};
		\node [style=none] (191) at (-8.75, -5.75) {};
		\node [style=none] (192) at (-6, -5.75) {};
		\node [style=none] (193) at (-6.75, -5.75) {};
		\node [style=none] (194) at (-5.5, -5.75) {};
		\node [style=none] (195) at (-10, -5.25) {};
		\node [style=vertex] (196) at (-8.75, -5.25) {};
		\node [style=vertex] (197) at (-6.75, -5.25) {};
		\node [style=none] (198) at (-10.5, -7.25) {};
		\node [style=none] (199) at (-7.25, -7.25) {};
		\node [style=none] (200) at (-4, -7.25) {};
		\node [style=none] (201) at (-4, -6.75) {};
		\node [style=vertex] (203) at (-7.25, -6.5) {};
		\node [style=none] (204) at (-8.5, -5.75) {};
		\node [style=none] (205) at (-7.5, -5.75) {};
		\node [style=none] (206) at (-8.25, -5.75) {};
		\node [style=round box] (207) at (3.75, 5.25) {$*$};
		\node [style=none] (208) at (2.75, 6.25) {};
		\node [style=none] (209) at (6.75, 6.25) {};
		\node [style=none] (210) at (6.75, 4.25) {};
		\node [style=none] (211) at (2.75, 4.25) {};
		\node [style=round box] (212) at (3.75, 8.25) {$/$};
		\node [style=none] (213) at (2.75, 9.25) {};
		\node [style=none] (214) at (9.75, 9.25) {};
		\node [style=none] (215) at (9.75, 7.25) {};
		\node [style=none] (216) at (2.75, 7.25) {};
		\node [style=round box] (217) at (2.25, 2.25) {$a$};
		\node [style=none] (218) at (1.25, 3.25) {};
		\node [style=none] (219) at (3.25, 3.25) {};
		\node [style=none] (220) at (3.25, 1.25) {};
		\node [style=none] (221) at (1.25, 1.25) {};
		\node [style=round box] (222) at (5.5, 2.25) {$2$};
		\node [style=none] (223) at (4.5, 3.25) {};
		\node [style=none] (224) at (6.5, 3.25) {};
		\node [style=none] (225) at (6.5, 1.25) {};
		\node [style=none] (226) at (4.5, 1.25) {};
		\node [style=none] (227) at (3.5, 7.75) {};
		\node [style=none] (228) at (4, 7.75) {};
		\node [style=none] (229) at (5, 3.25) {};
		\node [style=none] (230) at (4, 7.25) {};
		\node [style=none] (231) at (3.5, 6.25) {};
		\node [style=none] (232) at (3.5, 4.75) {};
		\node [style=none] (233) at (4, 4.75) {};
		\node [style=none] (234) at (2.75, 3.25) {};
		\node [style=none] (235) at (7.25, 6.25) {};
		\node [style=none] (236) at (6, 3.25) {};
		\node [style=round box] (237) at (5.75, 5.25) {$<\!\!<$};
		\node [style=round box] (238) at (8.75, 2.25) {$1$};
		\node [style=none] (239) at (7.75, 3.25) {};
		\node [style=none] (240) at (9.75, 3.25) {};
		\node [style=none] (241) at (9.75, 1.25) {};
		\node [style=none] (242) at (7.75, 1.25) {};
		\node [style=none] (243) at (7.75, 3.25) {};
		\node [style=none] (244) at (6, 4.75) {};
		\node [style=none] (245) at (5.5, 4.75) {};
		\node [style=none] (246) at (3.25, 3.25) {};
		\node [style=none] (247) at (7.25, 4.5) {};
		\node [style=round box] (248) at (8.75, 8.25) {$*$};
		\node [style=round box] (249) at (8.75, 5.25) {$/$};
		\node [style=none] (250) at (7.75, 6.25) {};
		\node [style=none] (251) at (9.75, 6.25) {};
		\node [style=none] (252) at (9.75, 4.25) {};
		\node [style=none] (253) at (7.75, 4.25) {};
		\node [style=none] (254) at (7.75, 6.25) {};
		\node [style=none] (255) at (9, 7.75) {};
		\node [style=none] (256) at (9, 6.25) {};
		\node [style=none] (257) at (8.5, 7.75) {};
		\node [style=none] (258) at (8.25, 6.75) {};
		\node [style=none] (259) at (2.5, 6.75) {};
		\node [style=none] (260) at (2, 3.25) {};
		\node [style=none] (261) at (2.25, 3.25) {};
		\node [style=none] (262) at (8.5, 4.75) {};
		\node [style=none] (263) at (9, 4.75) {};
		\node [style=none] (264) at (9, 4.25) {};
		\node [style=none] (266) at (8.5, 4.25) {};
		\node [style=none] (267) at (6.5, 3.25) {};
		\node [style=none] (269) at (8.5, 4.25) {};
		\node [style=none] (271) at (1.5, -3.75) {};
		\node [style=none] (272) at (8, -3.75) {};
		\node [style=none] (273) at (8, -5.75) {};
		\node [style=none] (274) at (1.5, -5.75) {};
		\node [style=round box] (275) at (4, -1.75) {$/$};
		\node [style=none] (276) at (3, -0.75) {};
		\node [style=none] (277) at (9.5, -0.75) {};
		\node [style=none] (278) at (9.5, -2.75) {};
		\node [style=none] (279) at (3, -2.75) {};
		\node [style=none] (290) at (5.75, -2.75) {};
		\node [style=none] (291) at (4.25, -2.25) {};
		\node [style=none] (293) at (6, -2.75) {};
		\node [style=none] (294) at (2.25, -3.75) {};
		\node [style=none] (298) at (8.5, -3.75) {};
		\node [style=none] (310) at (8.5, -6) {};
		\node [style=round box] (311) at (8.5, -1.75) {$*$};
		\node [style=round box] (312) at (10, -4.75) {$/$};
		\node [style=none] (313) at (9, -3.75) {};
		\node [style=none] (314) at (11, -3.75) {};
		\node [style=none] (315) at (11, -5.75) {};
		\node [style=none] (316) at (9, -5.75) {};
		\node [style=none] (317) at (9, -3.75) {};
		\node [style=none] (318) at (8.75, -2.25) {};
		\node [style=none] (319) at (8.75, -2.75) {};
		\node [style=none] (320) at (6.5, -2.75) {};
		\node [style=none] (322) at (1, -3.25) {};
		\node [style=none] (324) at (1.25, -6.25) {};
		\node [style=none] (325) at (9.75, -5.25) {};
		\node [style=none] (326) at (10.25, -5.25) {};
		\node [style=none] (327) at (10.25, -5.75) {};
		\node [style=none] (328) at (5.5, -6.5) {};
		\node [style=none] (331) at (5.5, -6.5) {};
		\node [style=none] (332) at (9.75, -5.75) {};
		\node [style=round box] (333) at (2.5, -4.75) {$*$};
		\node [style=none] (334) at (4.75, -3.75) {};
		\node [style=none] (336) at (4, -5.25) {};
		\node [style=round box] (337) at (7, -4.75) {$<\!\!<$};
		\node [style=none] (340) at (4.75, -3.75) {};
		\node [style=none] (341) at (4.75, -5.75) {};
		\node [style=none] (342) at (2.5, -3.75) {};
		\node [style=none] (343) at (7, -3.75) {};
		\node [style=none] (344) at (2.5, -4.25) {};
		\node [style=none] (345) at (7, -4.25) {};
		\node [style=none] (346) at (2.25, -5.75) {};
		\node [style=none] (347) at (2.5, -5.75) {};
		\node [style=none] (348) at (4, -5.75) {};
		\node [style=none] (349) at (6.75, -5.75) {};
		\node [style=none] (350) at (7, -5.75) {};
		\node [style=none] (351) at (7.25, -5.75) {};
		\node [style=none] (355) at (4.5, -5.75) {};
		\node [style=none] (356) at (5, -5.75) {};
		\node [style=none] (357) at (4.75, -5.75) {};
		\node [style=none] (358) at (8, -5.75) {};
		\node [style=none] (359) at (1.5, -5.75) {};
		\node [style=round box] (360) at (2.25, -7.75) {$a$};
		\node [style=none] (361) at (1.25, -6.75) {};
		\node [style=none] (362) at (3.25, -6.75) {};
		\node [style=none] (363) at (3.25, -8.75) {};
		\node [style=none] (364) at (1.25, -8.75) {};
		\node [style=round box] (365) at (5.5, -7.75) {$2$};
		\node [style=none] (366) at (4.5, -6.75) {};
		\node [style=none] (367) at (6.5, -6.75) {};
		\node [style=none] (368) at (6.5, -8.75) {};
		\node [style=none] (369) at (4.5, -8.75) {};
		\node [style=none] (370) at (5.5, -6.5) {};
		\node [style=none] (372) at (2.25, -6.5) {};
		\node [style=none] (373) at (6.5, -6.75) {};
		\node [style=round box] (374) at (8.75, -7.75) {$1$};
		\node [style=none] (375) at (7.75, -6.75) {};
		\node [style=none] (376) at (9.75, -6.75) {};
		\node [style=none] (377) at (9.75, -8.75) {};
		\node [style=none] (378) at (7.75, -8.75) {};
		\node [style=none] (379) at (7.75, -6.75) {};
		\node [style=none] (380) at (3.25, -6.75) {};
		\node [style=none] (381) at (5.5, -6.5) {};
		\node [style=none] (382) at (4.75, -5.75) {};
		\node [style=none] (383) at (2.25, -5.75) {};
		\node [style=none] (384) at (2.5, -5.75) {};
		\node [style=none] (385) at (4, -5.75) {};
		\node [style=none] (386) at (6.75, -5.75) {};
		\node [style=none] (388) at (7.25, -5.75) {};
		\node [style=none] (391) at (2.25, -7.25) {};
		\node [style=none] (392) at (5.5, -7.25) {};
		\node [style=none] (393) at (8.75, -7.25) {};
		\node [style=none] (394) at (8.75, -6.75) {};
		\node [style=vertex] (395) at (5.5, -6.5) {};
		\node [style=none] (396) at (4.25, -5.75) {};
		\node [style=none] (397) at (5.25, -5.75) {};
		\node [style=none] (398) at (4.5, -5.75) {};
		\node [style=vertex] (399) at (2.25, -6.5) {};
		\node [style=none] (400) at (1, -5.75) {};
		\node [style=none] (402) at (2.25, 6.5) {};
		\node [style=none] (403) at (8.5, 7) {};
		\node [style=none] (404) at (6.25, -3.25) {};
		\node [style=none] (405) at (1.25, -3.25) {};
		\node [style=none] (406) at (1, -3.5) {};
		\node [style=none] (407) at (6.5, -3) {};
		\node [style=none] (488) at (9, -5.75) {};
		\node [style=none] (489) at (10, -6) {};
		\node [style=none] (490) at (5.5, -6.5) {};
		\node [style=none] (491) at (5.5, -6.5) {};
		\node [style=none] (492) at (9.75, -5.75) {};
		\node [style=none] (494) at (6.25, -0.75) {};
		\node [style=none] (495) at (6.25, -2.75) {};
		\node [style=none] (496) at (8.25, -2.25) {};
		\node [style=none] (497) at (3.75, -2.25) {};
		\node [style=none] (498) at (3.75, -2.75) {};
		\node [style=none] (499) at (5, -2.75) {};
		\node [style=none] (500) at (5.5, -2.75) {};
		\node [style=none] (502) at (4.25, -2.25) {};
		\node [style=none] (504) at (7.5, -2.75) {};
		\node [style=none] (505) at (7, -2.75) {};
		\node [style=vertex] (507) at (7.5, -2.25) {};
		\node [style=vertex] (508) at (7, -2.25) {};
		\node [style=vertex] (509) at (5.5, -2.25) {};
		\node [style=vertex] (510) at (5, -2.25) {};
		\node [style=none] (511) at (6.25, -2.75) {};
		\node [style=none] (512) at (6.5, -2.75) {};
		\node [style=none] (513) at (6, -2.75) {};
		\node [style=none] (515) at (6.75, -2.75) {};
		\node [style=none] (516) at (10, -3.5) {};
		\node [style=none] (517) at (10, -4.25) {};
		\node [style=none] (518) at (8.25, -2.75) {};
		\node [style=none] (519) at (4.25, -2.75) {};
		\node [style=none] (520) at (-9.25, -2.25) {};
		\node [style=none] (521) at (-17.75, -4.25) {};
		\node [style=none] (522) at (8.5, -1.25) {};
		\node [style=none] (523) at (8.5, -0.75) {};
		\node [style=none] (524) at (4, -0.75) {};
		\node [style=none] (525) at (4, -1.25) {};
		\node [style=none] (526) at (6.25, 0) {};
		\node [style=none] (527) at (-9, 0) {};
		\node [style=none] (528) at (-9, -1.25) {};
		\node [style=none] (529) at (-17.75, -1.25) {};
		\node [style=none] (530) at (-17.75, 0) {};
		\node [style=vertex set] (531) at (6.25, -0.75) {};
		\node [style=vertex set] (532) at (5.75, -2.75) {};
		\node [style=vertex set] (533) at (6, -2.75) {};
		\node [style=vertex set] (534) at (6.5, -2.75) {};
		\node [style=vertex set] (535) at (6.75, -2.75) {};
		\node [style=vertex set] (536) at (4.75, -3.75) {};
		\node [style=vertex set] (537) at (4.25, -5.75) {};
		\node [style=vertex set] (538) at (5.25, -5.75) {};
		\node [style=vertex set] (539) at (5.25, -5.75) {};
		\node [style=vertex set] (540) at (-8.5, -5.75) {};
		\node [style=vertex set] (541) at (-8.25, -5.75) {};
		\node [style=vertex set] (542) at (-7.5, -5.75) {};
		\node [style=vertex set] (543) at (-8, -3.75) {};
		\node [style=none] (549) at (-9.25, -5.75) {};
		\node [style=vertex] (550) at (-9.25, -5.25) {};
		\node [style=vertex] (551) at (-7.25, -5.25) {};
		\node [style=none] (552) at (-7.25, -5.75) {};
		\node [style=vertex set] (553) at (-7.75, -5.75) {};
		\node [style=vertex] (554) at (-10.5, -6.5) {};
		\node [style=none] (555) at (2.25, -5.25) {};
		\node [style=none] (556) at (4, -5.25) {};
		\node [style=none] (557) at (7.25, -5.25) {};
		\node [style=none] (558) at (6.75, -5.25) {};
		\node [style=none] (559) at (5.25, -5.75) {};
		\node [style=none] (560) at (2.25, -5.75) {};
		\node [style=none] (561) at (2.75, -5.75) {};
		\node [style=none] (562) at (4, -5.75) {};
		\node [style=none] (563) at (6.75, -5.75) {};
		\node [style=none] (564) at (6, -5.75) {};
		\node [style=none] (565) at (7.25, -5.75) {};
		\node [style=none] (566) at (2.75, -5.25) {};
		\node [style=vertex] (567) at (4, -5.25) {};
		\node [style=vertex] (568) at (6, -5.25) {};
		\node [style=none] (569) at (4.25, -5.75) {};
		\node [style=none] (570) at (5.25, -5.75) {};
		\node [style=none] (571) at (4.25, -5.75) {};
		\node [style=vertex set] (572) at (4.25, -5.75) {};
		\node [style=vertex set] (573) at (4.25, -5.75) {};
		\node [style=vertex set] (574) at (5.25, -5.75) {};
		\node [style=none] (575) at (3.5, -5.75) {};
		\node [style=vertex] (576) at (3.5, -5.25) {};
		\node [style=vertex] (577) at (5.5, -5.25) {};
		\node [style=none] (578) at (5.5, -5.75) {};
		\node [style=vertex set] (579) at (4.5, -5.75) {};
		\node [style=vertex set] (580) at (5, -5.75) {};
		\node [style=round box] (581) at (16.25, 5.25) {$*$};
		\node [style=none] (582) at (15.25, 6.25) {};
		\node [style=none] (583) at (19.25, 6.25) {};
		\node [style=none] (584) at (19.25, 4.25) {};
		\node [style=none] (585) at (15.25, 4.25) {};
		\node [style=round box] (586) at (16.25, 8.25) {$/$};
		\node [style=none] (587) at (15.25, 9.25) {};
		\node [style=none] (588) at (22.25, 9.25) {};
		\node [style=none] (589) at (22.25, 7.25) {};
		\node [style=none] (590) at (15.25, 7.25) {};
		\node [style=round box] (591) at (14.75, 2.25) {$a$};
		\node [style=none] (592) at (13.75, 3.25) {};
		\node [style=none] (593) at (15.75, 3.25) {};
		\node [style=none] (594) at (15.75, 1.25) {};
		\node [style=none] (595) at (13.75, 1.25) {};
		\node [style=round box] (596) at (18, 2.25) {$2$};
		\node [style=none] (597) at (17, 3.25) {};
		\node [style=none] (598) at (19, 3.25) {};
		\node [style=none] (599) at (19, 1.25) {};
		\node [style=none] (600) at (17, 1.25) {};
		\node [style=none] (601) at (16, 7.75) {};
		\node [style=none] (602) at (16.5, 7.75) {};
		\node [style=none] (603) at (17.5, 3.25) {};
		\node [style=none] (604) at (16.5, 7.25) {};
		\node [style=none] (605) at (16, 6.25) {};
		\node [style=none] (606) at (16, 4.75) {};
		\node [style=none] (607) at (16.5, 4.75) {};
		\node [style=none] (608) at (15.25, 3.25) {};
		\node [style=none] (609) at (19.75, 6.25) {};
		\node [style=none] (610) at (18.5, 3.25) {};
		\node [style=round box] (611) at (18.25, 5.25) {$<\!\!<$};
		\node [style=round box] (612) at (21.25, 2.25) {$1$};
		\node [style=none] (614) at (22.25, 6.25) {};
		\node [style=none] (615) at (22.25, 1.25) {};
		\node [style=none] (616) at (20.25, 1.25) {};
		\node [style=none] (618) at (18.5, 4.75) {};
		\node [style=none] (619) at (18, 4.75) {};
		\node [style=none] (620) at (15.75, 3.25) {};
		\node [style=none] (621) at (19.75, 4.5) {};
		\node [style=round box] (622) at (21.25, 8.25) {$*$};
		\node [style=round box] (623) at (21.25, 5.25) {$/$};
		\node [style=none] (624) at (20.25, 6.25) {};
		\node [style=none] (625) at (22.25, 6.25) {};
		\node [style=none] (627) at (20.25, 1.25) {};
		\node [style=none] (628) at (20.25, 6.25) {};
		\node [style=none] (629) at (21.5, 7.75) {};
		\node [style=none] (630) at (21.5, 6.25) {};
		\node [style=none] (631) at (21, 7.75) {};
		\node [style=none] (632) at (20.75, 6.75) {};
		\node [style=none] (633) at (15, 6.75) {};
		\node [style=none] (634) at (14.5, 3.25) {};
		\node [style=none] (635) at (14.75, 3.25) {};
		\node [style=none] (636) at (21, 4.75) {};
		\node [style=none] (637) at (21.5, 4.75) {};
		\node [style=none] (638) at (21.5, 4.25) {};
		\node [style=none] (639) at (20.75, 3.75) {};
		\node [style=none] (641) at (19, 2.75) {};
		\node [style=none] (643) at (21, 4.25) {};
		\node [style=none] (644) at (14.75, 6.5) {};
		\node [style=none] (645) at (21, 7) {};
		\node [style=none] (646) at (20.25, 3.25) {};
		\node [style=none] (810) at (21.5, 4.25) {};
		\node [style=none] (811) at (19, 3.25) {};
		\node [style=none] (812) at (21, 4.25) {};
		\node [style=none] (1072) at (10, -6) {};
		\node [style=none] (1705) at (9.5, -6) {};
		\node [style=none] (1706) at (-17.75, 11.25) {\Large (a) \ $(a*2)/2$};
		\node [style=none] (1707) at (-17.75, 10.25) {};
		\node [style=none] (1708) at (-7.25, 11.25) {};
		\node [style=none] (1709) at (-7.25, 11.25) {\Large $(b)$ \ $x*2 \to x <\!\!< 1 $};
		\node [style=none] (1710) at (-7.25, 10.25) {};
		\node [style=none] (1711) at (5.75, 11.25) {\Large $(c)$\  $(x * y) / z \to x * (y / z)$};
		\node [style=none] (1712) at (5.75, 10.25) {};
		\node [style=none] (1713) at (18.5, 11.25) {\Large (d) \ $x/x \to 1$};
		\node [style=none] (1714) at (18, 10.25) {};
		\node [style=vertex] (1716) at (8.5, -6) {};
		\node [style=round box] (1717) at (22.75, -5.5) {$/$};
		\node [style=none] (1718) at (21.75, -4.5) {};
		\node [style=none] (1719) at (23.75, -4.5) {};
		\node [style=none] (1720) at (21.75, -6.5) {};
		\node [style=none] (1721) at (21.75, -4.5) {};
		\node [style=none] (1722) at (22.5, -6) {};
		\node [style=none] (1723) at (23, -6) {};
		\node [style=none] (1724) at (23, -6.5) {};
		\node [style=none] (1725) at (22.5, -6.5) {};
		\node [style=round box] (1726) at (24.75, -5.5) {$1$};
		\node [style=none] (1727) at (23.75, -4.5) {};
		\node [style=none] (1728) at (25.75, -4.5) {};
		\node [style=none] (1729) at (25.75, -6.5) {};
		\node [style=none] (1730) at (23.75, -6.5) {};
		\node [style=none] (1731) at (23.75, -4.5) {};
		\node [style=none] (1732) at (21.75, -6.5) {};
		\node [style=none] (1733) at (24, -6.5) {};
		\node [style=none] (1734) at (23.5, -6.5) {};
		\node [style=none] (1735) at (23.75, -4.25) {};
		\node [style=none] (1736) at (22.75, -5) {};
		\node [style=none] (1737) at (24.75, -5) {};
		\node [style=none] (1738) at (24.75, -4.5) {};
		\node [style=none] (1739) at (22.75, -4.5) {};
		\node [style=vertex set] (1740) at (23.75, -4.5) {};
		\node [style=none] (1741) at (24.5, -6.25) {};
		\node [style=none] (1742) at (25, -6.25) {};
		\node [style=none] (1743) at (25, -6.5) {};
		\node [style=none] (1744) at (24.5, -6.5) {};
		\node [style=vertex] (1745) at (24.5, -6.25) {};
		\node [style=vertex] (1746) at (25, -6.25) {};
		\node [style=vertex set] (1747) at (23.5, -6.5) {};
		\node [style=vertex set] (1748) at (24, -6.5) {};
		\node [style=vertex] (1749) at (23.75, -4.25) {};
		\node [style=none] (1750) at (13.75, -3.75) {};
		\node [style=none] (1751) at (20.25, -3.75) {};
		\node [style=none] (1752) at (20.25, -5.75) {};
		\node [style=none] (1753) at (13.75, -5.75) {};
		\node [style=round box] (1754) at (16.25, -1.75) {$/$};
		\node [style=none] (1755) at (15.25, -0.75) {};
		\node [style=none] (1756) at (21.75, -0.75) {};
		\node [style=none] (1757) at (21.75, -2.75) {};
		\node [style=none] (1758) at (15.25, -2.75) {};
		\node [style=none] (1759) at (18, -2.75) {};
		\node [style=none] (1760) at (16.5, -2.25) {};
		\node [style=none] (1761) at (18.25, -2.75) {};
		\node [style=none] (1762) at (14.5, -3.75) {};
		\node [style=none] (1763) at (20.75, -3.75) {};
		\node [style=none] (1764) at (20.75, -7) {};
		\node [style=round box] (1765) at (20.75, -1.75) {$*$};
		\node [style=none] (1772) at (21, -2.25) {};
		\node [style=none] (1773) at (21, -2.75) {};
		\node [style=none] (1774) at (18.75, -2.75) {};
		\node [style=none] (1775) at (13.25, -3.25) {};
		\node [style=none] (1776) at (13.5, -6.25) {};
		\node [style=none] (1779) at (24, -6.5) {};
		\node [style=none] (1780) at (17.75, -6.5) {};
		\node [style=none] (1781) at (17.75, -6.5) {};
		\node [style=none] (1782) at (22.5, -6.5) {};
		\node [style=round box] (1783) at (14.75, -4.75) {$*$};
		\node [style=none] (1784) at (17, -3.75) {};
		\node [style=none] (1785) at (16.25, -5.25) {};
		\node [style=round box] (1786) at (19.25, -4.75) {$<\!\!<$};
		\node [style=none] (1787) at (17, -3.75) {};
		\node [style=none] (1788) at (17, -5.75) {};
		\node [style=none] (1789) at (14.75, -3.75) {};
		\node [style=none] (1790) at (19.25, -3.75) {};
		\node [style=none] (1791) at (14.75, -4.25) {};
		\node [style=none] (1792) at (19.25, -4.25) {};
		\node [style=none] (1793) at (14.5, -5.75) {};
		\node [style=none] (1794) at (14.75, -5.75) {};
		\node [style=none] (1795) at (16.25, -5.75) {};
		\node [style=none] (1796) at (19, -5.75) {};
		\node [style=none] (1797) at (19.25, -5.75) {};
		\node [style=none] (1798) at (19.5, -5.75) {};
		\node [style=none] (1799) at (16.75, -5.75) {};
		\node [style=none] (1800) at (17.25, -5.75) {};
		\node [style=none] (1801) at (17, -5.75) {};
		\node [style=none] (1802) at (20.25, -5.75) {};
		\node [style=none] (1803) at (13.75, -5.75) {};
		\node [style=round box] (1804) at (14.5, -7.75) {$a$};
		\node [style=none] (1805) at (13.5, -6.75) {};
		\node [style=none] (1806) at (15.5, -6.75) {};
		\node [style=none] (1807) at (15.5, -8.75) {};
		\node [style=none] (1808) at (13.5, -8.75) {};
		\node [style=round box] (1809) at (17.75, -7.75) {$2$};
		\node [style=none] (1810) at (16.75, -6.75) {};
		\node [style=none] (1811) at (18.75, -6.75) {};
		\node [style=none] (1812) at (18.75, -8.75) {};
		\node [style=none] (1813) at (16.75, -8.75) {};
		\node [style=none] (1814) at (17.75, -6.5) {};
		\node [style=none] (1815) at (14.5, -6.5) {};
		\node [style=none] (1816) at (18.75, -6.75) {};
		\node [style=none] (1823) at (15.5, -6.75) {};
		\node [style=none] (1824) at (17.75, -6.5) {};
		\node [style=none] (1825) at (17, -5.75) {};
		\node [style=none] (1826) at (14.5, -5.75) {};
		\node [style=none] (1827) at (14.75, -5.75) {};
		\node [style=none] (1828) at (16.25, -5.75) {};
		\node [style=none] (1829) at (19, -5.75) {};
		\node [style=none] (1830) at (19.5, -5.75) {};
		\node [style=none] (1831) at (14.5, -7.25) {};
		\node [style=none] (1832) at (17.75, -7.25) {};
		\node [style=none] (1833) at (23.75, -4.25) {};
		\node [style=none] (1834) at (21.25, -6) {};
		\node [style=vertex] (1835) at (17.75, -6.5) {};
		\node [style=none] (1836) at (16.5, -5.75) {};
		\node [style=none] (1837) at (17.5, -5.75) {};
		\node [style=none] (1838) at (16.75, -5.75) {};
		\node [style=vertex] (1839) at (14.5, -6.5) {};
		\node [style=none] (1840) at (13.25, -5.75) {};
		\node [style=none] (1841) at (18.5, -3.25) {};
		\node [style=none] (1842) at (13.5, -3.25) {};
		\node [style=none] (1843) at (13.25, -3.5) {};
		\node [style=none] (1844) at (18.75, -3) {};
		\node [style=none] (1846) at (22.25, -6) {};
		\node [style=none] (1847) at (17.75, -6.5) {};
		\node [style=none] (1848) at (17.75, -6.5) {};
		\node [style=none] (1849) at (23.5, -6.5) {};
		\node [style=none] (1850) at (18.5, -0.75) {};
		\node [style=none] (1851) at (18.5, -2.75) {};
		\node [style=none] (1852) at (20.5, -2.25) {};
		\node [style=none] (1853) at (16, -2.25) {};
		\node [style=none] (1854) at (16, -2.75) {};
		\node [style=none] (1855) at (17.25, -2.75) {};
		\node [style=none] (1856) at (17.75, -2.75) {};
		\node [style=none] (1857) at (16.5, -2.25) {};
		\node [style=none] (1858) at (19.75, -2.75) {};
		\node [style=none] (1859) at (19.25, -2.75) {};
		\node [style=vertex] (1860) at (19.75, -2.25) {};
		\node [style=vertex] (1861) at (19.25, -2.25) {};
		\node [style=vertex] (1862) at (17.75, -2.25) {};
		\node [style=vertex] (1863) at (17.25, -2.25) {};
		\node [style=none] (1864) at (18.5, -2.75) {};
		\node [style=none] (1865) at (18.75, -2.75) {};
		\node [style=none] (1866) at (18.25, -2.75) {};
		\node [style=none] (1867) at (19, -2.75) {};
		\node [style=none] (1868) at (23.75, -4.25) {};
		\node [style=none] (1870) at (20.5, -2.75) {};
		\node [style=none] (1871) at (16.5, -2.75) {};
		\node [style=none] (1872) at (20.75, -1.25) {};
		\node [style=none] (1873) at (20.75, -0.75) {};
		\node [style=none] (1874) at (16.25, -0.75) {};
		\node [style=none] (1875) at (16.25, -1.25) {};
		\node [style=none] (1876) at (18.5, 0) {};
		\node [style=vertex set] (1877) at (18.5, -0.75) {};
		\node [style=vertex set] (1878) at (18, -2.75) {};
		\node [style=vertex set] (1879) at (18.25, -2.75) {};
		\node [style=vertex set] (1880) at (18.75, -2.75) {};
		\node [style=vertex set] (1881) at (19, -2.75) {};
		\node [style=vertex set] (1882) at (17, -3.75) {};
		\node [style=vertex set] (1883) at (16.5, -5.75) {};
		\node [style=vertex set] (1884) at (17.5, -5.75) {};
		\node [style=vertex set] (1885) at (17.5, -5.75) {};
		\node [style=none] (1886) at (14.5, -5.25) {};
		\node [style=none] (1887) at (16.25, -5.25) {};
		\node [style=none] (1888) at (19.5, -5.25) {};
		\node [style=none] (1889) at (19, -5.25) {};
		\node [style=none] (1890) at (17.5, -5.75) {};
		\node [style=none] (1891) at (14.5, -5.75) {};
		\node [style=none] (1892) at (15, -5.75) {};
		\node [style=none] (1893) at (16.25, -5.75) {};
		\node [style=none] (1894) at (19, -5.75) {};
		\node [style=none] (1895) at (18.25, -5.75) {};
		\node [style=none] (1896) at (19.5, -5.75) {};
		\node [style=none] (1897) at (15, -5.25) {};
		\node [style=vertex] (1898) at (16.25, -5.25) {};
		\node [style=vertex] (1899) at (18.25, -5.25) {};
		\node [style=none] (1900) at (16.5, -5.75) {};
		\node [style=none] (1901) at (17.5, -5.75) {};
		\node [style=none] (1902) at (16.5, -5.75) {};
		\node [style=vertex set] (1903) at (16.5, -5.75) {};
		\node [style=vertex set] (1904) at (16.5, -5.75) {};
		\node [style=vertex set] (1905) at (17.5, -5.75) {};
		\node [style=none] (1906) at (15.75, -5.75) {};
		\node [style=vertex] (1907) at (15.75, -5.25) {};
		\node [style=vertex] (1908) at (17.75, -5.25) {};
		\node [style=none] (1909) at (17.75, -5.75) {};
		\node [style=vertex set] (1910) at (16.75, -5.75) {};
		\node [style=vertex set] (1911) at (17.25, -5.75) {};
		\node [style=none] (1912) at (21.25, -7) {};
		\node [style=none] (1913) at (21.75, -7) {};
		\node [style=vertex] (1914) at (20.75, -7) {};
		\node [style=none] (1915) at (21.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (5.center) to (6.center);
		\draw [style=black dash] (6.center) to (7.center);
		\draw [style=black dash] (7.center) to (8.center);
		\draw [style=black dash] (8.center) to (5.center);
		\draw [style=black dash] (10.center) to (11.center);
		\draw [style=black dash] (11.center) to (12.center);
		\draw [style=black dash] (12.center) to (13.center);
		\draw [style=black dash] (13.center) to (10.center);
		\draw [style=black dash] (15.center) to (16.center);
		\draw [style=black dash] (16.center) to (17.center);
		\draw [style=black dash] (17.center) to (18.center);
		\draw [style=black dash] (18.center) to (15.center);
		\draw [style=black dash] (20.center) to (21.center);
		\draw [style=black dash] (21.center) to (22.center);
		\draw [style=black dash] (22.center) to (23.center);
		\draw [style=black dash] (23.center) to (20.center);
		\draw [style=new edge style 1] (24.center) to (28.center);
		\draw [style=new edge style 1] (29.center) to (31.center);
		\draw [style=new edge style 1] (30.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (32.center);
		\draw [style=new edge style 1] (32.center) to (33.center);
		\draw [style=black dash] (65.center) to (66.center);
		\draw [style=black dash] (66.center) to (67.center);
		\draw [style=black dash] (67.center) to (68.center);
		\draw [style=black dash] (68.center) to (65.center);
		\draw [style=black dash] (70.center) to (71.center);
		\draw [style=black dash] (71.center) to (72.center);
		\draw [style=black dash] (72.center) to (73.center);
		\draw [style=black dash] (73.center) to (70.center);
		\draw [style=black dash] (75.center) to (76.center);
		\draw [style=black dash] (76.center) to (77.center);
		\draw [style=black dash] (77.center) to (78.center);
		\draw [style=black dash] (78.center) to (75.center);
		\draw [style=black dash] (80.center) to (81.center);
		\draw [style=black dash] (81.center) to (82.center);
		\draw [style=black dash] (82.center) to (83.center);
		\draw [style=black dash] (83.center) to (80.center);
		\draw [style=new edge style 0, in=90, out=-90] (84.center) to (88.center);
		\draw [style=new edge style 0] (85.center) to (87.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (87.center) to (92.center);
		\draw [style=new edge style 0] (92.center) to (95);
		\draw [style=new edge style 0] (95) to (100.center);
		\draw [style=new edge style 0, in=-90, out=135, looseness=0.75] (95) to (97.center);
		\draw [style=new edge style 0] (97.center) to (90.center);
		\draw [style=new edge style 0] (89.center) to (96.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (96.center) to (98.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
		\draw [style=black dash] (102.center) to (103.center);
		\draw [style=black dash] (103.center) to (104.center);
		\draw [style=black dash] (104.center) to (105.center);
		\draw [style=black dash] (105.center) to (102.center);
		\draw [style=black dash] (107.center) to (108.center);
		\draw [style=black dash] (108.center) to (109.center);
		\draw [style=black dash] (109.center) to (110.center);
		\draw [style=black dash] (110.center) to (107.center);
		\draw [style=black dash] (112.center) to (113.center);
		\draw [style=black dash] (113.center) to (114.center);
		\draw [style=black dash] (114.center) to (115.center);
		\draw [style=black dash] (115.center) to (112.center);
		\draw [style=black dash] (117.center) to (118.center);
		\draw [style=black dash] (118.center) to (119.center);
		\draw [style=black dash] (119.center) to (120.center);
		\draw [style=black dash] (120.center) to (117.center);
		\draw [style=new edge style 1] (121.center) to (125.center);
		\draw [style=new edge style 1] (126.center) to (128.center);
		\draw [style=new edge style 1] (127.center) to (123.center);
		\draw (122.center) to (124.center);
		\draw [in=90, out=-90, looseness=0.50] (124.center) to (129.center);
		\draw [style=black dash] (133.center) to (134.center);
		\draw [style=black dash] (134.center) to (135.center);
		\draw [style=black dash] (135.center) to (136.center);
		\draw [style=black dash] (136.center) to (133.center);
		\draw [style=new edge style 1] (139.center) to (140.center);
		\draw [style=new edge style 1] (138.center) to (137.center);
		\draw (129.center) to (141.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (141.center) to (130.center);
		\draw [style=black dash] (143.center) to (144.center);
		\draw [style=black dash] (144.center) to (145.center);
		\draw [style=black dash] (145.center) to (146.center);
		\draw [style=black dash] (146.center) to (143.center);
		\draw [style=black dash] (148.center) to (149.center);
		\draw [style=black dash] (149.center) to (150.center);
		\draw [style=black dash] (150.center) to (151.center);
		\draw [style=black dash] (151.center) to (148.center);
		\draw [style=black dash] (153.center) to (154.center);
		\draw [style=black dash] (154.center) to (155.center);
		\draw [style=black dash] (155.center) to (156.center);
		\draw [style=black dash] (156.center) to (153.center);
		\draw [style=black dash] (158.center) to (159.center);
		\draw [style=black dash] (159.center) to (160.center);
		\draw [style=black dash] (160.center) to (161.center);
		\draw [style=black dash] (161.center) to (158.center);
		\draw (163.center) to (165.center);
		\draw [in=90, out=-90, looseness=0.50] (165.center) to (170.center);
		\draw [style=black dash] (174.center) to (175.center);
		\draw [style=black dash] (175.center) to (176.center);
		\draw [style=black dash] (176.center) to (177.center);
		\draw [style=black dash] (177.center) to (174.center);
		\draw (170.center) to (182.center);
		\draw [style=black dash] (183.center) to (184.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (162.center) to (166.center);
		\draw [style=new edge style 0] (185.center) to (187.center);
		\draw [style=new edge style 0] (186.center) to (188.center);
		\draw [style=new edge style 0] (167.center) to (189.center);
		\draw [style=new edge style 0] (195.center) to (190.center);
		\draw [style=new edge style 0] (191.center) to (168.center);
		\draw [style=new edge style 0] (180.center) to (192.center);
		\draw [style=new edge style 0] (179.center) to (194.center);
		\draw [style=new edge style 0] (197) to (193.center);
		\draw [style=new edge style 0] (169.center) to (198.center);
		\draw [style=new edge style 0] (164.center) to (199.center);
		\draw [style=new edge style 0] (201.center) to (200.center);
		\draw [style=new edge style 0, in=15, out=-90, looseness=0.50] (182.center) to (203);
		\draw [style=new edge style 0, in=105, out=-90] (204.center) to (169.center);
		\draw [style=new edge style 0, in=-90, out=90, looseness=0.75] (201.center) to (205.center);
		\draw [style=new edge style 0, in=-90, out=150] (203) to (206.center);
		\draw [style=new edge style 0] (184.center) to (206.center);
		\draw [style=black dash] (208.center) to (209.center);
		\draw [style=black dash] (209.center) to (210.center);
		\draw [style=black dash] (210.center) to (211.center);
		\draw [style=black dash] (211.center) to (208.center);
		\draw [style=black dash] (213.center) to (214.center);
		\draw [style=black dash] (214.center) to (215.center);
		\draw [style=black dash] (215.center) to (216.center);
		\draw [style=black dash] (216.center) to (213.center);
		\draw [style=black dash] (218.center) to (219.center);
		\draw [style=black dash] (219.center) to (220.center);
		\draw [style=black dash] (220.center) to (221.center);
		\draw [style=black dash] (221.center) to (218.center);
		\draw [style=black dash] (223.center) to (224.center);
		\draw [style=black dash] (224.center) to (225.center);
		\draw [style=black dash] (225.center) to (226.center);
		\draw [style=black dash] (226.center) to (223.center);
		\draw [style=new edge style 1] (227.center) to (231.center);
		\draw [style=new edge style 1] (232.center) to (234.center);
		\draw [style=new edge style 1] (233.center) to (229.center);
		\draw (228.center) to (230.center);
		\draw [in=90, out=-90, looseness=0.50] (230.center) to (235.center);
		\draw [style=black dash] (239.center) to (240.center);
		\draw [style=black dash] (240.center) to (241.center);
		\draw [style=black dash] (241.center) to (242.center);
		\draw [style=black dash] (242.center) to (239.center);
		\draw [style=new edge style 1] (245.center) to (246.center);
		\draw [style=new edge style 1] (244.center) to (243.center);
		\draw (235.center) to (247.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (247.center) to (236.center);
		\draw [style=black dash] (250.center) to (251.center);
		\draw [style=black dash] (251.center) to (252.center);
		\draw [style=black dash] (252.center) to (253.center);
		\draw [style=black dash] (253.center) to (250.center);
		\draw [style=new edge style 0] (258.center) to (259.center);
		\draw [style=new edge style 0] (260.center) to (261.center);
		\draw [style=new edge style 1, in=60, out=-90] (266.center) to (267.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1] (255.center) to (256.center);
		\draw [style=new edge style 0] (262.center) to (269.center);
		\draw [style=black dash] (271.center) to (272.center);
		\draw [style=black dash] (272.center) to (273.center);
		\draw [style=black dash] (273.center) to (274.center);
		\draw [style=black dash] (274.center) to (271.center);
		\draw [style=black dash] (276.center) to (277.center);
		\draw [style=black dash] (277.center) to (278.center);
		\draw [style=black dash] (278.center) to (279.center);
		\draw [style=black dash] (279.center) to (276.center);
		\draw [in=90, out=-90] (293.center) to (298.center);
		\draw (298.center) to (310.center);
		\draw [style=black dash] (313.center) to (314.center);
		\draw [style=black dash] (314.center) to (315.center);
		\draw [style=black dash] (315.center) to (316.center);
		\draw [style=black dash] (316.center) to (313.center);
		\draw (326.center) to (327.center);
		\draw [style=new edge style 0] (325.center) to (332.center);
		\draw [style=black dash] (340.center) to (341.center);
		\draw [style=new edge style 0] (342.center) to (344.center);
		\draw [style=new edge style 0] (343.center) to (345.center);
		\draw [style=new edge style 0] (348.center) to (336.center);
		\draw [style=new edge style 0] (341.center) to (357.center);
		\draw [style=new edge style 0, in=90, out=-90] (290.center) to (334.center);
		\draw [style=black dash] (358.center) to (359.center);
		\draw [style=black dash] (361.center) to (362.center);
		\draw [style=black dash] (362.center) to (363.center);
		\draw [style=black dash] (363.center) to (364.center);
		\draw [style=black dash] (364.center) to (361.center);
		\draw [style=black dash] (366.center) to (367.center);
		\draw [style=black dash] (367.center) to (368.center);
		\draw [style=black dash] (368.center) to (369.center);
		\draw [style=black dash] (369.center) to (366.center);
		\draw [style=black dash] (375.center) to (376.center);
		\draw [style=black dash] (376.center) to (377.center);
		\draw [style=black dash] (377.center) to (378.center);
		\draw [style=black dash] (378.center) to (375.center);
		\draw [style=new edge style 0] (372.center) to (391.center);
		\draw [style=new edge style 0] (370.center) to (392.center);
		\draw [style=new edge style 0] (394.center) to (393.center);
		\draw [style=new edge style 0, in=30, out=-90] (396.center) to (372.center);
		\draw [style=new edge style 0, in=-90, out=90, looseness=0.50] (394.center) to (397.center);
		\draw [style=new edge style 0, in=-90, out=150] (395) to (398.center);
		\draw [style=new edge style 0] (382.center) to (398.center);
		\draw [style=new edge style 0] (318.center) to (319.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.50] (400.center) to (399);
		\draw [style=new edge style 0] (257.center) to (403.center);
		\draw [style=new edge style 0, in=0, out=-90] (403.center) to (258.center);
		\draw [style=new edge style 0, in=90, out=180] (259.center) to (402.center);
		\draw [style=new edge style 1] (402.center) to (261.center);
		\draw [style=new edge style 0] (404.center) to (405.center);
		\draw [style=new edge style 0, in=0, out=-90] (407.center) to (404.center);
		\draw [style=new edge style 0, in=90, out=180] (405.center) to (406.center);
		\draw [style=new edge style 0] (406.center) to (400.center);
		\draw [style=new edge style 0] (407.center) to (320.center);
		\draw [style=new edge style 0] (490.center) to (491.center);
		\draw [style=black dash] (494.center) to (495.center);
		\draw (507) to (504.center);
		\draw (505.center) to (508);
		\draw (509) to (500.center);
		\draw (499.center) to (510);
		\draw (517.center) to (516.center);
		\draw [in=-90, out=90, looseness=0.50] (516.center) to (515.center);
		\draw (496.center) to (518.center);
		\draw (291.center) to (519.center);
		\draw (520.center) to (162.center);
		\draw (88.center) to (521.center);
		\draw (497.center) to (498.center);
		\draw (530.center) to (529.center);
		\draw (527.center) to (528.center);
		\draw (526.center) to (494.center);
		\draw (523.center) to (522.center);
		\draw (525.center) to (524.center);
		\draw (550) to (549.center);
		\draw (551) to (552.center);
		\draw (554) to (198.center);
		\draw [in=90, out=-90, looseness=0.50] (553) to (554);
		\draw [style=new edge style 0] (555.center) to (560.center);
		\draw [style=new edge style 0] (566.center) to (561.center);
		\draw [style=new edge style 0] (562.center) to (556.center);
		\draw [style=new edge style 0] (558.center) to (563.center);
		\draw [style=new edge style 0] (557.center) to (565.center);
		\draw [style=new edge style 0] (568) to (564.center);
		\draw [style=new edge style 0] (559.center) to (571.center);
		\draw (576) to (575.center);
		\draw (577) to (578.center);
		\draw [in=30, out=-90, looseness=0.75] (580) to (399);
		\draw [style=black dash] (582.center) to (583.center);
		\draw [style=black dash] (583.center) to (584.center);
		\draw [style=black dash] (584.center) to (585.center);
		\draw [style=black dash] (585.center) to (582.center);
		\draw [style=black dash] (587.center) to (588.center);
		\draw [style=black dash] (588.center) to (589.center);
		\draw [style=black dash] (589.center) to (590.center);
		\draw [style=black dash] (590.center) to (587.center);
		\draw [style=black dash] (592.center) to (593.center);
		\draw [style=black dash] (593.center) to (594.center);
		\draw [style=black dash] (594.center) to (595.center);
		\draw [style=black dash] (595.center) to (592.center);
		\draw [style=black dash] (597.center) to (598.center);
		\draw [style=black dash] (598.center) to (599.center);
		\draw [style=black dash] (599.center) to (600.center);
		\draw [style=black dash] (600.center) to (597.center);
		\draw [style=new edge style 1] (601.center) to (605.center);
		\draw [style=new edge style 1] (606.center) to (608.center);
		\draw [style=new edge style 1] (607.center) to (603.center);
		\draw (602.center) to (604.center);
		\draw [in=90, out=-90, looseness=0.50] (604.center) to (609.center);
		\draw [style=black dash] (614.center) to (615.center);
		\draw [style=black dash] (615.center) to (616.center);
		\draw [style=new edge style 1] (619.center) to (620.center);
		\draw (609.center) to (621.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (621.center) to (610.center);
		\draw [style=black dash] (624.center) to (625.center);
		\draw [style=black dash] (627.center) to (624.center);
		\draw [style=new edge style 0] (632.center) to (633.center);
		\draw [style=new edge style 0] (634.center) to (635.center);
		\draw (637.center) to (638.center);
		\draw [style=new edge style 1] (629.center) to (630.center);
		\draw [style=new edge style 0] (636.center) to (643.center);
		\draw [style=new edge style 0] (631.center) to (645.center);
		\draw [style=new edge style 0, in=0, out=-90] (645.center) to (632.center);
		\draw [style=new edge style 0, in=90, out=180] (633.center) to (644.center);
		\draw [style=new edge style 1] (644.center) to (635.center);
		\draw [style=new edge style 1, in=60, out=-90] (264.center) to (267.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=1.25] (810.center) to (811.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=1.50] (812.center) to (811.center);
		\draw [in=0, out=-90, looseness=1.50] (327.center) to (1072.center);
		\draw [in=15, out=-90, looseness=0.50] (310.center) to (381.center);
		\draw (491.center) to (395);
		\draw [in=0, out=-90, looseness=1.25] (492.center) to (1705.center);
		\draw (1072.center) to (1705.center);
		\draw (1705.center) to (310.center);
		\draw [style=new edge style 1] (618.center) to (646.center);
		\draw [style=black dash] (1720.center) to (1718.center);
		\draw (1723.center) to (1724.center);
		\draw [style=new edge style 0] (1722.center) to (1725.center);
		\draw [style=black dash] (1728.center) to (1729.center);
		\draw [style=black dash] (1730.center) to (1727.center);
		\draw [style=black dash] (1728.center) to (1721.center);
		\draw [style=black dash] (1732.center) to (1729.center);
		\draw (1737.center) to (1738.center);
		\draw (1736.center) to (1739.center);
		\draw (1742.center) to (1743.center);
		\draw [style=new edge style 0] (1741.center) to (1744.center);
		\draw (1749) to (1731.center);
		\draw [style=black dash] (1750.center) to (1751.center);
		\draw [style=black dash] (1751.center) to (1752.center);
		\draw [style=black dash] (1752.center) to (1753.center);
		\draw [style=black dash] (1753.center) to (1750.center);
		\draw [style=black dash] (1755.center) to (1756.center);
		\draw [style=black dash] (1756.center) to (1757.center);
		\draw [style=black dash] (1757.center) to (1758.center);
		\draw [style=black dash] (1758.center) to (1755.center);
		\draw [in=90, out=-90] (1761.center) to (1763.center);
		\draw (1763.center) to (1764.center);
		\draw [style=black dash] (1787.center) to (1788.center);
		\draw [style=new edge style 0] (1789.center) to (1791.center);
		\draw [style=new edge style 0] (1790.center) to (1792.center);
		\draw [style=new edge style 0] (1795.center) to (1785.center);
		\draw [style=new edge style 0] (1788.center) to (1801.center);
		\draw [style=new edge style 0, in=90, out=-90] (1759.center) to (1784.center);
		\draw [style=black dash] (1802.center) to (1803.center);
		\draw [style=black dash] (1805.center) to (1806.center);
		\draw [style=black dash] (1806.center) to (1807.center);
		\draw [style=black dash] (1807.center) to (1808.center);
		\draw [style=black dash] (1808.center) to (1805.center);
		\draw [style=black dash] (1810.center) to (1811.center);
		\draw [style=black dash] (1811.center) to (1812.center);
		\draw [style=black dash] (1812.center) to (1813.center);
		\draw [style=black dash] (1813.center) to (1810.center);
		\draw [style=new edge style 0] (1815.center) to (1831.center);
		\draw [style=new edge style 0] (1814.center) to (1832.center);
		\draw [style=new edge style 0, in=30, out=-90] (1836.center) to (1815.center);
		\draw [style=new edge style 0, in=-90, out=-90, looseness=0.50] (1834.center) to (1837.center);
		\draw [style=new edge style 0, in=-90, out=150] (1835) to (1838.center);
		\draw [style=new edge style 0] (1825.center) to (1838.center);
		\draw [style=new edge style 0] (1772.center) to (1773.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.50] (1840.center) to (1839);
		\draw [style=new edge style 0] (1841.center) to (1842.center);
		\draw [style=new edge style 0, in=0, out=-90] (1844.center) to (1841.center);
		\draw [style=new edge style 0, in=90, out=180] (1842.center) to (1843.center);
		\draw [style=new edge style 0] (1843.center) to (1840.center);
		\draw [style=new edge style 0] (1844.center) to (1774.center);
		\draw [style=new edge style 0] (1847.center) to (1848.center);
		\draw [style=black dash] (1850.center) to (1851.center);
		\draw (1860) to (1858.center);
		\draw (1859.center) to (1861);
		\draw (1862) to (1856.center);
		\draw (1855.center) to (1863);
		\draw [in=-90, out=90, looseness=0.50] (1868.center) to (1867.center);
		\draw (1852.center) to (1870.center);
		\draw (1760.center) to (1871.center);
		\draw (1853.center) to (1854.center);
		\draw (1876.center) to (1850.center);
		\draw (1873.center) to (1872.center);
		\draw (1875.center) to (1874.center);
		\draw [style=new edge style 0] (1886.center) to (1891.center);
		\draw [style=new edge style 0] (1897.center) to (1892.center);
		\draw [style=new edge style 0] (1893.center) to (1887.center);
		\draw [style=new edge style 0] (1889.center) to (1894.center);
		\draw [style=new edge style 0] (1888.center) to (1896.center);
		\draw [style=new edge style 0] (1899) to (1895.center);
		\draw [style=new edge style 0] (1890.center) to (1902.center);
		\draw (1907) to (1906.center);
		\draw (1908) to (1909.center);
		\draw [in=30, out=-90, looseness=0.75] (1911) to (1839);
		\draw [in=0, out=-90, looseness=0.50] (1779.center) to (1912.center);
		\draw [in=15, out=180, looseness=0.75] (1764.center) to (1824.center);
		\draw (1848.center) to (1835);
		\draw [in=0, out=-90, looseness=0.75] (1849.center) to (1913.center);
		\draw (1912.center) to (1913.center);
		\draw (1913.center) to (1764.center);
		\draw (1834.center) to (1915.center);
		\draw [in=90, out=90, looseness=0.75] (1915.center) to (1868.center);
		\draw (1868.center) to (1740);
		\draw (1741.center) to (1745);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended_cospan_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-2, 0.75) {};
		\node [style=none] (53) at (7, 0.75) {};
		\node [style=none] (55) at (-2, -9.5) {};
		\node [style=none] (56) at (7, -9.5) {};
		\node [style=node, label={above:$v_1$}] (0) at (1.75, 6.5) {};
		\node [style=node, label={above:$v_2$}] (1) at (2.75, 6.5) {};
		\node [style=none] (2) at (0.75, 5.75) {};
		\node [style=none] (3) at (0.75, 7.5) {};
		\node [style=none] (4) at (3.75, 7.5) {};
		\node [style=none] (5) at (3.75, 5.75) {};
		\node [style=node, label={above:$v_1$}] (6) at (-0.25, 3) {};
		\node [style=node, label={above:$v_2$}] (7) at (0.75, 3) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, 4.25) {};
		\node [style=none] (10) at (5.75, 4.25) {};
		\node [style=none] (11) at (5.75, 2.25) {};
		\node [style=red node, label={above:$v_3$}] (12) at (1.75, 3) {};
		\node [style=red node, label={above:$v_4$}] (13) at (2.75, 3) {};
		\node [style=node, label={above:$v_{1}$}] (14) at (2, -0.25) {};
		\node [style=node, label={above:$v_{2}$}] (15) at (4, -0.25) {};
		\node [style=node, label={below:$w_1$}] (18) at (1.75, -8.5) {};
		\node [style=node, label={below:$w_2$}] (19) at (3.75, -8.5) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (-1, -7.5) {};
		\node [style=none] (23) at (3, -7.5) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (1.75, -7.5) {};
		\node [style=none] (27) at (3.75, -7.5) {};
		\node [style=node, label={above:$w_1$}] (28) at (0, -12.25) {};
		\node [style=node, label={above:$w_2$}] (29) at (1, -12.25) {};
		\node [style=none] (30) at (-1, -13) {};
		\node [style=none] (31) at (-1, -11) {};
		\node [style=none] (32) at (6, -11) {};
		\node [style=none] (33) at (6, -13) {};
		\node [style=red node, label={above:$v_4$}] (34) at (2, -12.25) {};
		\node [style=red node, label={above:$v_3$}] (35) at (3, -12.25) {};
		\node [style=node, label={above:$w_1$}] (36) at (1.75, -16) {};
		\node [style=node, label={above:$w_2$}] (37) at (2.75, -16) {};
		\node [style=none] (38) at (0.75, -16.75) {};
		\node [style=none] (39) at (0.75, -14.75) {};
		\node [style=none] (40) at (3.75, -14.75) {};
		\node [style=none] (41) at (3.75, -16.75) {};
		\node [style=none] (42) at (2.25, 5.5) {};
		\node [style=none] (43) at (2.25, 4.5) {};
		\node [style=none] (44) at (2.25, 2) {};
		\node [style=none] (45) at (2.25, 1) {};
		\node [style=none] (46) at (2.25, -9.75) {};
		\node [style=none] (47) at (2.25, -10.75) {};
		\node [style=none] (48) at (2.25, -14.5) {};
		\node [style=none] (49) at (2.25, -13.5) {};
		\node [style=node, label={above:$v_3$}] (50) at (0.5, -4.25) {};
		\node [style=node, label={above:$v_4$}] (51) at (1.75, -4.25) {};
		\node [style=none] (57) at (6, -1) {};
		\node [style=none] (58) at (6, -7.5) {};
		\node [style=hedge] (59) at (4.5, -4.25) {$f$};
		\node [style=node, label={above:$v_5$}] (60) at (3.75, -2.25) {};
		\node [style=node, label={above:$v_6$}] (61) at (5.25, -2.25) {};
		\node [style=node, label={below:$w_3$}] (62) at (3.75, -6) {};
		\node [style=node, label={below:$w_4$}] (63) at (5.25, -6) {};
		\node [style=blue node, label={above:$w_3$}] (64) at (4, -12.25) {};
		\node [style=blue node, label={above:$w_4$}] (65) at (5, -12.25) {};
		\node [style=blue node, label={above:$v_5$}] (66) at (3.75, 3) {};
		\node [style=blue node, label={above:$v_6$}] (67) at (4.75, 3) {};
		\node [style=none] (68) at (3.5, -4.75) {$e_2$};
		\node [style=none] (69) at (-0.5, -8) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (52.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=boundary frame] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=boundary frame] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={e_hyperedge}] (21.center)
			 to (57.center)
			 to (58.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to cycle
			 to (23.center);
		\draw (14) to (24.center);
		\draw (15) to (25.center);
		\draw (26.center) to (18);
		\draw (19) to (27.center);
		\draw [style=boundary frame] (31.center)
			 to (32.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (47.center) to (46.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [in=105, out=-90] (60) to (59);
		\draw [in=75, out=-90, looseness=0.75] (61) to (59);
		\draw [in=240, out=90] (62) to (59);
		\draw [in=90, out=-60] (59) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_plus_g_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (8.25, -10.5) {};
		\node [style=none] (227) at (16.75, -10.5) {};
		\node [style=none] (228) at (16.75, 3.25) {};
		\node [style=none] (229) at (8.25, 3.25) {};
		\node [style=none] (194) at (-1, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -7) {};
		\node [style=none] (197) at (-1, -7) {};
		\node [style=none] (190) at (-8, 0) {};
		\node [style=none] (191) at (-3, 0) {};
		\node [style=none] (192) at (-3, -7) {};
		\node [style=none] (193) at (-8, -7) {};
		\node [style=node, label={above:$a_1$}] (0) at (-6.5, -1.5) {};
		\node [style=small box] (1) at (-5.5, -3.5) {$\mathcal{F}$};
		\node [style=node, label={below:$a'_1$}] (2) at (-6.5, -5.5) {};
		\node [style=none] (3) at (-5.5, -1.5) {$\ldots$};
		\node [style=node, label={above:$a_n$}] (4) at (-4.5, -1.5) {};
		\node [style=node, label={below:$a'_{k}$}] (5) at (-4.5, -5.5) {};
		\node [style=none] (6) at (-5.5, -5.5) {$\ldots$};
		\node [style=node, label={above:$b_1$}] (7) at (-6.5, 3.5) {};
		\node [style=none] (8) at (-5.5, 3.5) {$\ldots$};
		\node [style=none] (10) at (-7, 4.75) {};
		\node [style=none] (11) at (-7, 3) {};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=none] (13) at (-4, 4.75) {};
		\node [style=none] (14) at (-5.5, 2.5) {};
		\node [style=none] (15) at (-5.5, 1.5) {};
		\node [style=none] (16) at (-5.5, -9.5) {};
		\node [style=none] (17) at (-5.5, -8.5) {};
		\node [style=node, label={above:$b'_1$}] (18) at (-6.5, -11.5) {};
		\node [style=none] (19) at (-5.5, -11.5) {$\ldots$};
		\node [style=none] (21) at (-7, -10.25) {};
		\node [style=none] (22) at (-7, -12) {};
		\node [style=none] (23) at (-4, -12) {};
		\node [style=none] (24) at (-4, -10.25) {};
		\node [style=none] (25) at (-2, -3.5) {\Large$+$};
		\node [style=none] (51) at (6, -3.5) {\Large$\Coloneqq$};
		\node [style=none] (52) at (9.25, 0) {};
		\node [style=none] (53) at (10.5, 0) {};
		\node [style=none] (54) at (14.5, 0) {};
		\node [style=none] (55) at (15.75, 0) {};
		\node [style=none] (56) at (15.75, -7.25) {};
		\node [style=none] (57) at (14.5, -7.25) {};
		\node [style=none] (58) at (10.5, -7.25) {};
		\node [style=none] (59) at (9.25, -7.25) {};
		\node [style=node] (60) at (13, -1.5) {};
		\node [style=small box] (61) at (14, -3.5) {$\mathcal{G}$};
		\node [style=node] (62) at (13, -5.5) {};
		\node [style=none] (63) at (14, -1.5) {$\ldots$};
		\node [style=node] (64) at (15, -1.5) {};
		\node [style=node] (65) at (15, -5.5) {};
		\node [style=none] (66) at (14, -5.5) {$\ldots$};
		\node [style=node] (67) at (10, -1.5) {};
		\node [style=small box] (68) at (11, -3.5) {$\mathcal{F}$};
		\node [style=node] (69) at (10, -5.5) {};
		\node [style=none] (70) at (11, -1.5) {$\ldots$};
		\node [style=node] (71) at (12, -1.5) {};
		\node [style=node] (72) at (12, -5.5) {};
		\node [style=none] (73) at (11, -5.5) {$\ldots$};
		\node [style=none] (74) at (12.5, 0) {};
		\node [style=none] (75) at (12.5, -7.25) {};
		\node [style=node, label={above:$a_1$}] (76) at (11.5, 2) {};
		\node [style=node, label={above:$a_n$}] (77) at (13.5, 2) {};
		\node [style=none] (78) at (12.5, 2) {$\ldots$};
		\node [style=node, label={below:$a'_1$}] (79) at (11.5, -9.25) {};
		\node [style=node, label={below:$a'_k$}] (80) at (13.5, -9.25) {};
		\node [style=none] (81) at (12.5, -9.25) {$\ldots$};
		\node [style=none] (93) at (12.5, -13.25) {};
		\node [style=none] (94) at (12.5, -12.25) {};
		\node [style=node, label={above:$a_1$}] (107) at (9.25, 6.75) {};
		\node [style=none] (108) at (10, 6.75) {$\ldots$};
		\node [style=none] (110) at (8.75, 8) {};
		\node [style=none] (111) at (8.75, 6.25) {};
		\node [style=none] (112) at (16.25, 6.25) {};
		\node [style=none] (113) at (16.25, 8) {};
		\node [style=node, label={above:$c_p$}] (118) at (15.75, 6.75) {};
		\node [style=none] (119) at (12.5, 5.75) {};
		\node [style=none] (120) at (12.5, 4.75) {};
		\node [style=node, label={above:$a_1$}] (121) at (-6.5, 7.5) {};
		\node [style=none] (122) at (-5.5, 7.5) {$\ldots$};
		\node [style=node, label={above:$a_n$}] (123) at (-4.5, 7.5) {};
		\node [style=none] (124) at (-7, 8.75) {};
		\node [style=none] (125) at (-7, 7) {};
		\node [style=none] (126) at (-4, 7) {};
		\node [style=none] (127) at (-4, 8.75) {};
		\node [style=none] (128) at (-5.5, 6.5) {};
		\node [style=none] (129) at (-5.5, 5.5) {};
		\node [style=none] (130) at (-5.5, -13.5) {};
		\node [style=none] (131) at (-5.5, -12.5) {};
		\node [style=node, label={above:$a'_1$}] (132) at (-6.5, -15.5) {};
		\node [style=none] (133) at (-5.5, -15.5) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (134) at (-4.5, -15.5) {};
		\node [style=none] (135) at (-7, -14.25) {};
		\node [style=none] (136) at (-7, -16) {};
		\node [style=none] (137) at (-4, -16) {};
		\node [style=none] (138) at (-4, -14.25) {};
		\node [style=node, label={above:$b_{m}$}] (140) at (-4.5, 3.5) {};
		\node [style=node, label={above:$b'_{o}$}] (142) at (-4.5, -11.5) {};
		\node [style=node, label={above:$a_1$}] (143) at (0.5, -1.5) {};
		\node [style=small box] (144) at (1.5, -3.5) {$\mathcal{G}$};
		\node [style=node, label={below:$a'_1$}] (145) at (0.5, -5.5) {};
		\node [style=none] (146) at (1.5, -1.5) {$\ldots$};
		\node [style=node, label={above:$a_n$}] (147) at (2.5, -1.5) {};
		\node [style=node, label={below:$a'_l$}] (148) at (2.5, -5.5) {};
		\node [style=none] (149) at (1.5, -5.5) {$\ldots$};
		\node [style=node, label={above:$c_1$}] (150) at (0.5, 3.5) {};
		\node [style=none] (151) at (1.5, 3.5) {$\ldots$};
		\node [style=none] (153) at (0, 4.75) {};
		\node [style=none] (154) at (0, 3) {};
		\node [style=none] (155) at (3, 3) {};
		\node [style=none] (156) at (3, 4.75) {};
		\node [style=none] (157) at (1.5, 2.5) {};
		\node [style=none] (158) at (1.5, 1.5) {};
		\node [style=none] (159) at (1.5, -9.5) {};
		\node [style=none] (160) at (1.5, -8.5) {};
		\node [style=node, label={above:$c'_1$}] (161) at (0.5, -11.5) {};
		\node [style=none] (164) at (0, -10.25) {};
		\node [style=none] (165) at (0, -12) {};
		\node [style=none] (166) at (3, -12) {};
		\node [style=none] (167) at (3, -10.25) {};
		\node [style=node, label={above:$a_1$}] (168) at (0.5, 7.5) {};
		\node [style=none] (169) at (1.5, 7.5) {$\ldots$};
		\node [style=node, label={above:$a_n$}] (170) at (2.5, 7.5) {};
		\node [style=none] (171) at (0, 8.75) {};
		\node [style=none] (172) at (0, 7) {};
		\node [style=none] (173) at (3, 7) {};
		\node [style=none] (174) at (3, 8.75) {};
		\node [style=none] (175) at (1.5, 6.5) {};
		\node [style=none] (176) at (1.5, 5.5) {};
		\node [style=none] (177) at (1.5, -13.5) {};
		\node [style=none] (178) at (1.5, -12.5) {};
		\node [style=node, label={above:$a'_1$}] (179) at (0.5, -15.5) {};
		\node [style=none] (180) at (1.5, -15.5) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (181) at (2.5, -15.5) {};
		\node [style=none] (182) at (0, -14.25) {};
		\node [style=none] (183) at (0, -16) {};
		\node [style=none] (184) at (3, -16) {};
		\node [style=none] (185) at (3, -14.25) {};
		\node [style=node, label={above:$c_{p}$}] (187) at (2.5, 3.5) {};
		\node [style=none] (188) at (1.5, -11.5) {$\ldots$};
		\node [style=node, label={above:$c'_{q}$}] (189) at (2.5, -11.5) {};
		\node [style=none] (208) at (12.5, -17.25) {};
		\node [style=none] (209) at (12.5, -16.25) {};
		\node [style=node, label={above:$a'_1$}] (210) at (11.5, -19.25) {};
		\node [style=none] (211) at (12.5, -19.25) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (212) at (13.5, -19.25) {};
		\node [style=none] (213) at (11, -18) {};
		\node [style=none] (214) at (11, -19.75) {};
		\node [style=none] (215) at (14, -19.75) {};
		\node [style=none] (216) at (14, -18) {};
		\node [style=node, label={above:$a_1$}] (217) at (11.5, 10.75) {};
		\node [style=none] (218) at (12.5, 10.75) {$\ldots$};
		\node [style=node, label={above:$a_n$}] (219) at (13.5, 10.75) {};
		\node [style=none] (220) at (11, 12) {};
		\node [style=none] (221) at (11, 10.25) {};
		\node [style=none] (222) at (14, 10.25) {};
		\node [style=none] (223) at (14, 12) {};
		\node [style=none] (224) at (12.5, 9.75) {};
		\node [style=none] (225) at (12.5, 8.75) {};
		\node [style=node, label={above:$a_n$}] (230) at (10.75, 6.75) {};
		\node [style=node, label={above:$b_1$}] (232) at (11.75, 6.75) {};
		\node [style=none] (233) at (12.5, 6.75) {$\ldots$};
		\node [style=node, label={above:$b_m$}] (234) at (13.25, 6.75) {};
		\node [style=none] (235) at (15, 6.75) {$\ldots$};
		\node [style=node, label={above:$c_1$}] (236) at (14.25, 6.75) {};
		\node [style=node, label={above:$a'_1$}] (237) at (9.25, -15) {};
		\node [style=none] (238) at (10, -15) {$\ldots$};
		\node [style=none] (239) at (8.75, -13.75) {};
		\node [style=none] (240) at (8.75, -15.5) {};
		\node [style=none] (241) at (16.25, -15.5) {};
		\node [style=none] (242) at (16.25, -13.75) {};
		\node [style=node, label={above:$c'_q$}] (243) at (15.75, -15) {};
		\node [style=node, label={above:$a'_k$}] (244) at (10.75, -15) {};
		\node [style=node, label={above:$b'_1$}] (245) at (11.75, -15) {};
		\node [style=none] (246) at (12.5, -15) {$\ldots$};
		\node [style=node, label={above:$b'_o$}] (247) at (13.25, -15) {};
		\node [style=none] (248) at (15, -15) {$\ldots$};
		\node [style=node, label={above:$c'_1$}] (249) at (14.25, -15) {};
		\node [style=none] (250) at (-4.5, 6) {$f_{1,\text{ext}}$};
		\node [style=none] (251) at (-4.5, 2) {$f_{1,\text{int}}$};
		\node [style=none] (252) at (2.5, 6) {$f_{2,\text{ext}}$};
		\node [style=none] (253) at (2.5, 2) {$f_{2,\text{int}}$};
		\node [style=none] (254) at (13.5, 9.25) {$f_{\text{ext}}$};
		\node [style=none] (255) at (13.5, 5.25) {$f_{\text{int}}$};
		\node [style=none] (256) at (-4.5, -9) {$g_{1,\text{ext}}$};
		\node [style=none] (257) at (-4.5, -13) {$g_{1,\text{int}}$};
		\node [style=none] (258) at (2.5, -9) {$g_{2,\text{ext}}$};
		\node [style=none] (259) at (2.5, -13) {$g_{2,\text{int}}$};
		\node [style=none] (260) at (13.5, -12.75) {$g_{\text{ext}}$};
		\node [style=none] (261) at (13.5, -16.75) {$g_{\text{int}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (227.center)
			 to (226.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style=graph frame] (194.center)
			 to (195.center)
			 to (196.center)
			 to (197.center)
			 to cycle;
		\draw [style=graph frame] (191.center)
			 to (192.center)
			 to (193.center)
			 to (190.center)
			 to cycle;
		\draw [bend right=15] (0) to (1);
		\draw [bend right=15] (1) to (2);
		\draw [bend left=15] (4) to (1);
		\draw [in=105, out=-45] (1) to (5);
		\draw [style=boundary frame] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=cdedge] (14.center) to (15.center);
		\draw [style=cdedge] (16.center) to (17.center);
		\draw [style=boundary frame] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style={e_hyperedge}] (57.center)
			 to (58.center)
			 to (59.center)
			 to [in=270, out=90] (52.center)
			 to (53.center)
			 to [in=180, out=0] (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [bend right=15] (60) to (61);
		\draw [bend right=15] (61) to (62);
		\draw [bend left=15] (64) to (61);
		\draw [bend left=15] (61) to (65);
		\draw [bend right=15] (67) to (68);
		\draw [bend right=15] (68) to (69);
		\draw [bend left=15] (71) to (68);
		\draw [bend left=15] (68) to (72);
		\draw [style={e_hyperedge}] (74.center) to (75.center);
		\draw [bend right=15] (76) to (74.center);
		\draw [bend left=15] (77) to (74.center);
		\draw [bend right=15] (75.center) to (79);
		\draw [bend left=15] (75.center) to (80);
		\draw [style=cdedge] (93.center) to (94.center);
		\draw [style=boundary frame] (110.center)
			 to (113.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=cdedge] (119.center) to (120.center);
		\draw [style=boundary frame] (127.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=cdedge] (128.center) to (129.center);
		\draw [style=cdedge] (130.center) to (131.center);
		\draw [style=boundary frame] (138.center)
			 to (137.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [bend right=15] (143) to (144);
		\draw [bend right=15] (144) to (145);
		\draw [bend left=15] (147) to (144);
		\draw [bend left=15] (144) to (148);
		\draw [style=boundary frame] (156.center)
			 to (155.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw [style=cdedge] (157.center) to (158.center);
		\draw [style=cdedge] (159.center) to (160.center);
		\draw [style=boundary frame] (167.center)
			 to (166.center)
			 to (165.center)
			 to (164.center)
			 to cycle;
		\draw [style=boundary frame] (174.center)
			 to (173.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style=cdedge] (175.center) to (176.center);
		\draw [style=cdedge] (177.center) to (178.center);
		\draw [style=boundary frame] (185.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw [style=cdedge] (208.center) to (209.center);
		\draw [style=boundary frame] (216.center)
			 to (215.center)
			 to (214.center)
			 to (213.center)
			 to cycle;
		\draw [style=boundary frame] (223.center)
			 to (222.center)
			 to (221.center)
			 to (220.center)
			 to cycle;
		\draw [style=cdedge] (224.center) to (225.center);
		\draw [style=boundary frame] (239.center)
			 to (242.center)
			 to (241.center)
			 to (240.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI_elimination_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=none] (3) at (-1, 3.25) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-4.25, 3.25) {};
		\node [style=none] (8) at (-2.75, 3.25) {};
		\node [style=none] (9) at (-2.75, 1.75) {};
		\node [style=none] (10) at (-4.25, 1.75) {};
		\node [style=none] (11) at (-2.25, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-5.5, 2.5) {};
		\node [style=none] (14) at (-4.75, 2.5) {};
		\node [style=none] (15) at (-7.5, 3.25) {};
		\node [style=none] (16) at (-6, 3.25) {};
		\node [style=none] (17) at (-6, 1.75) {};
		\node [style=none] (18) at (-7.5, 1.75) {};
		\node [style=none] (19) at (-8.75, 2.5) {};
		\node [style=none] (20) at (-8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (2.center);
		\draw [style=boundary frame] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=boundary frame] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (14.center) to (13.center);
		\draw [style=boundary frame] (17.center)
			 to (16.center)
			 to (15.center)
			 to (18.center)
			 to cycle;
		\draw [style=diredge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI_elimination_nested_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (15.75, 0.5) {$\mathcal{F}_{i}$};
		\node [style=node] (1) at (14.75, 2.5) {};
		\node [style=node] (2) at (16.75, 2.5) {};
		\node [style=none] (3) at (15.75, 2.5) {$\ldots$};
		\node [style=node] (4) at (14.75, -1.5) {};
		\node [style=node] (5) at (16.75, -1.5) {};
		\node [style=none] (6) at (15.75, -1.5) {$\ldots$};
		\node [style=none] (7) at (13.25, 3) {};
		\node [style=none] (8) at (13.25, -2) {};
		\node [style=none] (9) at (18.25, 3) {};
		\node [style=none] (10) at (18.25, -2) {};
		\node [style=none] (11) at (10.25, 3) {};
		\node [style=none] (12) at (10.25, -2) {};
		\node [style=none] (13) at (21.25, -2) {};
		\node [style=none] (14) at (21.25, 3) {};
		\node [style=none] (15) at (11.75, 0.5) {$\ldots$};
		\node [style=none] (16) at (19.75, 0.5) {$\ldots$};
		\node [style=node] (17) at (14.75, 4.5) {};
		\node [style=node] (18) at (16.75, 4.5) {};
		\node [style=none] (19) at (14.75, 3) {};
		\node [style=none] (20) at (16.75, 3) {};
		\node [style=none] (21) at (15.75, 4.5) {$\ldots$};
		\node [style=none] (22) at (14.75, -2) {};
		\node [style=none] (23) at (16.75, -2) {};
		\node [style=node] (24) at (14.75, -3.5) {};
		\node [style=node] (25) at (16.75, -3.5) {};
		\node [style=none] (26) at (15.75, -3.5) {$\ldots$};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-0.75, 2.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=node] (33) at (0, 1.75) {};
		\node [style=node] (34) at (0, -0.75) {};
		\node [style=none] (35) at (0, 0.5) {$\vdots$};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=none] (37) at (2.75, -1.5) {};
		\node [style=none] (38) at (4.25, -1.5) {};
		\node [style=none] (39) at (4.25, 2.5) {};
		\node [style=node] (40) at (3.5, 1.75) {};
		\node [style=node] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (3.5, 0.5) {$\vdots$};
		\node [style=none] (43) at (1.25, 0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (4.75, 0.5) {};
		\node [style=none] (46) at (5.75, 0.5) {};
		\node [style=none] (47) at (6.5, 2.5) {};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (8, -1.5) {};
		\node [style=none] (50) at (8, 2.5) {};
		\node [style=node] (51) at (7.25, 1.75) {};
		\node [style=node] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (7.25, 0.5) {$\vdots$};
		\node [style=none] (54) at (8.5, 0.5) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=small box] (56) at (-9.5, 0.5) {$\mathcal{F}_{i}$};
		\node [style=node] (57) at (-10.5, 2.5) {};
		\node [style=node] (58) at (-8.5, 2.5) {};
		\node [style=none] (59) at (-9.5, 2.5) {$\ldots$};
		\node [style=node] (60) at (-10.5, -1.5) {};
		\node [style=node] (61) at (-8.5, -1.5) {};
		\node [style=none] (62) at (-9.5, -1.5) {$\ldots$};
		\node [style=none] (63) at (-12, 3) {};
		\node [style=none] (64) at (-12, -2) {};
		\node [style=none] (65) at (-6, 3) {};
		\node [style=none] (66) at (-6, -2) {};
		\node [style=none] (67) at (-15, 3) {};
		\node [style=none] (68) at (-15, -2) {};
		\node [style=none] (69) at (-3, -2) {};
		\node [style=none] (70) at (-3, 3) {};
		\node [style=none] (71) at (-13.5, 0.5) {$\ldots$};
		\node [style=none] (72) at (-4.5, 0.5) {$\ldots$};
		\node [style=node] (73) at (-10.5, 4.5) {};
		\node [style=node] (74) at (-8.5, 4.5) {};
		\node [style=none] (75) at (-10.5, 3) {};
		\node [style=none] (76) at (-8.5, 3) {};
		\node [style=none] (77) at (-9.5, 4.5) {$\ldots$};
		\node [style=none] (78) at (-10.5, -2) {};
		\node [style=none] (79) at (-8.5, -2) {};
		\node [style=node] (80) at (-10.5, -3.5) {};
		\node [style=node] (81) at (-8.5, -3.5) {};
		\node [style=none] (82) at (-9.5, -3.5) {$\ldots$};
		\node [style=hedge] (83) at (-7.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (0) to (1);
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (4) to (0);
		\draw [bend left=15] (0) to (5);
		\draw [style=dashed edge] (11.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (17) to (19.center);
		\draw (18) to (20.center);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw [style=diredge] (28.center) to (27.center);
		\draw [style=boundary frame] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=diredge] (44.center) to (43.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=boundary frame] (48.center)
			 to (47.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=diredge] (54.center) to (55.center);
		\draw [bend left=15, looseness=0.75] (56) to (57);
		\draw [bend left=15] (58) to (56);
		\draw [bend left=15] (60) to (56);
		\draw [bend left=15] (56) to (61);
		\draw [style=dashed edge] (67.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (70.center);
		\draw [style=dashed edge] (70.center) to (69.center);
		\draw [style=dashed edge] (69.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (64.center);
		\draw [style=dashed edge] (64.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (67.center);
		\draw [style=dashed edge] (63.center) to (64.center);
		\draw [style=dashed edge] (65.center) to (66.center);
		\draw (73) to (75.center);
		\draw (74) to (76.center);
		\draw (78.center) to (80);
		\draw (79.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI_elimination_new_component_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (11, 0.5) {$\mathcal{F}$};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-0.75, 3.25) {};
		\node [style=none] (30) at (-0.75, -2) {};
		\node [style=none] (31) at (0.75, -2) {};
		\node [style=none] (32) at (0.75, 3.25) {};
		\node [style=node] (33) at (0, 1.25) {};
		\node [style=node] (34) at (0, -1.25) {};
		\node [style=none] (35) at (0, 0) {$\vdots$};
		\node [style=none] (36) at (2.75, 3.25) {};
		\node [style=none] (37) at (2.75, -2) {};
		\node [style=none] (38) at (4.25, -2) {};
		\node [style=none] (39) at (4.25, 3.25) {};
		\node [style=node] (40) at (3.5, 1.25) {};
		\node [style=node] (41) at (3.5, -1.25) {};
		\node [style=none] (42) at (3.5, 0) {$\vdots$};
		\node [style=none] (43) at (1.25, 0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (4.75, 0.5) {};
		\node [style=none] (46) at (5.75, 0.5) {};
		\node [style=none] (47) at (6.5, 3.25) {};
		\node [style=none] (48) at (6.5, -2) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=none] (50) at (8, 3.25) {};
		\node [style=node] (51) at (7.25, 1.25) {};
		\node [style=node] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0) {$\vdots$};
		\node [style=none] (54) at (8.5, 0.5) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=hedge interface] (57) at (0, 2.25) {};
		\node [style=hedge interface] (58) at (3.5, 2.25) {};
		\node [style=hedge interface] (59) at (7.25, 2.25) {};
		\node [style=none] (63) at (-8.5, 2) {};
		\node [style=none] (64) at (-8.5, -1) {};
		\node [style=none] (67) at (-5.5, -1) {};
		\node [style=none] (68) at (-5.5, 2) {};
		\node [style=small box] (70) at (-7, 0.5) {$\mathcal{F}$};
		\node [style=none] (71) at (-3, 2) {};
		\node [style=none] (72) at (-3, -1) {};
		\node [style=hedge] (73) at (-4.25, 0.5) {};
		\node [style=none] (74) at (0, 3) {$a_{1}$};
		\node [style=none] (75) at (3.5, 3) {$a_{1}$};
		\node [style=none] (76) at (7.25, 3) {$a_{1}$};
		\node [style=none] (78) at (11, 1.5) {$a_{1}$};
		\node [style=none] (79) at (-8, -1.5) {$a_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (28.center) to (27.center);
		\draw [style=boundary frame] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=diredge] (44.center) to (43.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=boundary frame] (48.center)
			 to (47.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=diredge] (54.center) to (55.center);
		\draw [style=dashed edge] (63.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (64.center);
		\draw [style=dashed edge] (63.center) to (64.center);
		\draw [style=dashed edge] (68.center) to (71.center);
		\draw [style=dashed edge] (67.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI_introduction_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (10, 2.5) {};
		\node [style=none] (2) at (10.75, 2.5) {};
		\node [style=none] (3) at (8.25, 3.25) {};
		\node [style=none] (4) at (9.75, 3.25) {};
		\node [style=none] (5) at (9.75, 1.75) {};
		\node [style=none] (6) at (8.25, 1.75) {};
		\node [style=none] (7) at (5, 3.25) {};
		\node [style=none] (8) at (6.5, 3.25) {};
		\node [style=none] (9) at (6.5, 1.75) {};
		\node [style=none] (10) at (5, 1.75) {};
		\node [style=none] (11) at (7, 2.5) {};
		\node [style=none] (12) at (7.75, 2.5) {};
		\node [style=none] (13) at (3.75, 2.5) {};
		\node [style=none] (14) at (4.5, 2.5) {};
		\node [style=none] (15) at (1.75, 3.25) {};
		\node [style=none] (16) at (3.25, 3.25) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (0.5, 2.5) {};
		\node [style=none] (20) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (2.center);
		\draw [style=boundary frame] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=boundary frame] (10.center)
			 to (9.center)
			 to (8.center)
			 to [in=360, out=180] (7.center)
			 to cycle;
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (14.center) to (13.center);
		\draw [style=boundary frame] (17.center)
			 to (16.center)
			 to (15.center)
			 to (18.center)
			 to cycle;
		\draw [style=diredge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI_introduction_nested_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-8.5, 0.5) {$\mathcal{F}_{i}$};
		\node [style=node] (1) at (-9.5, 2.5) {};
		\node [style=node] (2) at (-7.5, 2.5) {};
		\node [style=none] (3) at (-8.5, 2.5) {$\ldots$};
		\node [style=node] (4) at (-9.5, -1.5) {};
		\node [style=node] (5) at (-7.5, -1.5) {};
		\node [style=none] (6) at (-8.5, -1.5) {$\ldots$};
		\node [style=none] (7) at (-11, 3) {};
		\node [style=none] (8) at (-11, -2) {};
		\node [style=none] (9) at (-6, 3) {};
		\node [style=none] (10) at (-6, -2) {};
		\node [style=none] (11) at (-14, 3) {};
		\node [style=none] (12) at (-14, -2) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-3, 3) {};
		\node [style=none] (15) at (-12.5, 0.5) {$\ldots$};
		\node [style=none] (16) at (-4.5, 0.5) {$\ldots$};
		\node [style=node] (17) at (-9.5, 4.5) {};
		\node [style=node] (18) at (-7.5, 4.5) {};
		\node [style=none] (19) at (-9.5, 3) {};
		\node [style=none] (20) at (-7.5, 3) {};
		\node [style=none] (21) at (-8.5, 4.5) {$\ldots$};
		\node [style=none] (22) at (-9.5, -2) {};
		\node [style=none] (23) at (-7.5, -2) {};
		\node [style=node] (24) at (-9.5, -3.5) {};
		\node [style=node] (25) at (-7.5, -3.5) {};
		\node [style=none] (26) at (-8.5, -3.5) {$\ldots$};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-0.75, 2.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=node] (33) at (0, 1.75) {};
		\node [style=node] (34) at (0, -0.75) {};
		\node [style=none] (35) at (0, 0.5) {$\vdots$};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=none] (37) at (2.75, -1.5) {};
		\node [style=none] (38) at (4.25, -1.5) {};
		\node [style=none] (39) at (4.25, 2.5) {};
		\node [style=node] (40) at (3.5, 1.75) {};
		\node [style=node] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (3.5, 0.5) {$\vdots$};
		\node [style=none] (43) at (1.25, 0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (4.75, 0.5) {};
		\node [style=none] (46) at (5.75, 0.5) {};
		\node [style=none] (47) at (6.5, 2.5) {};
		\node [style=none] (48) at (6.5, -1.5) {};
		\node [style=none] (49) at (8, -1.5) {};
		\node [style=none] (50) at (8, 2.5) {};
		\node [style=node] (51) at (7.25, 1.75) {};
		\node [style=node] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (7.25, 0.5) {$\vdots$};
		\node [style=none] (54) at (8.5, 0.5) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=small box] (56) at (15.5, 0.5) {$\mathcal{F}_{i}$};
		\node [style=node] (57) at (14.5, 2.5) {};
		\node [style=node] (58) at (16.5, 2.5) {};
		\node [style=none] (59) at (15.5, 2.5) {$\ldots$};
		\node [style=node] (60) at (14.5, -1.5) {};
		\node [style=node] (61) at (16.5, -1.5) {};
		\node [style=none] (62) at (15.5, -1.5) {$\ldots$};
		\node [style=none] (63) at (13, 3) {};
		\node [style=none] (64) at (13, -2) {};
		\node [style=none] (65) at (19, 3) {};
		\node [style=none] (66) at (19, -2) {};
		\node [style=none] (67) at (10, 3) {};
		\node [style=none] (68) at (10, -2) {};
		\node [style=none] (69) at (22, -2) {};
		\node [style=none] (70) at (22, 3) {};
		\node [style=none] (71) at (11.5, 0.5) {$\ldots$};
		\node [style=none] (72) at (20.5, 0.5) {$\ldots$};
		\node [style=node] (73) at (14.5, 4.5) {};
		\node [style=node] (74) at (16.5, 4.5) {};
		\node [style=none] (75) at (14.5, 3) {};
		\node [style=none] (76) at (16.5, 3) {};
		\node [style=none] (77) at (15.5, 4.5) {$\ldots$};
		\node [style=none] (78) at (14.5, -2) {};
		\node [style=none] (79) at (16.5, -2) {};
		\node [style=node] (80) at (14.5, -3.5) {};
		\node [style=node] (81) at (16.5, -3.5) {};
		\node [style=none] (82) at (15.5, -3.5) {$\ldots$};
		\node [style=hedge] (83) at (17.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (0) to (1);
		\draw [bend left=15] (2) to (0);
		\draw [bend left=15] (4) to (0);
		\draw [bend left=15] (0) to (5);
		\draw [style=dashed edge] (11.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (14.center);
		\draw [style=dashed edge] (14.center) to (13.center);
		\draw [style=dashed edge] (13.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (12.center);
		\draw [style=dashed edge] (12.center) to (11.center);
		\draw [style=dashed edge] (7.center) to (8.center);
		\draw [style=dashed edge] (9.center) to (10.center);
		\draw (17) to (19.center);
		\draw (18) to (20.center);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw [style=diredge] (28.center) to (27.center);
		\draw [style=boundary frame] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=diredge] (44.center) to (43.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=boundary frame] (48.center)
			 to (47.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=diredge] (54.center) to (55.center);
		\draw [bend left=15, looseness=0.75] (56) to (57);
		\draw [bend left=15] (58) to (56);
		\draw [bend left=15] (60) to (56);
		\draw [bend left=15] (56) to (61);
		\draw [style=dashed edge] (67.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (70.center);
		\draw [style=dashed edge] (70.center) to (69.center);
		\draw [style=dashed edge] (69.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (64.center);
		\draw [style=dashed edge] (64.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (67.center);
		\draw [style=dashed edge] (63.center) to (64.center);
		\draw [style=dashed edge] (65.center) to (66.center);
		\draw (73) to (75.center);
		\draw (74) to (76.center);
		\draw (78.center) to (80);
		\draw (79.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI_introduction_new_component_hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4, 0.5) {$\mathcal{F}$};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-0.75, 3.25) {};
		\node [style=none] (30) at (-0.75, -2) {};
		\node [style=none] (31) at (0.75, -2) {};
		\node [style=none] (32) at (0.75, 3.25) {};
		\node [style=node] (33) at (0, 1.25) {};
		\node [style=node] (34) at (0, -1.25) {};
		\node [style=none] (35) at (0, 0) {$\vdots$};
		\node [style=none] (36) at (2.75, 3.25) {};
		\node [style=none] (37) at (2.75, -2) {};
		\node [style=none] (38) at (4.25, -2) {};
		\node [style=none] (39) at (4.25, 3.25) {};
		\node [style=node] (40) at (3.5, 1.25) {};
		\node [style=node] (41) at (3.5, -1.25) {};
		\node [style=none] (42) at (3.5, 0) {$\vdots$};
		\node [style=none] (43) at (1.25, 0.5) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (4.75, 0.5) {};
		\node [style=none] (46) at (5.75, 0.5) {};
		\node [style=none] (47) at (6.5, 3.25) {};
		\node [style=none] (48) at (6.5, -2) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=none] (50) at (8, 3.25) {};
		\node [style=node] (51) at (7.25, 1.25) {};
		\node [style=node] (52) at (7.25, -1.25) {};
		\node [style=none] (53) at (7.25, 0) {$\vdots$};
		\node [style=none] (54) at (8.5, 0.5) {};
		\node [style=none] (55) at (9.5, 0.5) {};
		\node [style=hedge interface] (57) at (0, 2.25) {};
		\node [style=hedge interface] (58) at (3.5, 2.25) {};
		\node [style=hedge interface] (59) at (7.25, 2.25) {};
		\node [style=none] (63) at (10.75, 2) {};
		\node [style=none] (64) at (10.75, -1) {};
		\node [style=none] (67) at (13.75, -1) {};
		\node [style=none] (68) at (13.75, 2) {};
		\node [style=small box] (70) at (12.25, 0.5) {$\mathcal{F}$};
		\node [style=none] (71) at (16.25, 2) {};
		\node [style=none] (72) at (16.25, -1) {};
		\node [style=hedge] (73) at (15, 0.5) {};
		\node [style=none] (74) at (0, 3) {$a_{1}$};
		\node [style=none] (75) at (3.5, 3) {$a_{1}$};
		\node [style=none] (76) at (7.25, 3) {$a_{1}$};
		\node [style=none] (78) at (-4, 1.5) {$a_{1}$};
		\node [style=none] (79) at (11.25, -1.5) {$a_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (28.center) to (27.center);
		\draw [style=boundary frame] (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=diredge] (44.center) to (43.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=boundary frame] (48.center)
			 to (47.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=diredge] (54.center) to (55.center);
		\draw [style=dashed edge] (63.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (64.center);
		\draw [style=dashed edge] (63.center) to (64.center);
		\draw [style=dashed edge] (68.center) to (71.center);
		\draw [style=dashed edge] (67.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id_x_id_cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-3.5, 1) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (55) at (-3.5, -8) {};
		\node [style=none] (56) at (4.5, -8) {};
		\node [style=node] (0) at (-0.5, 8.75) {};
		\node [style=node] (1) at (1.5, 8.75) {};
		\node [style=none] (2) at (-1.5, 8) {};
		\node [style=none] (3) at (-1.5, 10) {};
		\node [style=none] (4) at (2.5, 10) {};
		\node [style=none] (5) at (2.5, 8) {};
		\node [style=red node, label={above:$u_0$}] (6) at (-2.5, 4.75) {};
		\node [style=blue node, label={above:$u_1$}] (7) at (-0.5, 4.75) {};
		\node [style=none] (8) at (-3.5, 4) {};
		\node [style=none] (9) at (-3.5, 6) {};
		\node [style=none] (10) at (4.5, 6) {};
		\node [style=none] (11) at (4.5, 4) {};
		\node [style=green node, label={above:$u_2$}] (12) at (1.5, 4.75) {};
		\node [style=green node, label={above:$u_3$}] (13) at (3.5, 4.75) {};
		\node [style=node, label={above:$v_0$}] (14) at (-0.5, -0.5) {};
		\node [style=node, label={above:$v_1$}] (15) at (1.5, -0.5) {};
		\node [style=node, label={above:$v_2$}] (16) at (-0.5, -3.5) {};
		\node [style=node, label={above:$v_3$}] (17) at (1.5, -3.5) {};
		\node [style=node, label={below:$v_4$}] (18) at (-0.5, -6.5) {};
		\node [style=node, label={below:$v_5$}] (19) at (1.5, -6.5) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (-2, -5) {};
		\node [style=none] (23) at (3, -5) {};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -5) {};
		\node [style=none] (27) at (1.5, -5) {};
		\node [style=red node, label={above:$w_0$}] (28) at (-2.5, -12.25) {};
		\node [style=blue node, label={above:$w_1$}] (29) at (-0.5, -12.25) {};
		\node [style=none] (30) at (-3.5, -13) {};
		\node [style=none] (31) at (-3.5, -11) {};
		\node [style=none] (32) at (4.5, -11) {};
		\node [style=none] (33) at (4.5, -13) {};
		\node [style=green node, label={above:$w_2$}] (34) at (1.5, -12.25) {};
		\node [style=green node, label={above:$w_3$}] (35) at (3.5, -12.25) {};
		\node [style=node] (36) at (-0.5, -16.25) {};
		\node [style=node] (37) at (1.5, -16.25) {};
		\node [style=none] (38) at (-1.5, -17) {};
		\node [style=none] (39) at (-1.5, -15) {};
		\node [style=none] (40) at (2.5, -15) {};
		\node [style=none] (41) at (2.5, -17) {};
		\node [style=none] (42) at (0.5, 7.5) {};
		\node [style=none] (43) at (0.5, 6.5) {};
		\node [style=none] (44) at (0.5, 3.5) {};
		\node [style=none] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (0.5, -9.5) {};
		\node [style=none] (47) at (0.5, -10.5) {};
		\node [style=none] (48) at (0.5, -14.5) {};
		\node [style=none] (49) at (0.5, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (52.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=boundary frame] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=boundary frame] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={e_hyperedge}] (22.center)
			 to (20.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw (14) to (24.center);
		\draw (15) to (25.center);
		\draw (26.center) to (18);
		\draw (19) to (27.center);
		\draw [style=boundary frame] (31.center)
			 to (32.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (47.center) to (46.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=hypergraph map edge] (36) to (28);
		\draw [style=hypergraph map edge] (37) to (29);
		\draw [style=hypergraph map edge] (28) to (18);
		\draw [style=hypergraph map edge] (34) to (16);
		\draw [style=hypergraph map edge] (35) to (17);
		\draw [style=hypergraph map edge] (6) to (14);
		\draw [style=hypergraph map edge] (7) to (15);
		\draw [style=hypergraph map edge] (0) to (6);
		\draw [style=hypergraph map edge] (1) to (7);
		\draw [style=hypergraph map edge] (12) to (16);
		\draw [style=hypergraph map edge] (13) to (17);
		\draw [style=hypergraph map edge] (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id_x_id_cospan_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-3.5, 1) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (55) at (-3.5, -8) {};
		\node [style=none] (56) at (4.5, -8) {};
		\node [style=node] (0) at (-0.5, 8.75) {};
		\node [style=node] (1) at (1.5, 8.75) {};
		\node [style=none] (2) at (-1.5, 8) {};
		\node [style=none] (3) at (-1.5, 10) {};
		\node [style=none] (4) at (2.5, 10) {};
		\node [style=none] (5) at (2.5, 8) {};
		\node [style=red node, label={above:$u_1$}] (6) at (-0.5, 4.75) {};
		\node [style=blue node, label={above:$u_2$}] (7) at (1.5, 4.75) {};
		\node [style=none] (8) at (-3.5, 4) {};
		\node [style=none] (9) at (-3.5, 6) {};
		\node [style=none] (10) at (4.5, 6) {};
		\node [style=none] (11) at (4.5, 4) {};
		\node [style=green node, label={above:$u_0$}] (12) at (-2.5, 4.75) {};
		\node [style=green node, label={above:$u_3$}] (13) at (3.5, 4.75) {};
		\node [style=node, label={above:$v_0$}] (14) at (-0.5, -0.5) {};
		\node [style=node, label={above:$v_1$}] (15) at (1.5, -0.5) {};
		\node [style=node, label={above:$v_2$}] (16) at (-0.5, -3.5) {};
		\node [style=node, label={above:$v_3$}] (17) at (1.5, -3.5) {};
		\node [style=node, label={below:$v_4$}] (18) at (-0.5, -6.5) {};
		\node [style=node, label={below:$v_5$}] (19) at (1.5, -6.5) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (-2, -5) {};
		\node [style=none] (23) at (3, -5) {};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -5) {};
		\node [style=none] (27) at (1.5, -5) {};
		\node [style=red node, label={above:$w_0$}] (28) at (-2.5, -12.25) {};
		\node [style=blue node, label={above:$w_1$}] (29) at (-0.5, -12.25) {};
		\node [style=none] (30) at (-3.5, -13) {};
		\node [style=none] (31) at (-3.5, -11) {};
		\node [style=none] (32) at (4.5, -11) {};
		\node [style=none] (33) at (4.5, -13) {};
		\node [style=green node, label={above:$w_2$}] (34) at (1.5, -12.25) {};
		\node [style=green node, label={above:$w_3$}] (35) at (3.5, -12.25) {};
		\node [style=node] (36) at (-0.5, -16.25) {};
		\node [style=node] (37) at (1.5, -16.25) {};
		\node [style=none] (38) at (-1.5, -17) {};
		\node [style=none] (39) at (-1.5, -15) {};
		\node [style=none] (40) at (2.5, -15) {};
		\node [style=none] (41) at (2.5, -17) {};
		\node [style=none] (42) at (0.5, 7.5) {};
		\node [style=none] (43) at (0.5, 6.5) {};
		\node [style=none] (44) at (0.5, 3.5) {};
		\node [style=none] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (0.5, -9.5) {};
		\node [style=none] (47) at (0.5, -10.5) {};
		\node [style=none] (48) at (0.5, -14.5) {};
		\node [style=none] (49) at (0.5, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (52.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=boundary frame] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=boundary frame] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={e_hyperedge}] (22.center)
			 to (20.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw (14) to (24.center);
		\draw (15) to (25.center);
		\draw (26.center) to (18);
		\draw (19) to (27.center);
		\draw [style=boundary frame] (31.center)
			 to (32.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (47.center) to (46.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=hypergraph map edge] (36) to (28);
		\draw [style=hypergraph map edge] (37) to (29);
		\draw [style=hypergraph map edge] (28) to (18);
		\draw [style=hypergraph map edge] (34) to (16);
		\draw [style=hypergraph map edge] (35) to (17);
		\draw [style=hypergraph map edge] (12) to (16);
		\draw [style=hypergraph map edge] (13) to (17);
		\draw [style=hypergraph map edge] (29) to (19);
		\draw [style=hypergraph map edge] (0) to (7);
		\draw [style=hypergraph map edge] (1) to (6);
		\draw [style=hypergraph map edge] (6) to (15);
		\draw [style=hypergraph map edge] (7) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (8.5, -0.5) {};
		\node [style=none] (22) at (7, -2.5) {};
		\node [style=none] (23) at (8.5, -2.5) {};
		\node [style=none] (24) at (10.5, 1.5) {};
		\node [style=none] (25) at (10.5, -2.5) {};
		\node [style=none] (26) at (12, -2.5) {};
		\node [style=none] (27) at (12, 1.5) {};
		\node [style=none] (28) at (7, 1.5) {};
		\node [style=none] (29) at (8.5, 1.5) {};
		\node [style=none] (39) at (-0.25, 1.5) {};
		\node [style=none] (46) at (-0.25, -2.5) {};
		\node [style=none] (49) at (9.5, -0.5) {$=$};
		\node [style=none] (50) at (15, -2.5) {};
		\node [style=none] (51) at (16.5, -2.5) {};
		\node [style=none] (52) at (15, -0.5) {};
		\node [style=none] (53) at (16.5, -0.5) {};
		\node [style=none] (54) at (15, 0) {};
		\node [style=none] (55) at (16.5, 0) {};
		\node [style=none] (56) at (16.5, 1) {};
		\node [style=none] (57) at (15, 1) {};
		\node [style=none] (58) at (15, 1.5) {};
		\node [style=none] (59) at (16.5, 1.5) {};
		\node [style=round box] (60) at (16.5, 0.5) {$c_2$};
		\node [style=round box] (61) at (15, 0.5) {$c_1$};
		\node [style=none] (66) at (19.5, -2) {};
		\node [style=none] (67) at (21, -2) {};
		\node [style=none] (68) at (21, -1) {};
		\node [style=none] (69) at (19.5, -1) {};
		\node [style=none] (70) at (19.5, -0.5) {};
		\node [style=none] (71) at (21, -0.5) {};
		\node [style=round box] (72) at (21, -1.5) {$c_1$};
		\node [style=round box] (73) at (19.5, -1.5) {$c_2$};
		\node [style=none] (74) at (19.5, -0.5) {};
		\node [style=none] (75) at (21, -0.5) {};
		\node [style=none] (76) at (19.5, 1.5) {};
		\node [style=none] (77) at (21, 1.5) {};
		\node [style=none] (78) at (19.5, -2.5) {};
		\node [style=none] (79) at (21, -2.5) {};
		\node [style=none] (80) at (18, -0.5) {$=$};
		\node [style=none] (85) at (-1.5, 1.5) {};
		\node [style=none] (90) at (-1.5, -2.5) {};
		\node [style=none] (112) at (1.25, -0.5) {$=$};
		\node [style=round box] (113) at (-1.5, 0.25) {$c_1$};
		\node [style=round box] (114) at (-0.25, -1.5) {$c_2$};
		\node [style=none] (115) at (-1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.25) {};
		\node [style=none] (117) at (-0.25, -1) {};
		\node [style=none] (118) at (-0.25, -2) {};
		\node [style=none] (119) at (4, 1.5) {};
		\node [style=none] (120) at (4, -2.5) {};
		\node [style=none] (121) at (2.75, 1.5) {};
		\node [style=none] (122) at (2.75, -2.5) {};
		\node [style=round box] (123) at (2.75, -1.5) {$c_1$};
		\node [style=round box] (124) at (4, 0.25) {$c_2$};
		\node [style=none] (125) at (2.75, -1) {};
		\node [style=none] (126) at (2.75, -2) {};
		\node [style=none] (127) at (4, 0.75) {};
		\node [style=none] (128) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (23.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.75] (28.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (51.center);
		\draw [in=90, out=-90, looseness=0.75] (53.center) to (50.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (59.center);
		\draw (58.center) to (57.center);
		\draw (68.center) to (71.center);
		\draw (70.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.75] (76.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.75] (77.center) to (74.center);
		\draw (66.center) to (78.center);
		\draw (67.center) to (79.center);
		\draw (85.center) to (115.center);
		\draw (116.center) to (90.center);
		\draw (46.center) to (118.center);
		\draw (39.center) to (117.center);
		\draw (121.center) to (125.center);
		\draw (126.center) to (122.center);
		\draw (120.center) to (128.center);
		\draw (119.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {\Large $[\textbf{id}_{I}]$};
		\node [style=none] (1) at (-4.5, 3) {$:=$};
		\node [style=none] (2) at (-3, 6) {};
		\node [style=none] (3) at (-1, 6) {};
		\node [style=none] (4) at (-3, 5) {};
		\node [style=none] (5) at (-1, 5) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=none] (7) at (-1, 3.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-2, 4.75) {};
		\node [style=none] (17) at (-2, 3.75) {};
		\node [style=none] (18) at (2.25, 3) {\Large $[\textbf{id}_{1}]$};
		\node [style=none] (19) at (4.25, 3) {$:=$};
		\node [style=none] (20) at (5.75, 6.5) {};
		\node [style=none] (21) at (7.75, 6.5) {};
		\node [style=none] (22) at (5.75, 5) {};
		\node [style=none] (23) at (7.75, 5) {};
		\node [style=none] (24) at (5.75, 3.75) {};
		\node [style=none] (25) at (7.75, 3.75) {};
		\node [style=none] (26) at (7.75, 2.25) {};
		\node [style=none] (27) at (5.75, 2.25) {};
		\node [style=none] (28) at (5.75, 1) {};
		\node [style=none] (29) at (7.75, 1) {};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=none] (31) at (7.75, -0.5) {};
		\node [style=none] (32) at (6.75, 2) {};
		\node [style=none] (33) at (6.75, 1.25) {};
		\node [style=none] (34) at (6.75, 4.75) {};
		\node [style=none] (35) at (6.75, 4) {};
		\node [style=node, label={above:$v_{1}$}] (36) at (6.75, 5.5) {};
		\node [style=node, label={above:$v_{1}$}] (39) at (6.75, 2.75) {};
		\node [style=node, label={above:$v_{1}$}] (40) at (6.75, 0) {};
		\node [style=none] (41) at (11.75, 3) {\Large $[\textbf{sym}_{1,1}]$};
		\node [style=none] (42) at (13.75, 3) {$:=$};
		\node [style=none] (43) at (15.25, 6.5) {};
		\node [style=none] (44) at (18.75, 6.5) {};
		\node [style=none] (45) at (15.25, 5) {};
		\node [style=none] (46) at (18.75, 5) {};
		\node [style=none] (47) at (15.25, 3.75) {};
		\node [style=none] (48) at (18.75, 3.75) {};
		\node [style=none] (49) at (18.75, 2.25) {};
		\node [style=none] (50) at (15.25, 2.25) {};
		\node [style=none] (51) at (15.25, 1) {};
		\node [style=none] (52) at (18.75, 1) {};
		\node [style=none] (53) at (15.25, -0.5) {};
		\node [style=none] (54) at (18.75, -0.5) {};
		\node [style=none] (55) at (17, 2) {};
		\node [style=none] (56) at (17, 1.25) {};
		\node [style=none] (57) at (17, 4.75) {};
		\node [style=none] (58) at (17, 4) {};
		\node [style=node, label={above:$v_{1}$}] (59) at (16, 5.5) {};
		\node [style=node, label={above:$v_{1}$}] (60) at (16, 2.75) {};
		\node [style=node, label={above:$v_{1}$}] (61) at (18, 0) {};
		\node [style=node, label={above:$v_{2}$}] (62) at (18, 5.5) {};
		\node [style=node, label={above:$v_{2}$}] (65) at (18, 2.75) {};
		\node [style=node, label={above:$v_{2}$}] (66) at (16, 0) {};
		\node [style=none] (67) at (21.5, 3) {\Large $[o]$};
		\node [style=none] (68) at (23.5, 3) {$:=$};
		\node [style=none] (69) at (25, 8.5) {};
		\node [style=none] (70) at (28.5, 8.5) {};
		\node [style=none] (71) at (25, 7) {};
		\node [style=none] (72) at (28.5, 7) {};
		\node [style=none] (73) at (25, 5.75) {};
		\node [style=none] (74) at (28.5, 5.75) {};
		\node [style=none] (75) at (28.5, 0.5) {};
		\node [style=none] (76) at (25, 0.5) {};
		\node [style=none] (77) at (25, -0.75) {};
		\node [style=none] (78) at (28.5, -0.75) {};
		\node [style=none] (79) at (25, -2.25) {};
		\node [style=none] (80) at (28.5, -2.25) {};
		\node [style=none] (81) at (26.75, 0.25) {};
		\node [style=none] (82) at (26.75, -0.5) {};
		\node [style=none] (83) at (26.75, 6.75) {};
		\node [style=none] (84) at (26.75, 6) {};
		\node [style=node, label={above:$v_{1}$}] (85) at (25.75, 7.5) {};
		\node [style=node, label={above:$v_{1}$}] (86) at (25.75, 4.5) {};
		\node [style=node, label={above:$w_{1}$}] (87) at (25.75, -1.75) {};
		\node [style=node, label={above:$v_{m}$}] (88) at (27.75, 7.5) {};
		\node [style=node, label={above:$v_{m}$}] (89) at (27.75, 4.5) {};
		\node [style=node, label={above:$w_{n}$}] (90) at (27.75, -1.75) {};
		\node [style=none] (91) at (32.25, 3) {$\textit{, where } o : m \to n \in \Sigma $};
		\node [style=hedge] (92) at (26.75, 3) {$o$};
		\node [style=none] (93) at (26.75, 4.5) {$\ldots$};
		\node [style=none] (94) at (26.75, 7.5) {$\ldots$};
		\node [style=none] (95) at (26.75, -1.75) {$\ldots$};
		\node [style=node, label={below:$w_{1}$}] (96) at (25.75, 1.5) {};
		\node [style=node, label={below:$w_{n}$}] (97) at (27.75, 1.5) {};
		\node [style=none] (98) at (26.75, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (2.center)
			 to (3.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=diredge] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=boundary frame] (20.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=graph frame] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=diredge] (33.center) to (32.center);
		\draw [style=diredge] (34.center) to (35.center);
		\draw [style=boundary frame] (43.center)
			 to (44.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=graph frame] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=boundary frame] (51.center)
			 to (52.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=diredge] (56.center) to (55.center);
		\draw [style=diredge] (57.center) to (58.center);
		\draw [style=boundary frame] (69.center)
			 to (70.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=graph frame] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=boundary frame] (77.center)
			 to (78.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=diredge] (82.center) to (81.center);
		\draw [style=diredge] (83.center) to (84.center);
		\draw [in=-90, out=120] (92) to (86);
		\draw [in=60, out=-90] (89) to (92);
		\draw [in=240, out=90] (96) to (92);
		\draw [in=90, out=-60, looseness=0.75] (92) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isomorphic_e_cospans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$n$}] (0) at (-9.5, 1) {};
		\node [style=none] (1) at (-7.5, 2.5) {};
		\node [style=none] (3) at (-6.5, 2.5) {$n'$};
		\node [style=none] (4) at (-5.5, 2.5) {};
		\node [style=none] (5) at (-3.5, 2.5) {};
		\node [style=none] (6) at (-2.5, 2.5) {$\mathcal{G}$};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (0.5, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {$m'$};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (-6.5, -0.5) {$n''$};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {$\mathcal{G}'$};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {$m''$};
		\node [style=none] (19) at (-7.5, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (-9.5, 1.5) {};
		\node [style=none] (22) at (-9.5, 0.5) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none, label={right:$m$}] (24) at (4.5, 1) {};
		\node [style=none] (25) at (-6.5, 2) {};
		\node [style=none] (26) at (-6.5, 0) {};
		\node [style=none] (27) at (-2.5, 2) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (-6, 1) {$\alpha$};
		\node [style=none] (32) at (-2, 1) {$\beta$};
		\node [style=none] (33) at (2, 1) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (5.center);
		\draw [style=diredge] (8.center) to (7.center);
		\draw [style=diredge, in=0, out=90] (10.center) to (11.center);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge] (17.center) to (16.center);
		\draw [style=diredge, in=-180, out=90] (21.center) to (1.center);
		\draw [style=diredge, in=0, out=-90] (23.center) to (20.center);
		\draw [style=diredge, in=180, out=-90] (22.center) to (19.center);
		\draw [style=diredge] (25.center) to (26.center);
		\draw [style=diredge] (27.center) to (28.center);
		\draw [style=diredge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_e_cospans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-19.25, -2.75) {$n'$};
		\node [style=none] (4) at (-18.5, -4) {};
		\node [style=none] (5) at (-19.25, -3.25) {};
		\node [style=none] (6) at (-19.75, -2.75) {};
		\node [style=none] (7) at (-18, -4.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-16.5, -3) {};
		\node [style=none] (9) at (-17.5, -4) {};
		\node [style=none] (10) at (-16, -2.75) {$m'$};
		\node [style=none] (11) at (-15.25, -1.75) {};
		\node [style=none] (12) at (-16, -2.5) {};
		\node [style=none] (13) at (-15, -1.5) {$m$};
		\node [style=none] (14) at (-14.75, -1.75) {};
		\node [style=none] (15) at (-14, -2.5) {};
		\node [style=none] (16) at (-13.75, -2.75) {$m''$};
		\node [style=none] (17) at (-13.5, -3) {};
		\node [style=none] (18) at (-12.5, -4) {};
		\node [style=none] (19) at (-12, -4.5) {$\mathcal{G}$};
		\node [style=none] (20) at (-15.25, -7.25) {};
		\node [style=none] (21) at (-14.75, -7.25) {};
		\node [style=none] (22) at (-17.75, -4.75) {};
		\node [style=none] (23) at (-12.5, -5) {};
		\node [style=none] (24) at (-15.25, -6.75) {};
		\node [style=none] (25) at (-15, -6.5) {};
		\node [style=none] (26) at (-14.75, -6.75) {};
		\node [style=none] (27) at (-21, -1.5) {$n$};
		\node [style=none] (28) at (-20.5, -2) {};
		\node [style=none] (29) at (-8.75, -1.5) {$k$};
		\node [style=none] (30) at (-10.5, -2.75) {$k'$};
		\node [style=none] (31) at (-11.25, -4) {};
		\node [style=none] (32) at (-10.5, -3.25) {};
		\node [style=none] (33) at (-9.25, -2) {};
		\node [style=none] (34) at (-10, -2.75) {};
		\node [style=none] (35) at (-16.25, -1.75) {$f'_{ext}$};
		\node [style=none] (36) at (-17.5, -3) {$f'_{int}$};
		\node [style=none] (37) at (-13.75, -1.75) {$g_{ext}$};
		\node [style=none] (38) at (-12.5, -3) {$g_{int}$};
		\node [style=none] (39) at (-15, -7.5) {$\mathcal{H}$};
		\node [style=none] (40) at (-20.75, -2.75) {$f_{ext}$};
		\node [style=none] (41) at (-19.25, -4) {$f_{int}$};
		\node [style=none] (42) at (-9, -2.75) {$g'_{ext}$};
		\node [style=none] (43) at (-10, -4) {$g'_{int}$};
		\node [style=none] (44) at (-17.25, -6.25) {$p_1$};
		\node [style=none] (45) at (-12.75, -6.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (4.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=diredge] (22.center) to (20.center);
		\draw [style=diredge] (23.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [style=diredge] (28.center) to (6.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 3.5) {$E_{\mathcal{L}}$};
		\node [style=none] (1) at (-2.25, 3.5) {};
		\node [style=none] (2) at (-0.5, 3.5) {};
		\node [style=none] (3) at (0.5, 3.5) {$E_{0}$};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-6.25, 2.5) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-6.25, -0.5) {$E_{\mathcal{G}}$};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {$E_{\mathcal{L}^{\bot}}$};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-5.5, -0.25) {};
		\node [style=none] (16) at (-6.75, 1.5) {$m_{E}$};
		\node [style=none] (17) at (-3, 3.5) {$E_{0}$};
		\node [style=none] (18) at (-3.75, 3.5) {};
		\node [style=none] (19) at (-5.75, 3.5) {};
		\node [style=none] (20) at (-1.25, 4) {$h_{E,ext}$};
		\node [style=none] (21) at (-4.75, 4) {$h_{E,int}$};
		\node [style=none] (22) at (-2.5, -1) {$g_{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (1.center);
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (10.center) to (9.center);
		\draw [style=diredge] (4.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [style=diredge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node, label={above:$z_1$}] (0) at (-5.5, 4) {};
		\node [style=node, label={below:$z_2$}] (1) at (-5.5, 2) {};
		\node [style=node, label={above:$y_1$}] (2) at (6, 4.5) {};
		\node [style=hedge] (3) at (6, 3) {$h$};
		\node [style=node, label={below:$y_2$}] (4) at (6, 1.5) {};
		\node [style=node, label={above:$x_1$}] (5) at (-6.5, -5) {};
		\node [style=hedge] (6) at (-6.5, -6.5) {$f$};
		\node [style=node, label={below:$x_2$}] (7) at (-6.5, -8) {};
		\node [style=node, label={above:$x_3$}] (8) at (-4.5, -5) {};
		\node [style=hedge] (9) at (-4.5, -6.5) {$g$};
		\node [style=node, label={below:$x_4$}] (10) at (-4.5, -8) {};
		\node [style=none] (11) at (-7.5, -3.5) {};
		\node [style=none] (12) at (-3.5, -3.5) {};
		\node [style=none] (13) at (-3.5, -9.25) {};
		\node [style=none] (14) at (-7.5, -9.25) {};
		\node [style=none] (15) at (-5.5, -3.5) {};
		\node [style=none] (16) at (-5.5, -9.25) {};
		\node [style=node] (17) at (-5.5, -2.5) {};
		\node [style=node] (18) at (-5.5, -10.25) {};
		\node [style=node, label={above:$q_1$}] (19) at (4, -5) {};
		\node [style=hedge] (20) at (3, -6.5) {$f$};
		\node [style=node, label={below:$q_2$}] (21) at (4, -8) {};
		\node [style=node, label={above:$q_3$}] (22) at (8, -5) {};
		\node [style=hedge] (23) at (8, -6.5) {$g$};
		\node [style=node, label={below:$q_4$}] (24) at (8, -8) {};
		\node [style=none] (25) at (2, -3.5) {};
		\node [style=none] (26) at (10, -3.5) {};
		\node [style=none] (27) at (10, -9.25) {};
		\node [style=none] (28) at (2, -9.25) {};
		\node [style=none] (29) at (6, -3.5) {};
		\node [style=none] (30) at (6, -9.25) {};
		\node [style=node] (31) at (6, -2.5) {};
		\node [style=node] (32) at (6, -10.25) {};
		\node [style=hedge] (33) at (5, -6.5) {$h$};
		\node [style=none] (34) at (-5.5, 0.25) {};
		\node [style=none] (35) at (-5.5, -1.25) {};
		\node [style=none] (36) at (-1, 3) {};
		\node [style=none] (37) at (1, 3) {};
		\node [style=none] (38) at (6, 0.25) {};
		\node [style=none] (39) at (6, -1.25) {};
		\node [style=none] (40) at (-1, -6.5) {};
		\node [style=none] (41) at (1, -6.5) {};
		\node [style=none] (57) at (-3, -13.5) {};
		\node [style=none] (58) at (8, -15.5) {};
		\node [style=none] (59) at (9, 2) {};
		\node [style=none] (60) at (15, -6) {};
		\node [style=none] (61) at (15, -1) {$j_2$};
		\node [style=none] (62) at (2, -16.5) {$j_1$};
		\node [style=node, label={above:$p_1$}] (63) at (13, -14) {};
		\node [style=hedge] (64) at (12, -15.5) {$f$};
		\node [style=node, label={below:$p_2$}] (65) at (13, -17) {};
		\node [style=node, label={above:$p_3$}] (66) at (17, -14) {};
		\node [style=hedge] (67) at (17, -15.5) {$g$};
		\node [style=node, label={below:$p_4$}] (68) at (17, -17) {};
		\node [style=none] (69) at (11, -12.5) {};
		\node [style=none] (70) at (19, -12.5) {};
		\node [style=none] (71) at (19, -18.25) {};
		\node [style=none] (72) at (11, -18.25) {};
		\node [style=none] (73) at (15, -12.5) {};
		\node [style=none] (74) at (15, -18.25) {};
		\node [style=node] (75) at (15, -11.5) {};
		\node [style=node] (76) at (15, -19.25) {};
		\node [style=hedge] (77) at (14, -15.5) {$h$};
		\node [style=none] (78) at (-5.5, 6) {$Z$};
		\node [style=none] (79) at (6, 6) {$Y$};
		\node [style=none] (80) at (-5.5, -12) {$X$};
		\node [style=none] (81) at (12, -6.5) {$Q$};
		\node [style=none] (82) at (21, -15.5) {$P$};
		\node [style=none] (83) at (11, -10) {};
		\node [style=none] (84) at (13, -11) {};
		\node [style=none] (85) at (12.25, -10) {$u?$};
		\node [style=none] (86) at (0, 4) {$g$};
		\node [style=none] (87) at (-6, -0.5) {$f$};
		\node [style=none] (88) at (6.5, -0.5) {$i_2$};
		\node [style=none] (89) at (0, -5.75) {$i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (3) to (4);
		\draw (6) to (5);
		\draw (6) to (7);
		\draw (9) to (8);
		\draw (9) to (10);
		\draw [style=dashed edge] (12.center)
			 to (13.center)
			 to (14.center)
			 to [in=270, out=90] (11.center)
			 to cycle;
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw (17) to (15.center);
		\draw (16.center) to (18);
		\draw [in=-150, out=90, looseness=1.50] (20) to (19);
		\draw [in=150, out=-90, looseness=1.50] (20) to (21);
		\draw (23) to (22);
		\draw (23) to (24);
		\draw [style=dashed edge] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (31) to (29.center);
		\draw (30.center) to (32);
		\draw [in=-30, out=90, looseness=1.50] (33) to (19);
		\draw [in=30, out=-90, looseness=1.50] (33) to (21);
		\draw [style=diredge] (34.center) to (35.center);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge, in=180, out=-30] (57.center) to (58.center);
		\draw [style=diredge, in=90, out=-30, looseness=0.75] (59.center) to (60.center);
		\draw [in=-150, out=90, looseness=1.50] (64) to (63);
		\draw [in=150, out=-90, looseness=1.50] (64) to (65);
		\draw (67) to (66);
		\draw (67) to (68);
		\draw [style=dashed edge] (71.center)
			 to (72.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw (75) to (73.center);
		\draw (74.center) to (76);
		\draw [in=-30, out=90, looseness=1.50] (77) to (63);
		\draw [in=30, out=-90, looseness=1.50] (77) to (65);
		\draw [style=dashed edge] (73.center) to (74.center);
		\draw [style=diredge] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_verticies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 3.5) {$V_{\mathcal{L}}$};
		\node [style=none] (1) at (-2.25, 3.5) {};
		\node [style=none] (2) at (-0.5, 3.5) {};
		\node [style=none] (3) at (0.5, 3.5) {$i+j$};
		\node [style=none] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-6.25, 2.5) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-6.25, -0.5) {$V_{\mathcal{G}}$};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {$V_{\mathcal{L}^{\bot}}$};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (-5.5, 0.25) {};
		\node [style=none] (15) at (-5.5, -0.25) {};
		\node [style=none] (16) at (-6.75, 1.5) {$m_{V}$};
		\node [style=none] (17) at (-3, 3.5) {$i' + j'$};
		\node [style=none] (18) at (-3.75, 3.5) {};
		\node [style=none] (19) at (-5.75, 3.5) {};
		\node [style=none] (20) at (-1.25, 4) {$h_{V,ext}$};
		\node [style=none] (21) at (-4.75, 4) {$h_{V,int}$};
		\node [style=none] (22) at (-2.5, -1) {$g_{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (1.center);
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (10.center) to (9.center);
		\draw [style=diredge] (4.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [style=diredge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule_transformation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-7, 3.5) {$C_{1}$};
		\node [style=small box] (2) at (-7, 1.5) {$C_{n}$};
		\node [style=none] (3) at (-7, 2.5) {$\ldots$};
		\node [style=none] (4) at (-5.5, 2.5) {};
		\node [style=none] (5) at (-4.5, 2.5) {};
		\node [style=hedge] (6) at (-2.5, 3.5) {$c_{1,1}$};
		\node [style=hedge] (7) at (-2.5, 1.5) {$c_{p,n}$};
		\node [style=small box] (16) at (12, 3.5) {$C_{1}$};
		\node [style=small box] (17) at (12, 1.5) {$C_{m}$};
		\node [style=none] (18) at (12, 2.5) {$\ldots$};
		\node [style=none] (19) at (9.5, 2.5) {};
		\node [style=none] (20) at (10.5, 2.5) {};
		\node [style=none] (21) at (-2.5, 2.5) {$\ldots$};
		\node [style=none] (24) at (-3.5, 4.5) {};
		\node [style=none] (25) at (-1.5, 4.5) {};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-3.5, 0.5) {};
		\node [style=hedge] (28) at (2.5, 3.5) {$c_{1,1}$};
		\node [style=hedge] (29) at (2.5, 1.5) {$c_{p,n}$};
		\node [style=none] (30) at (2.5, 2.5) {$\ldots$};
		\node [style=none] (31) at (1.5, 4.5) {};
		\node [style=none] (32) at (3.5, 4.5) {};
		\node [style=none] (33) at (3.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=hedge] (35) at (7.5, 3.5) {$c_{1,1}$};
		\node [style=hedge] (36) at (7.5, 1.5) {$c_{p,n}$};
		\node [style=none] (37) at (7.5, 2.5) {$\ldots$};
		\node [style=none] (38) at (6.5, 4.5) {};
		\node [style=none] (39) at (8.5, 4.5) {};
		\node [style=none] (40) at (8.5, 0.5) {};
		\node [style=none] (41) at (6.5, 0.5) {};
		\node [style=none] (42) at (-0.5, 2.5) {};
		\node [style=none] (43) at (0.5, 2.5) {};
		\node [style=none] (44) at (4.5, 2.5) {};
		\node [style=none] (45) at (5.5, 2.5) {};
		\node [style=none] (46) at (-5, 3.25) {$f$};
		\node [style=none] (47) at (10, 3.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (4.center);
		\draw [style=diredge] (19.center) to (20.center);
		\draw [style=boundary frame] (25.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw [style=boundary frame] (32.center)
			 to (33.center)
			 to (34.center)
			 to (31.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=diredge] (43.center) to (42.center);
		\draw [style=diredge] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semilattice_rule_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-12, 5.25) {};
		\node [style=none] (158) at (-1, 5.25) {};
		\node [style=none] (159) at (-1, -6.25) {};
		\node [style=none] (160) at (-12, -6.25) {};
		\node [style=none] (47) at (-11, 0.25) {};
		\node [style=none] (48) at (-1.75, 0.25) {};
		\node [style=none] (49) at (-1.75, -4.25) {};
		\node [style=none] (50) at (-11, -4.25) {};
		\node [style=none] (189) at (13.75, 5.25) {};
		\node [style=none] (190) at (24.75, 5.25) {};
		\node [style=none] (191) at (24.75, -6.25) {};
		\node [style=none] (192) at (13.75, -6.25) {};
		\node [style=none] (193) at (14.75, 3) {};
		\node [style=none] (194) at (23.75, 3) {};
		\node [style=none] (195) at (23.75, -4.25) {};
		\node [style=none] (196) at (14.75, -4.25) {};
		\node [style=none] (153) at (5.75, 0.5) {};
		\node [style=none] (154) at (7.25, 0.5) {};
		\node [style=none] (155) at (7.25, -3.5) {};
		\node [style=none] (156) at (5.75, -3.5) {};
		\node [style=node, label={above:$a_{1}$}] (67) at (6.5, -0.75) {};
		\node [style=none] (69) at (6.5, -1.5) {$\vdots$};
		\node [style=node, label={below:$b_{m}$}] (71) at (6.5, -2.5) {};
		\node [style=none] (0) at (-6.5, 2.75) {};
		\node [style=small box] (1) at (-6.5, 2.75) {$\mathcal{F}$};
		\node [style=none] (6) at (-7, 3.25) {};
		\node [style=none] (7) at (-6, 3.25) {};
		\node [style=node] (8) at (-7.25, 4.25) {};
		\node [style=node] (9) at (-5.75, 4.25) {};
		\node [style=none] (10) at (-6.5, 4.25) {$\ldots$};
		\node [style=none] (11) at (-7.25, 4.75) {$a_{1}$};
		\node [style=none] (12) at (-5.75, 4.75) {$a_{k}$};
		\node [style=none] (13) at (-7, 2.25) {};
		\node [style=none] (14) at (-6, 2.25) {};
		\node [style=node] (15) at (-7.25, 1.25) {};
		\node [style=node] (16) at (-5.75, 1.25) {};
		\node [style=none] (17) at (-6.5, 1.25) {$\ldots$};
		\node [style=none] (18) at (-9.25, -2.25) {};
		\node [style=small box] (19) at (-9.25, -2.25) {$\mathcal{G}_{1}$};
		\node [style=none] (20) at (-9.75, -1.75) {};
		\node [style=none] (21) at (-8.75, -1.75) {};
		\node [style=node] (22) at (-10, -0.75) {};
		\node [style=node] (23) at (-8.5, -0.75) {};
		\node [style=none] (24) at (-9.25, -0.75) {$\ldots$};
		\node [style=none] (27) at (-9.75, -2.75) {};
		\node [style=none] (28) at (-8.75, -2.75) {};
		\node [style=node] (29) at (-10, -3.75) {};
		\node [style=node] (30) at (-8.5, -3.75) {};
		\node [style=none] (31) at (-9.25, -3.75) {$\ldots$};
		\node [style=none] (32) at (-3.5, -2.25) {};
		\node [style=small box] (33) at (-3.5, -2.25) {$\mathcal{G}_{n}$};
		\node [style=none] (34) at (-4, -1.75) {};
		\node [style=none] (35) at (-3, -1.75) {};
		\node [style=node] (36) at (-4.25, -0.75) {};
		\node [style=node] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (-3.5, -0.75) {$\ldots$};
		\node [style=none] (41) at (-4, -2.75) {};
		\node [style=none] (42) at (-3, -2.75) {};
		\node [style=node] (43) at (-4.25, -3.75) {};
		\node [style=node] (44) at (-2.75, -3.75) {};
		\node [style=none] (45) at (-3.5, -3.75) {$\ldots$};
		\node [style=none] (46) at (-6.5, -2.25) {\Large $\ldots$};
		\node [style=none] (51) at (-7.5, 0.25) {};
		\node [style=none] (52) at (-7.5, -4.25) {};
		\node [style=none] (53) at (-5.5, 0.25) {};
		\node [style=none] (54) at (-5.5, -4.25) {};
		\node [style=none] (55) at (-7, 0.25) {};
		\node [style=none] (56) at (-6, 0.25) {};
		\node [style=node] (57) at (-7.25, 1.25) {};
		\node [style=node] (58) at (-5.75, 1.25) {};
		\node [style=none] (59) at (-6.5, 1.25) {$\ldots$};
		\node [style=none] (60) at (-7, -4.25) {};
		\node [style=none] (61) at (-6, -4.25) {};
		\node [style=node] (62) at (-7.25, -5.25) {};
		\node [style=node] (63) at (-5.75, -5.25) {};
		\node [style=none] (64) at (-6.5, -5.25) {$\ldots$};
		\node [style=none] (65) at (-7.25, -5.75) {$b_{1}$};
		\node [style=none] (66) at (-5.75, -5.75) {$b_{m}$};
		\node [style=none] (161) at (5, -1.5) {};
		\node [style=none] (162) at (4, -1.5) {};
		\node [style=none] (163) at (2, 1.5) {};
		\node [style=none] (164) at (3.5, 1.5) {};
		\node [style=none] (165) at (3.5, -3.75) {};
		\node [style=none] (166) at (2, -3.75) {};
		\node [style=node, label={above:$a_{1}$}] (167) at (2.75, 0.25) {};
		\node [style=none] (168) at (2.75, -0.5) {$\vdots$};
		\node [style=node, label={below:$b_{m}$}] (169) at (2.75, -1.5) {};
		\node [style=none] (170) at (1, -1.5) {};
		\node [style=none] (171) at (0, -1.5) {};
		\node [style=none] (172) at (2.75, -3) {$\vdots$};
		\node [style=none] (173) at (9.75, 1.5) {};
		\node [style=none] (174) at (11.25, 1.5) {};
		\node [style=none] (175) at (11.25, -3.75) {};
		\node [style=none] (176) at (9.75, -3.75) {};
		\node [style=node, label={above:$a_{1}$}] (177) at (10.5, 0.25) {};
		\node [style=none] (178) at (10.5, -0.5) {$\vdots$};
		\node [style=node, label={below:$b_{m}$}] (179) at (10.5, -1.5) {};
		\node [style=none] (180) at (10.5, -3) {$\vdots$};
		\node [style=none] (185) at (7.75, -1.5) {};
		\node [style=none] (186) at (8.75, -1.5) {};
		\node [style=none] (187) at (11.75, -1.5) {};
		\node [style=none] (188) at (12.75, -1.5) {};
		\node [style=none] (72) at (16.5, 0.75) {};
		\node [style=small box] (73) at (16.5, 0.75) {$\mathcal{F}$};
		\node [style=none] (74) at (16, 1.25) {};
		\node [style=none] (75) at (17, 1.25) {};
		\node [style=node] (76) at (15.75, 2.25) {};
		\node [style=node] (77) at (17.25, 2.25) {};
		\node [style=none] (78) at (16.5, 2.25) {$\ldots$};
		\node [style=none] (81) at (16, 0.25) {};
		\node [style=none] (82) at (17, 0.25) {};
		\node [style=node] (83) at (15.75, -0.75) {};
		\node [style=node] (84) at (17.25, -0.75) {};
		\node [style=none] (85) at (16.5, -0.75) {$\ldots$};
		\node [style=none] (86) at (16.5, -2.25) {};
		\node [style=small box] (87) at (16.5, -2.25) {$\mathcal{G}_{1}$};
		\node [style=none] (88) at (16, -1.75) {};
		\node [style=none] (89) at (17, -1.75) {};
		\node [style=node] (90) at (15.75, -0.75) {};
		\node [style=node] (91) at (17.25, -0.75) {};
		\node [style=none] (92) at (16.5, -0.75) {$\ldots$};
		\node [style=none] (93) at (16, -2.75) {};
		\node [style=none] (94) at (17, -2.75) {};
		\node [style=node] (95) at (15.75, -3.75) {};
		\node [style=node] (96) at (17.25, -3.75) {};
		\node [style=none] (97) at (16.5, -3.75) {$\ldots$};
		\node [style=none] (98) at (22.25, -2.25) {};
		\node [style=small box] (99) at (22.25, -2.25) {$\mathcal{G}_{n}$};
		\node [style=none] (100) at (21.75, -1.75) {};
		\node [style=none] (101) at (22.75, -1.75) {};
		\node [style=node] (102) at (21.5, -0.75) {};
		\node [style=node] (103) at (23, -0.75) {};
		\node [style=none] (104) at (22.25, -0.75) {$\ldots$};
		\node [style=none] (105) at (21.75, -2.75) {};
		\node [style=none] (106) at (22.75, -2.75) {};
		\node [style=node] (107) at (21.5, -3.75) {};
		\node [style=node] (108) at (23, -3.75) {};
		\node [style=none] (109) at (22.25, -3.75) {$\ldots$};
		\node [style=none] (110) at (19.25, -2.25) {\Large $\ldots$};
		\node [style=none] (115) at (18.25, 3) {};
		\node [style=none] (116) at (18.25, -4.25) {};
		\node [style=none] (117) at (20.25, 3) {};
		\node [style=none] (118) at (20.25, -4.25) {};
		\node [style=node] (121) at (15.75, -0.75) {};
		\node [style=node] (122) at (17.25, -0.75) {};
		\node [style=none] (123) at (16.5, -0.75) {$\ldots$};
		\node [style=none] (124) at (18.75, -4.25) {};
		\node [style=none] (125) at (19.75, -4.25) {};
		\node [style=node] (126) at (18.5, -5.25) {};
		\node [style=node] (127) at (20, -5.25) {};
		\node [style=none] (128) at (19.25, -5.25) {$\ldots$};
		\node [style=none] (129) at (18.5, -5.75) {$b_{1}$};
		\node [style=none] (130) at (20, -5.75) {$b_{m}$};
		\node [style=none] (131) at (22.25, 0.75) {};
		\node [style=small box] (132) at (22.25, 0.75) {$\mathcal{F}$};
		\node [style=none] (133) at (21.75, 1.25) {};
		\node [style=none] (134) at (22.75, 1.25) {};
		\node [style=node] (135) at (21.5, 2.25) {};
		\node [style=node] (136) at (23, 2.25) {};
		\node [style=none] (137) at (22.25, 2.25) {$\ldots$};
		\node [style=none] (138) at (21.75, 0.25) {};
		\node [style=none] (139) at (22.75, 0.25) {};
		\node [style=node] (140) at (21.5, -0.75) {};
		\node [style=node] (141) at (23, -0.75) {};
		\node [style=none] (142) at (22.25, -0.75) {$\ldots$};
		\node [style=node] (143) at (21.5, -0.75) {};
		\node [style=node] (144) at (23, -0.75) {};
		\node [style=none] (145) at (22.25, -0.75) {$\ldots$};
		\node [style=none] (146) at (18.75, 3) {};
		\node [style=none] (147) at (19.75, 3) {};
		\node [style=node] (148) at (18.5, 4) {};
		\node [style=node] (149) at (20, 4) {};
		\node [style=none] (150) at (19.25, 4) {$\ldots$};
		\node [style=none] (151) at (18.5, 4.5) {$a_{1}$};
		\node [style=none] (152) at (20, 4.5) {$a_{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (157.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style={e_hyperedge}] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=graph frame] (189.center)
			 to [in=180, out=0] (190.center)
			 to (191.center)
			 to (192.center)
			 to cycle;
		\draw [style={e_hyperedge}] (193.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw [style=boundary frame] (153.center)
			 to [in=180, out=0] (154.center)
			 to [in=90, out=-90] (155.center)
			 to (156.center)
			 to cycle;
		\draw [bend left=15] (6.center) to (8);
		\draw [bend right=15] (7.center) to (9);
		\draw [bend right=15] (13.center) to (15);
		\draw [bend left=15] (14.center) to (16);
		\draw [bend left=15] (20.center) to (22);
		\draw [bend right=15] (21.center) to (23);
		\draw [bend right=15] (27.center) to (29);
		\draw [bend left=15] (28.center) to (30);
		\draw [bend left=15] (34.center) to (36);
		\draw [bend right=15] (35.center) to (37);
		\draw [bend right=15] (41.center) to (43);
		\draw [bend left=15] (42.center) to (44);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [bend left=15] (55.center) to (57);
		\draw [bend right=15] (56.center) to (58);
		\draw [bend right=15] (60.center) to (62);
		\draw [bend left=15] (61.center) to (63);
		\draw [bend left=15] (74.center) to (76);
		\draw [bend right=15] (75.center) to (77);
		\draw [bend right=15] (81.center) to (83);
		\draw [bend left=15] (82.center) to (84);
		\draw [bend left=15] (88.center) to (90);
		\draw [bend right=15] (89.center) to (91);
		\draw [bend right=15] (93.center) to (95);
		\draw [bend left=15] (94.center) to (96);
		\draw [bend left=15] (100.center) to (102);
		\draw [bend right=15] (101.center) to (103);
		\draw [bend right=15] (105.center) to (107);
		\draw [bend left=15] (106.center) to (108);
		\draw [style=dashed edge] (115.center) to (116.center);
		\draw [style=dashed edge] (117.center) to (118.center);
		\draw [bend right=15] (124.center) to (126);
		\draw [bend left=15] (125.center) to (127);
		\draw [bend left=15] (133.center) to (135);
		\draw [bend right=15] (134.center) to (136);
		\draw [bend right=15] (138.center) to (140);
		\draw [bend left=15] (139.center) to (141);
		\draw [bend left=15] (146.center) to (148);
		\draw [bend right=15] (147.center) to (149);
		\draw [style=diredge] (161.center) to (162.center);
		\draw [style=boundary frame] (163.center)
			 to [in=180, out=0] (164.center)
			 to [in=90, out=-90] (165.center)
			 to (166.center)
			 to cycle;
		\draw [style=diredge] (170.center) to (171.center);
		\draw [style=boundary frame] (173.center)
			 to [in=180, out=0] (174.center)
			 to [in=90, out=-90] (175.center)
			 to (176.center)
			 to [in=270, out=90] cycle;
		\draw [style=diredge] (185.center) to (186.center);
		\draw [style=diredge] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structural_rewrite_dpo_stuck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-16.75, 1.5) {$a$};
		\node [style=hedge] (1) at (-14, 1.5) {$f$};
		\node [style=node] (2) at (-14, 3) {};
		\node [style=node] (3) at (-14, 0) {};
		\node [style=hedge] (4) at (-12, 1.5) {$g$};
		\node [style=node] (5) at (-12, 3) {};
		\node [style=node] (6) at (-12, 0) {};
		\node [style=none] (7) at (-15.5, 3.5) {};
		\node [style=none] (8) at (-10.5, 3.5) {};
		\node [style=none] (9) at (-10.5, -0.5) {};
		\node [style=none] (10) at (-15.5, -0.5) {};
		\node [style=none] (11) at (-13, 3.5) {};
		\node [style=none] (12) at (-13, -0.5) {};
		\node [style=node] (13) at (-13, 5) {};
		\node [style=node] (14) at (-13, -2) {};
		\node [style=node] (15) at (2, 2.5) {};
		\node [style=node] (16) at (2, 0.5) {};
		\node [style=node] (17) at (-2, 4.75) {};
		\node [style=node] (18) at (-2, 3.25) {};
		\node [style=node] (19) at (-2, 2) {};
		\node [style=node] (20) at (-2, 0.75) {};
		\node [style=node] (21) at (-2, -0.5) {};
		\node [style=node] (22) at (-2, -1.75) {};
		\node [style=none] (23) at (-2.75, 5.5) {};
		\node [style=none] (24) at (-1.25, 5.5) {};
		\node [style=none] (25) at (-2.75, -2.5) {};
		\node [style=none] (26) at (-1.25, -2.5) {};
		\node [style=none] (27) at (1.25, 3.25) {};
		\node [style=none] (28) at (2.75, 3.25) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=none] (33) at (-4, 1.5) {};
		\node [style=none] (34) at (-9, 1.5) {};
		\node [style=node] (35) at (6.25, 4.75) {};
		\node [style=node] (36) at (6.25, 3.25) {};
		\node [style=node] (37) at (6.25, 2) {};
		\node [style=node] (38) at (6.25, 0.75) {};
		\node [style=node] (39) at (6.25, -0.5) {};
		\node [style=node] (40) at (6.25, -1.75) {};
		\node [style=none] (41) at (5.5, 5.5) {};
		\node [style=none] (42) at (7, 5.5) {};
		\node [style=none] (43) at (5.5, -2.5) {};
		\node [style=none] (44) at (7, -2.5) {};
		\node [style=none] (45) at (3.75, 1.5) {};
		\node [style=none] (46) at (4.75, 1.5) {};
		\node [style=hedge] (47) at (14, 1.5) {$a$};
		\node [style=hedge] (48) at (15.5, 1.5) {$f$};
		\node [style=node] (49) at (15.5, 3) {};
		\node [style=node] (50) at (15.5, 0) {};
		\node [style=hedge] (51) at (19, 1.5) {$g$};
		\node [style=node] (52) at (19, 3) {};
		\node [style=node] (53) at (19, 0) {};
		\node [style=none] (54) at (13, 3.5) {};
		\node [style=none] (55) at (20, 3.5) {};
		\node [style=none] (56) at (20, -0.5) {};
		\node [style=none] (57) at (13, -0.5) {};
		\node [style=none] (58) at (16.5, 3.5) {};
		\node [style=none] (59) at (16.5, -0.5) {};
		\node [style=node] (60) at (16.5, 5) {};
		\node [style=node] (61) at (16.5, -2) {};
		\node [style=hedge] (62) at (17.5, 1.5) {$a$};
		\node [style=none] (63) at (8, 1.5) {};
		\node [style=none] (64) at (12, 1.5) {};
		\node [style=hedge] (65) at (-17.75, -11.75) {$a$};
		\node [style=hedge] (66) at (-15, -11.75) {$f$};
		\node [style=node] (67) at (-15, -10.25) {};
		\node [style=node] (68) at (-15, -13.25) {};
		\node [style=hedge] (69) at (-13, -11.75) {$g$};
		\node [style=node] (70) at (-13, -10.25) {};
		\node [style=node] (71) at (-13, -13.25) {};
		\node [style=none] (72) at (-16.5, -9.75) {};
		\node [style=none] (73) at (-11.5, -9.75) {};
		\node [style=none] (74) at (-11.5, -13.75) {};
		\node [style=none] (75) at (-16.5, -13.75) {};
		\node [style=none] (76) at (-14, -9.75) {};
		\node [style=none] (77) at (-14, -13.75) {};
		\node [style=node] (78) at (-14, -8.25) {};
		\node [style=node] (79) at (-14, -15.25) {};
		\node [style=none] (80) at (-19.25, -7.5) {};
		\node [style=none] (81) at (-10.25, -7.5) {};
		\node [style=none] (82) at (-10.25, -16) {};
		\node [style=none] (83) at (-19.25, -16) {};
		\node [style=hedge] (84) at (-8.75, -11.75) {$h$};
		\node [style=node] (85) at (-8.75, -10.25) {};
		\node [style=node] (86) at (-8.75, -13.25) {};
		\node [style=none] (87) at (-7.25, -7.5) {};
		\node [style=none] (88) at (-7.25, -16) {};
		\node [style=node] (89) at (-10.25, -6) {};
		\node [style=node] (90) at (-10.25, -18) {};
		\node [style=node] (91) at (2, -19.5) {};
		\node [style=node] (92) at (2, -21.5) {};
		\node [style=node] (93) at (-2, -17.25) {};
		\node [style=node] (94) at (-2, -18.75) {};
		\node [style=node] (95) at (-2, -20) {};
		\node [style=node] (96) at (-2, -21.25) {};
		\node [style=node] (97) at (-2, -22.5) {};
		\node [style=node] (98) at (-2, -23.75) {};
		\node [style=none] (99) at (-2.75, -14) {};
		\node [style=none] (100) at (-1.25, -14) {};
		\node [style=none] (101) at (-2.75, -26.75) {};
		\node [style=none] (102) at (-1.25, -26.75) {};
		\node [style=none] (103) at (1.25, -18.75) {};
		\node [style=none] (104) at (2.75, -18.75) {};
		\node [style=none] (105) at (2.75, -22.5) {};
		\node [style=none] (106) at (1.25, -22.5) {};
		\node [style=none] (107) at (0.5, -20.5) {};
		\node [style=none] (108) at (-0.5, -20.5) {};
		\node [style=none] (120) at (3.5, -20.5) {};
		\node [style=none] (121) at (4.5, -20.5) {};
		\node [style=hedge] (122) at (12.25, -11.75) {$a$};
		\node [style=hedge] (123) at (13.75, -11.75) {$f$};
		\node [style=node] (124) at (13.75, -10.25) {};
		\node [style=node] (125) at (13.75, -13.25) {};
		\node [style=hedge] (126) at (15.75, -11.75) {$g$};
		\node [style=node] (127) at (15.75, -10.25) {};
		\node [style=node] (128) at (15.75, -13.25) {};
		\node [style=none] (129) at (11.25, -9.75) {};
		\node [style=none] (130) at (18.25, -9.75) {};
		\node [style=none] (131) at (18.25, -13.75) {};
		\node [style=none] (132) at (11.25, -13.75) {};
		\node [style=none] (133) at (14.75, -9.75) {};
		\node [style=none] (134) at (14.75, -13.75) {};
		\node [style=node] (135) at (14.75, -8.25) {};
		\node [style=node] (136) at (14.75, -15.25) {};
		\node [style=none] (137) at (10.25, -7.5) {};
		\node [style=none] (138) at (19.25, -7.5) {};
		\node [style=none] (139) at (19.25, -16) {};
		\node [style=none] (140) at (10.25, -16) {};
		\node [style=hedge] (141) at (20.75, -11.75) {$h$};
		\node [style=node] (142) at (20.75, -10.25) {};
		\node [style=node] (143) at (20.75, -13.25) {};
		\node [style=none] (144) at (22.25, -7.5) {};
		\node [style=none] (145) at (22.25, -16) {};
		\node [style=node] (146) at (19.25, -6) {};
		\node [style=node] (147) at (19.25, -18) {};
		\node [style=hedge] (148) at (17.25, -11.75) {$a$};
		\node [style=node] (149) at (-2, -16) {};
		\node [style=node] (150) at (-2, -25) {};
		\node [style=node] (151) at (-2, -14.5) {};
		\node [style=node] (152) at (-2, -26.25) {};
		\node [style=node] (153) at (6.25, -17.25) {};
		\node [style=node] (154) at (6.25, -18.75) {};
		\node [style=node] (155) at (6.25, -20) {};
		\node [style=node] (156) at (6.25, -21.25) {};
		\node [style=node] (157) at (6.25, -22.5) {};
		\node [style=node] (158) at (6.25, -23.75) {};
		\node [style=none] (159) at (5.5, -14) {};
		\node [style=none] (160) at (7, -14) {};
		\node [style=none] (161) at (5.5, -26.75) {};
		\node [style=none] (162) at (7, -26.75) {};
		\node [style=node] (163) at (6.25, -16) {};
		\node [style=node] (164) at (6.25, -25) {};
		\node [style=node] (165) at (6.25, -14.5) {};
		\node [style=node] (166) at (6.25, -26.25) {};
		\node [style=none] (167) at (2, -11) {\Large ?};
		\node [style=none] (168) at (-13, -3) {};
		\node [style=none] (169) at (-13, -5) {};
		\node [style=none] (170) at (16.5, -3) {};
		\node [style=none] (171) at (16.5, -5) {};
		\node [style=none] (172) at (-4, -20.5) {};
		\node [style=none] (173) at (-7, -19) {};
		\node [style=none] (174) at (8, -20.5) {};
		\node [style=none] (175) at (11, -19) {};
		\node [style=none] (176) at (-1, -11) {};
		\node [style=none] (177) at (-5, -11) {};
		\node [style=none] (178) at (4, -11) {};
		\node [style=none] (179) at (8, -11) {};
		\node [style=none] (180) at (2, -3) {};
		\node [style=none] (181) at (2, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (6) to (4);
		\draw [style=dashed edge] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [style=boundary frame] (23.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=diredge] (31.center) to (32.center);
		\draw [style=diredge] (33.center) to (34.center);
		\draw [style=boundary frame] (41.center)
			 to [in=180, out=0] (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=diredge] (45.center) to (46.center);
		\draw (48) to (49);
		\draw (50) to (48);
		\draw (51) to (52);
		\draw (53) to (51);
		\draw [style=dashed edge] (57.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (56.center);
		\draw [style=dashed edge] (56.center) to (57.center);
		\draw [style=dashed edge] (58.center) to (59.center);
		\draw (60) to (58.center);
		\draw (61) to (59.center);
		\draw [style=diredge] (63.center) to (64.center);
		\draw (66) to (67);
		\draw (68) to (66);
		\draw (69) to (70);
		\draw (71) to (69);
		\draw [style=dashed edge] (75.center) to (72.center);
		\draw [style=dashed edge] (72.center) to (73.center);
		\draw [style=dashed edge] (73.center) to (74.center);
		\draw [style=dashed edge] (74.center) to (75.center);
		\draw [style=dashed edge] (76.center) to (77.center);
		\draw (78) to (76.center);
		\draw (79) to (77.center);
		\draw (84) to (85);
		\draw (84) to (86);
		\draw [style=dashed edge] (81.center)
			 to (80.center)
			 to (83.center)
			 to (82.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw [style=dashed edge] (81.center) to (82.center);
		\draw (89) to (81.center);
		\draw (82.center) to (90);
		\draw [style=boundary frame] (99.center)
			 to (100.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [style=boundary frame] (104.center)
			 to (105.center)
			 to (106.center)
			 to (103.center)
			 to cycle;
		\draw [style=diredge] (107.center) to (108.center);
		\draw [style=diredge] (120.center) to (121.center);
		\draw (123) to (124);
		\draw (125) to (123);
		\draw (126) to (127);
		\draw (128) to (126);
		\draw [style=dashed edge] (132.center) to (129.center);
		\draw [style=dashed edge] (129.center) to (130.center);
		\draw [style=dashed edge] (130.center) to (131.center);
		\draw [style=dashed edge] (131.center) to (132.center);
		\draw [style=dashed edge] (133.center) to (134.center);
		\draw (135) to (133.center);
		\draw (136) to (134.center);
		\draw (141) to (142);
		\draw (141) to (143);
		\draw [style=dashed edge] (138.center)
			 to (137.center)
			 to (140.center)
			 to (139.center)
			 to (145.center)
			 to (144.center)
			 to cycle;
		\draw [style=dashed edge] (138.center) to (139.center);
		\draw (146) to (138.center);
		\draw (139.center) to (147);
		\draw [style=boundary frame] (159.center)
			 to (160.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw [style=diredge] (168.center) to (169.center);
		\draw [style=diredge] (170.center) to (171.center);
		\draw [style=diredge] (172.center) to (173.center);
		\draw [style=diredge] (174.center) to (175.center);
		\draw [style=diredge] (176.center) to (177.center);
		\draw [style=diredge] (178.center) to (179.center);
		\draw [style=diredge] (180.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structural_rewrite_dpo_stuck_fix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-3.75, 1.5) {$a$};
		\node [style=hedge] (1) at (-1, 1.5) {$f$};
		\node [style=node] (2) at (-1, 3) {};
		\node [style=node] (3) at (-1, 0) {};
		\node [style=hedge] (4) at (1, 1.5) {$g$};
		\node [style=node] (5) at (1, 3) {};
		\node [style=node] (6) at (1, 0) {};
		\node [style=none] (7) at (-2.5, 3.5) {};
		\node [style=none] (8) at (2.5, 3.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (0, 3.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=node] (13) at (0, 5) {};
		\node [style=node] (14) at (0, -2) {};
		\node [style=node] (15) at (14.25, 0.75) {};
		\node [style=node] (16) at (14.25, -0.25) {};
		\node [style=none] (27) at (13.5, 3) {};
		\node [style=none] (28) at (15, 3) {};
		\node [style=none] (29) at (15, -1.25) {};
		\node [style=none] (30) at (13.5, -1.25) {};
		\node [style=none] (31) at (12.75, 1.5) {};
		\node [style=none] (32) at (11.75, 1.5) {};
		\node [style=none] (33) at (8, 1.5) {};
		\node [style=none] (34) at (4, 1.5) {};
		\node [style=none] (45) at (15.75, 1.5) {};
		\node [style=none] (46) at (16.75, 1.5) {};
		\node [style=hedge] (47) at (26.5, 1.5) {$a$};
		\node [style=hedge] (48) at (28, 1.5) {$f$};
		\node [style=node] (49) at (28, 3) {};
		\node [style=node] (50) at (28, 0) {};
		\node [style=hedge] (51) at (31.5, 1.5) {$g$};
		\node [style=node] (52) at (31.5, 3) {};
		\node [style=node] (53) at (31.5, 0) {};
		\node [style=none] (54) at (25.5, 3.5) {};
		\node [style=none] (55) at (32.5, 3.5) {};
		\node [style=none] (56) at (32.5, -0.5) {};
		\node [style=none] (57) at (25.5, -0.5) {};
		\node [style=none] (58) at (29, 3.5) {};
		\node [style=none] (59) at (29, -0.5) {};
		\node [style=node] (60) at (29, 5) {};
		\node [style=node] (61) at (29, -2) {};
		\node [style=hedge] (62) at (30, 1.5) {$a$};
		\node [style=none] (63) at (20.5, 1.5) {};
		\node [style=none] (64) at (24, 1.5) {};
		\node [style=hedge interface] (65) at (14.25, 1.75) {};
		\node [style=node] (70) at (10.25, 3.25) {};
		\node [style=node] (71) at (10.25, 2) {};
		\node [style=node] (72) at (10.25, 0.75) {};
		\node [style=node] (73) at (10.25, -0.5) {};
		\node [style=node] (74) at (10.25, -1.75) {};
		\node [style=node] (75) at (10.25, -3) {};
		\node [style=none] (76) at (9.5, 5.75) {};
		\node [style=none] (77) at (11, 5.75) {};
		\node [style=none] (78) at (9.5, -3.75) {};
		\node [style=none] (79) at (11, -3.75) {};
		\node [style=hedge interface] (80) at (10.25, 4.5) {};
		\node [style=none] (94) at (-3.75, 2.5) {$a_{1}$};
		\node [style=none] (95) at (26, -1) {$a_{1}$};
		\node [style=none] (98) at (10.25, 5.25) {$a_{1}$};
		\node [style=node] (99) at (18.25, 3.25) {};
		\node [style=node] (100) at (18.25, 2) {};
		\node [style=node] (101) at (18.25, 0.75) {};
		\node [style=node] (102) at (18.25, -0.5) {};
		\node [style=node] (103) at (18.25, -1.75) {};
		\node [style=node] (104) at (18.25, -3) {};
		\node [style=none] (105) at (17.5, 5.75) {};
		\node [style=none] (106) at (19, 5.75) {};
		\node [style=none] (107) at (17.5, -3.75) {};
		\node [style=none] (108) at (19, -3.75) {};
		\node [style=hedge interface] (109) at (18.25, 4.5) {};
		\node [style=none] (112) at (18.25, 5.25) {$a_{1}$};
		\node [style=none] (113) at (14.25, 2.5) {$a_{1}$};
		\node [style=hedge] (115) at (-8, -13.75) {$a$};
		\node [style=hedge] (116) at (-5.25, -13.75) {$f$};
		\node [style=node] (117) at (-5.25, -12.25) {};
		\node [style=node] (118) at (-5.25, -15.25) {};
		\node [style=hedge] (119) at (-3.25, -13.75) {$g$};
		\node [style=node] (120) at (-3.25, -12.25) {};
		\node [style=node] (121) at (-3.25, -15.25) {};
		\node [style=none] (122) at (-6.75, -11.75) {};
		\node [style=none] (123) at (-1.75, -11.75) {};
		\node [style=none] (124) at (-1.75, -15.75) {};
		\node [style=none] (125) at (-6.75, -15.75) {};
		\node [style=none] (126) at (-4.25, -11.75) {};
		\node [style=none] (127) at (-4.25, -15.75) {};
		\node [style=node] (128) at (-4.25, -10.25) {};
		\node [style=node] (129) at (-4.25, -17.25) {};
		\node [style=none] (130) at (-9.5, -9.5) {};
		\node [style=none] (131) at (-0.5, -9.5) {};
		\node [style=none] (132) at (-0.5, -18) {};
		\node [style=none] (133) at (-9.5, -18) {};
		\node [style=hedge] (134) at (1, -13.75) {$h$};
		\node [style=node] (135) at (1, -12.25) {};
		\node [style=node] (136) at (1, -15.25) {};
		\node [style=none] (137) at (2.5, -9.5) {};
		\node [style=none] (138) at (2.5, -18) {};
		\node [style=node] (139) at (-0.5, -8) {};
		\node [style=node] (140) at (-0.5, -20) {};
		\node [style=node] (141) at (14, -26) {};
		\node [style=node] (142) at (14, -28) {};
		\node [style=node] (143) at (10, -23.75) {};
		\node [style=node] (144) at (10, -25.25) {};
		\node [style=node] (145) at (10, -26.5) {};
		\node [style=node] (146) at (10, -27.75) {};
		\node [style=node] (147) at (10, -29) {};
		\node [style=node] (148) at (10, -30.25) {};
		\node [style=none] (149) at (9.25, -20.5) {};
		\node [style=none] (150) at (10.75, -20.5) {};
		\node [style=none] (151) at (9.25, -33.25) {};
		\node [style=none] (152) at (10.75, -33.25) {};
		\node [style=none] (153) at (13.25, -25.25) {};
		\node [style=none] (154) at (14.75, -25.25) {};
		\node [style=none] (155) at (14.75, -29) {};
		\node [style=none] (156) at (13.25, -29) {};
		\node [style=none] (157) at (12.5, -27) {};
		\node [style=none] (158) at (11.5, -27) {};
		\node [style=none] (159) at (15.5, -27) {};
		\node [style=none] (160) at (16.5, -27) {};
		\node [style=hedge] (161) at (24.25, -13.75) {$a$};
		\node [style=hedge] (162) at (25.75, -13.75) {$f$};
		\node [style=node] (163) at (25.75, -12.25) {};
		\node [style=node] (164) at (25.75, -15.25) {};
		\node [style=hedge] (165) at (27.75, -13.75) {$g$};
		\node [style=node] (166) at (27.75, -12.25) {};
		\node [style=node] (167) at (27.75, -15.25) {};
		\node [style=none] (168) at (23.25, -11.75) {};
		\node [style=none] (169) at (30.25, -11.75) {};
		\node [style=none] (170) at (30.25, -15.75) {};
		\node [style=none] (171) at (23.25, -15.75) {};
		\node [style=none] (172) at (26.75, -11.75) {};
		\node [style=none] (173) at (26.75, -15.75) {};
		\node [style=node] (174) at (26.75, -10.25) {};
		\node [style=node] (175) at (26.75, -17.25) {};
		\node [style=none] (176) at (22.25, -9.5) {};
		\node [style=none] (177) at (31.25, -9.5) {};
		\node [style=none] (178) at (31.25, -18) {};
		\node [style=none] (179) at (22.25, -18) {};
		\node [style=hedge] (180) at (32.75, -13.5) {$h$};
		\node [style=node] (181) at (32.75, -12) {};
		\node [style=node] (182) at (32.75, -15) {};
		\node [style=none] (183) at (34.25, -9.5) {};
		\node [style=none] (184) at (34.25, -18) {};
		\node [style=node] (185) at (31.25, -8) {};
		\node [style=node] (186) at (31.25, -20) {};
		\node [style=hedge] (187) at (29.25, -13.75) {$a$};
		\node [style=node] (188) at (10, -22.5) {};
		\node [style=node] (189) at (10, -31.5) {};
		\node [style=node] (190) at (10, -21) {};
		\node [style=node] (191) at (10, -32.75) {};
		\node [style=node] (192) at (18.25, -23.75) {};
		\node [style=node] (193) at (18.25, -25.25) {};
		\node [style=node] (194) at (18.25, -26.5) {};
		\node [style=node] (195) at (18.25, -27.75) {};
		\node [style=node] (196) at (18.25, -29) {};
		\node [style=node] (197) at (18.25, -30.25) {};
		\node [style=none] (198) at (17.5, -20.5) {};
		\node [style=none] (199) at (19, -20.5) {};
		\node [style=none] (200) at (17.5, -33.25) {};
		\node [style=none] (201) at (19, -33.25) {};
		\node [style=node] (202) at (18.25, -22.5) {};
		\node [style=node] (203) at (18.25, -31.5) {};
		\node [style=node] (204) at (18.25, -21) {};
		\node [style=node] (205) at (18.25, -32.75) {};
		\node [style=none] (207) at (8, -27) {};
		\node [style=none] (208) at (5, -21) {};
		\node [style=none] (209) at (20, -27) {};
		\node [style=none] (210) at (23, -21) {};
		\node [style=none] (211) at (4.5, -13.5) {};
		\node [style=none] (212) at (3.5, -13.5) {};
		\node [style=none] (213) at (20.5, -13.5) {};
		\node [style=none] (214) at (21.5, -13.5) {};
		\node [style=node] (228) at (12, -10.25) {};
		\node [style=node] (229) at (12, -17.25) {};
		\node [style=none] (230) at (10, -9.5) {};
		\node [style=none] (231) at (14.25, -9.5) {};
		\node [style=none] (232) at (14.25, -18) {};
		\node [style=none] (233) at (10, -18) {};
		\node [style=hedge] (234) at (15.75, -13.5) {$h$};
		\node [style=node] (235) at (15.75, -12) {};
		\node [style=node] (236) at (15.75, -15) {};
		\node [style=none] (237) at (17.25, -9.5) {};
		\node [style=none] (238) at (17.25, -18) {};
		\node [style=node] (239) at (14.25, -8) {};
		\node [style=node] (240) at (14.25, -20) {};
		\node [style=hedge] (241) at (12, -13.75) {};
		\node [style=none] (242) at (0, -4) {};
		\node [style=none] (243) at (0, -6.75) {};
		\node [style=none] (244) at (14.25, -4) {};
		\node [style=none] (245) at (14.25, -7) {};
		\node [style=none] (246) at (29, -4) {};
		\node [style=none] (247) at (29, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (6) to (4);
		\draw [style=dashed edge] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=diredge] (31.center) to (32.center);
		\draw [style=diredge] (33.center) to (34.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw (48) to (49);
		\draw (50) to (48);
		\draw (51) to (52);
		\draw (53) to (51);
		\draw [style=dashed edge] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=dashed edge] (58.center) to (59.center);
		\draw (60) to (58.center);
		\draw (61) to (59.center);
		\draw [style=diredge] (63.center) to (64.center);
		\draw [style=boundary frame] (78.center)
			 to (76.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [style=boundary frame] (107.center)
			 to (105.center)
			 to (106.center)
			 to (108.center)
			 to cycle;
		\draw (116) to (117);
		\draw (118) to (116);
		\draw (119) to (120);
		\draw (121) to (119);
		\draw [style=dashed edge] (125.center) to (122.center);
		\draw [style=dashed edge] (122.center) to (123.center);
		\draw [style=dashed edge] (123.center) to (124.center);
		\draw [style=dashed edge] (124.center) to (125.center);
		\draw [style=dashed edge] (126.center) to (127.center);
		\draw (128) to (126.center);
		\draw (129) to (127.center);
		\draw (134) to (135);
		\draw (134) to (136);
		\draw [style=dashed edge] (131.center)
			 to (130.center)
			 to (133.center)
			 to (132.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw [style=dashed edge] (131.center) to (132.center);
		\draw (139) to (131.center);
		\draw (132.center) to (140);
		\draw [style=boundary frame] (149.center)
			 to (150.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=boundary frame] (154.center)
			 to (155.center)
			 to (156.center)
			 to (153.center)
			 to cycle;
		\draw [style=diredge] (157.center) to (158.center);
		\draw [style=diredge] (159.center) to (160.center);
		\draw (162) to (163);
		\draw (164) to (162);
		\draw (165) to (166);
		\draw (167) to (165);
		\draw [style=dashed edge] (171.center) to (168.center);
		\draw [style=dashed edge] (168.center) to (169.center);
		\draw [style=dashed edge] (169.center) to (170.center);
		\draw [style=dashed edge] (170.center) to (171.center);
		\draw [style=dashed edge] (172.center) to (173.center);
		\draw (174) to (172.center);
		\draw (175) to (173.center);
		\draw (180) to (181);
		\draw (180) to (182);
		\draw [style=dashed edge] (177.center)
			 to (176.center)
			 to (179.center)
			 to (178.center)
			 to (184.center)
			 to (183.center)
			 to cycle;
		\draw [style=dashed edge] (177.center) to (178.center);
		\draw (185) to (177.center);
		\draw (178.center) to (186);
		\draw [style=boundary frame] (198.center)
			 to (199.center)
			 to (201.center)
			 to (200.center)
			 to cycle;
		\draw [style=diredge] (207.center) to (208.center);
		\draw [style=diredge] (209.center) to (210.center);
		\draw [style=diredge] (211.center) to (212.center);
		\draw [style=diredge] (213.center) to (214.center);
		\draw (234) to (235);
		\draw (234) to (236);
		\draw [style=dashed edge] (231.center) to (230.center);
		\draw [style=dashed edge] (230.center) to (233.center);
		\draw [style=dashed edge] (233.center) to (232.center);
		\draw [style=dashed edge] (232.center) to (238.center);
		\draw [style=dashed edge] (238.center) to (237.center);
		\draw [style=dashed edge] (237.center) to (231.center);
		\draw [style=dashed edge] (231.center) to (232.center);
		\draw (239) to (231.center);
		\draw (232.center) to (240);
		\draw [style=diredge] (242.center) to (243.center);
		\draw [style=diredge] (244.center) to (245.center);
		\draw [style=diredge] (246.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structural_rewrite_problem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-10.25, 1.5) {$a$};
		\node [style=hedge] (1) at (-7.5, 1.5) {$f$};
		\node [style=node] (2) at (-7.5, 3) {};
		\node [style=node] (3) at (-7.5, 0) {};
		\node [style=hedge] (4) at (-5.5, 1.5) {$g$};
		\node [style=node] (5) at (-5.5, 3) {};
		\node [style=node] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-9, 3.5) {};
		\node [style=none] (8) at (-4, 3.5) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-9, -0.5) {};
		\node [style=none] (11) at (-6.5, 3.5) {};
		\node [style=none] (12) at (-6.5, -0.5) {};
		\node [style=node] (13) at (-6.5, 5) {};
		\node [style=node] (14) at (-6.5, -2) {};
		\node [style=node] (15) at (3.5, 2.5) {};
		\node [style=node] (16) at (3.5, 0.5) {};
		\node [style=node] (17) at (-0.5, 4.75) {};
		\node [style=node] (18) at (-0.5, 3.25) {};
		\node [style=node] (19) at (-0.5, 2) {};
		\node [style=node] (20) at (-0.5, 0.75) {};
		\node [style=node] (21) at (-0.5, -0.5) {};
		\node [style=node] (22) at (-0.5, -1.75) {};
		\node [style=none] (23) at (-1.25, 5.5) {};
		\node [style=none] (24) at (0.25, 5.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (0.25, -2.5) {};
		\node [style=none] (27) at (2.75, 3.25) {};
		\node [style=none] (28) at (4.25, 3.25) {};
		\node [style=none] (29) at (4.25, -0.5) {};
		\node [style=none] (30) at (2.75, -0.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=none] (32) at (1, 1.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
		\node [style=none] (34) at (-3, 1.5) {};
		\node [style=node] (35) at (7.5, 4.75) {};
		\node [style=node] (36) at (7.5, 3.25) {};
		\node [style=node] (37) at (7.5, 2) {};
		\node [style=node] (38) at (7.5, 0.75) {};
		\node [style=node] (39) at (7.5, -0.5) {};
		\node [style=node] (40) at (7.5, -1.75) {};
		\node [style=none] (41) at (6.75, 5.5) {};
		\node [style=none] (42) at (8.25, 5.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (8.25, -2.5) {};
		\node [style=none] (45) at (5, 1.5) {};
		\node [style=none] (46) at (6, 1.5) {};
		\node [style=hedge] (47) at (12, 1.5) {$a$};
		\node [style=hedge] (48) at (13.5, 1.5) {$f$};
		\node [style=node] (49) at (13.5, 3) {};
		\node [style=node] (50) at (13.5, 0) {};
		\node [style=hedge] (51) at (17, 1.5) {$g$};
		\node [style=node] (52) at (17, 3) {};
		\node [style=node] (53) at (17, 0) {};
		\node [style=none] (54) at (11, 3.5) {};
		\node [style=none] (55) at (18, 3.5) {};
		\node [style=none] (56) at (18, -0.5) {};
		\node [style=none] (57) at (11, -0.5) {};
		\node [style=none] (58) at (14.5, 3.5) {};
		\node [style=none] (59) at (14.5, -0.5) {};
		\node [style=node] (60) at (14.5, 5) {};
		\node [style=node] (61) at (14.5, -2) {};
		\node [style=hedge] (62) at (15.5, 1.5) {$a$};
		\node [style=none] (63) at (9, 1.5) {};
		\node [style=none] (64) at (10, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (6) to (4);
		\draw [style=dashed edge] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [style=boundary frame] (23.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=diredge] (31.center) to (32.center);
		\draw [style=diredge] (33.center) to (34.center);
		\draw [style=boundary frame] (41.center)
			 to (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=diredge] (45.center) to (46.center);
		\draw (48) to (49);
		\draw (50) to (48);
		\draw (51) to (52);
		\draw (53) to (51);
		\draw [style=dashed edge] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=dashed edge] (58.center) to (59.center);
		\draw (60) to (58.center);
		\draw (61) to (59.center);
		\draw [style=diredge] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/structural_rewrite_problem_fix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (0.5, 1.5) {$a$};
		\node [style=hedge] (1) at (3.25, 1.5) {$f$};
		\node [style=node] (2) at (3.25, 3) {};
		\node [style=node] (3) at (3.25, 0) {};
		\node [style=hedge] (4) at (5.25, 1.5) {$g$};
		\node [style=node] (5) at (5.25, 3) {};
		\node [style=node] (6) at (5.25, 0) {};
		\node [style=none] (7) at (1.75, 3.5) {};
		\node [style=none] (8) at (6.75, 3.5) {};
		\node [style=none] (9) at (6.75, -0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (4.25, 3.5) {};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=node] (13) at (4.25, 5) {};
		\node [style=node] (14) at (4.25, -2) {};
		\node [style=node] (15) at (14.25, 0.75) {};
		\node [style=node] (16) at (14.25, -0.25) {};
		\node [style=none] (27) at (13.5, 3) {};
		\node [style=none] (28) at (15, 3) {};
		\node [style=none] (29) at (15, -1.25) {};
		\node [style=none] (30) at (13.5, -1.25) {};
		\node [style=none] (31) at (12.75, 1.5) {};
		\node [style=none] (32) at (11.75, 1.5) {};
		\node [style=none] (33) at (8.75, 1.5) {};
		\node [style=none] (34) at (7.75, 1.5) {};
		\node [style=none] (45) at (15.75, 1.5) {};
		\node [style=none] (46) at (16.75, 1.5) {};
		\node [style=hedge] (47) at (22.75, 1.5) {$a$};
		\node [style=hedge] (48) at (24.25, 1.5) {$f$};
		\node [style=node] (49) at (24.25, 3) {};
		\node [style=node] (50) at (24.25, 0) {};
		\node [style=hedge] (51) at (27.75, 1.5) {$g$};
		\node [style=node] (52) at (27.75, 3) {};
		\node [style=node] (53) at (27.75, 0) {};
		\node [style=none] (54) at (21.75, 3.5) {};
		\node [style=none] (55) at (28.75, 3.5) {};
		\node [style=none] (56) at (28.75, -0.5) {};
		\node [style=none] (57) at (21.75, -0.5) {};
		\node [style=none] (58) at (25.25, 3.5) {};
		\node [style=none] (59) at (25.25, -0.5) {};
		\node [style=node] (60) at (25.25, 5) {};
		\node [style=node] (61) at (25.25, -2) {};
		\node [style=hedge] (62) at (26.25, 1.5) {$a$};
		\node [style=none] (63) at (19.75, 1.5) {};
		\node [style=none] (64) at (20.75, 1.5) {};
		\node [style=hedge interface] (65) at (14.25, 1.75) {};
		\node [style=node] (70) at (10.25, 3.25) {};
		\node [style=node] (71) at (10.25, 2) {};
		\node [style=node] (72) at (10.25, 0.75) {};
		\node [style=node] (73) at (10.25, -0.5) {};
		\node [style=node] (74) at (10.25, -1.75) {};
		\node [style=node] (75) at (10.25, -3) {};
		\node [style=none] (76) at (9.5, 5.75) {};
		\node [style=none] (77) at (11, 5.75) {};
		\node [style=none] (78) at (9.5, -3.75) {};
		\node [style=none] (79) at (11, -3.75) {};
		\node [style=hedge interface] (80) at (10.25, 4.5) {};
		\node [style=none] (94) at (0.5, 2.5) {$a_{1}$};
		\node [style=none] (95) at (22, -1) {$a_{1}$};
		\node [style=none] (98) at (10.25, 5.25) {$a_{1}$};
		\node [style=node] (99) at (18.25, 3.25) {};
		\node [style=node] (100) at (18.25, 2) {};
		\node [style=node] (101) at (18.25, 0.75) {};
		\node [style=node] (102) at (18.25, -0.5) {};
		\node [style=node] (103) at (18.25, -1.75) {};
		\node [style=node] (104) at (18.25, -3) {};
		\node [style=none] (105) at (17.5, 5.75) {};
		\node [style=none] (106) at (19, 5.75) {};
		\node [style=none] (107) at (17.5, -3.75) {};
		\node [style=none] (108) at (19, -3.75) {};
		\node [style=hedge interface] (109) at (18.25, 4.5) {};
		\node [style=none] (112) at (18.25, 5.25) {$a_{1}$};
		\node [style=none] (113) at (14.25, 2.5) {$a_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (6) to (4);
		\draw [style=dashed edge] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=dashed edge] (11.center) to (12.center);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=diredge] (31.center) to (32.center);
		\draw [style=diredge] (33.center) to (34.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw (48) to (49);
		\draw (50) to (48);
		\draw (51) to (52);
		\draw (53) to (51);
		\draw [style=dashed edge] (57.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=dashed edge] (58.center) to (59.center);
		\draw (60) to (58.center);
		\draw (61) to (59.center);
		\draw [style=diredge] (63.center) to (64.center);
		\draw [style=boundary frame] (78.center)
			 to (76.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [style=boundary frame] (107.center)
			 to (105.center)
			 to (106.center)
			 to (108.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym_cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-3.5, 1) {};
		\node [style=none] (53) at (4.5, 1) {};
		\node [style=none] (55) at (-3.5, -8) {};
		\node [style=none] (56) at (4.5, -8) {};
		\node [style=node] (0) at (-0.5, 8.75) {};
		\node [style=node] (1) at (1.5, 8.75) {};
		\node [style=none] (2) at (-1.5, 8) {};
		\node [style=none] (3) at (-1.5, 10) {};
		\node [style=none] (4) at (2.5, 10) {};
		\node [style=none] (5) at (2.5, 8) {};
		\node [style=red node, label={above:$u_0$}] (6) at (-2.5, 4.75) {};
		\node [style=blue node, label={above:$u_1$}] (7) at (-0.5, 4.75) {};
		\node [style=none] (8) at (-3.5, 4) {};
		\node [style=none] (9) at (-3.5, 6) {};
		\node [style=none] (10) at (4.5, 6) {};
		\node [style=none] (11) at (4.5, 4) {};
		\node [style=green node, label={above:$u_2$}] (12) at (1.5, 4.75) {};
		\node [style=green node, label={above:$u_3$}] (13) at (3.5, 4.75) {};
		\node [style=node, label={above:$v_0$}] (14) at (-0.5, -0.5) {};
		\node [style=node, label={above:$v_1$}] (15) at (1.5, -0.5) {};
		\node [style=node, label={above:$v_2$}] (16) at (-0.5, -3.5) {};
		\node [style=node, label={above:$v_3$}] (17) at (1.5, -3.5) {};
		\node [style=node, label={below:$v_4$}] (18) at (-0.5, -6.5) {};
		\node [style=node, label={below:$v_5$}] (19) at (1.5, -6.5) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (3, -2) {};
		\node [style=none] (22) at (-2, -5) {};
		\node [style=none] (23) at (3, -5) {};
		\node [style=none] (24) at (-0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.5, -5) {};
		\node [style=none] (27) at (1.5, -5) {};
		\node [style=red node, label={above:$w_0$}] (28) at (-2.5, -12.25) {};
		\node [style=blue node, label={above:$w_1$}] (29) at (-0.5, -12.25) {};
		\node [style=none] (30) at (-3.5, -13) {};
		\node [style=none] (31) at (-3.5, -11) {};
		\node [style=none] (32) at (4.5, -11) {};
		\node [style=none] (33) at (4.5, -13) {};
		\node [style=green node, label={above:$w_2$}] (34) at (1.5, -12.25) {};
		\node [style=green node, label={above:$w_3$}] (35) at (3.5, -12.25) {};
		\node [style=node] (36) at (-0.5, -16.25) {};
		\node [style=node] (37) at (1.5, -16.25) {};
		\node [style=none] (38) at (-1.5, -17) {};
		\node [style=none] (39) at (-1.5, -15) {};
		\node [style=none] (40) at (2.5, -15) {};
		\node [style=none] (41) at (2.5, -17) {};
		\node [style=none] (42) at (0.5, 7.5) {};
		\node [style=none] (43) at (0.5, 6.5) {};
		\node [style=none] (44) at (0.5, 3.5) {};
		\node [style=none] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (0.5, -9.5) {};
		\node [style=none] (47) at (0.5, -10.5) {};
		\node [style=none] (48) at (0.5, -14.5) {};
		\node [style=none] (49) at (0.5, -13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (52.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=boundary frame] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=boundary frame] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={e_hyperedge}] (22.center)
			 to (20.center)
			 to (21.center)
			 to (23.center)
			 to cycle;
		\draw (14) to (24.center);
		\draw (15) to (25.center);
		\draw (26.center) to (18);
		\draw (19) to (27.center);
		\draw [style=boundary frame] (31.center)
			 to (32.center)
			 to (33.center)
			 to (30.center)
			 to cycle;
		\draw [style=boundary frame] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (47.center) to (46.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=hypergraph map edge] (36) to (28);
		\draw [style=hypergraph map edge] (37) to (29);
		\draw [style=hypergraph map edge] (28) to (18);
		\draw [style=hypergraph map edge] (34) to (16);
		\draw [style=hypergraph map edge] (35) to (17);
		\draw [style=hypergraph map edge] (6) to (14);
		\draw [style=hypergraph map edge] (7) to (15);
		\draw [style=hypergraph map edge] (0) to (6);
		\draw [style=hypergraph map edge] (1) to (7);
		\draw [style=hypergraph map edge] (12) to (17);
		\draw [style=hypergraph map edge] (13) to (16);
		\draw [style=hypergraph map edge] (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

